Structured Optimization-Based Model Order Reduction for Parametric Systems

We develop an optimization-based algorithm for parametric model order reduction (PMOR) of linear time-invariant dynamical systems. Our method aims at minimizing the $\mathcal{H}_\infty \otimes \mathcal{L}_\infty$ approximation error in the frequency and parameter domain by an optimization of the reduced order model (ROM) matrices. State-of-the-art PMOR methods often compute several nonparametric ROMs for different parameter samples, which are then combined to a single parametric ROM. However, these parametric ROMs can have a low accuracy between the utilized sample points. In contrast, our optimization-based PMOR method minimizes the approximation error across the entire parameter domain. Moreover, due to our flexible approach of optimizing the system matrices directly, we can enforce favorable features such as a port-Hamiltonian structure in our ROMs across the entire parameter domain. Our method is an extension of the recently developed SOBMOR-algorithm to parametric systems. We extend both the ROM parameterization and the adaptive sampling procedure to the parametric case. Several numerical examples demonstrate the effectiveness and high accuracy of our method in a comparison with other PMOR methods.

==> PlotSources/MeshingFigs/MeshGrid2d.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.91}, xmax={4.09}, xtick={}, xticklabels={}, xtick align={inside}, xticklabel style={}, x grid style={}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.97}, ymax={2.03}, ytick={}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={}, axis y line*={left}, y axis line style={draw=none}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c0df0d4-cfc8-4c32-bf24-f638b67173ce}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={479173f6-006b-4087-bd57-ac88b09dc9dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e3e5afa-1960-4f8c-bf41-4bc1c9817c73}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5d6bc48-623d-4f70-99b4-7e1858bd62a6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de0bcf34-8cca-4c82-912d-b41d71503548}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={398c0951-bae4-465e-9477-d2f65ae5b77a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
        }
        ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb55379-364d-4125-b834-0355fd2ac8fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.0  1.0  \\
    %         3.0  2.0  \\
    %     }
    %     ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a12cb1a5-90eb-4e5a-b2aa-dd1ab2333763}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, name path={7a4bbad6-977f-44a9-b65f-39687012977b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  1.5  \\
            1.0  2.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/MeshingFigs/MeshGrid2d_0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.91}, xmax={4.09}, xtick={}, xticklabels={}, xtick align={inside}, xticklabel style={}, x grid style={}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.98}, ymax={2.03}, ytick={}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={}, axis y line*={left}, y axis line style={draw=none}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c0df0d4-cfc8-4c32-bf24-f638b67173ce}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={479173f6-006b-4087-bd57-ac88b09dc9dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e3e5afa-1960-4f8c-bf41-4bc1c9817c73}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5d6bc48-623d-4f70-99b4-7e1858bd62a6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de0bcf34-8cca-4c82-912d-b41d71503548}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={398c0951-bae4-465e-9477-d2f65ae5b77a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
        }
        ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb55379-364d-4125-b834-0355fd2ac8fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.0  1.0  \\
    %         3.0  2.0  \\
    %     }
    %     ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a12cb1a5-90eb-4e5a-b2aa-dd1ab2333763}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, name path={7a4bbad6-977f-44a9-b65f-39687012977b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  1.5  \\
            1.0  2.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/MeshingFigs/MeshGrid2d_1.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.91}, xmax={4.09}, xtick={}, xticklabels={}, xtick align={inside}, xticklabel style={}, x grid style={}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.98}, ymax={2.03}, ytick={}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={}, axis y line*={left}, y axis line style={draw=none}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c0df0d4-cfc8-4c32-bf24-f638b67173ce}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={479173f6-006b-4087-bd57-ac88b09dc9dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e3e5afa-1960-4f8c-bf41-4bc1c9817c73}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de0bcf34-8cca-4c82-912d-b41d71503548}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            4.0  1.0  \\
        }
        ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb55379-364d-4125-b834-0355fd2ac8fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.0  1.0  \\
    %         3.0  2.0  \\
    %     }
    %     ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, name path={7a4bbad6-977f-44a9-b65f-39687012977b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  1.5  \\
            1.0  2.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/MeshingFigs/MeshGrid2d_2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.91}, xmax={4.09}, xtick={}, xticklabels={}, xtick align={inside}, xticklabel style={}, x grid style={}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.98}, ymax={2.03}, ytick={}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={}, axis y line*={left}, y axis line style={draw=none}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c0df0d4-cfc8-4c32-bf24-f638b67173ce}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={479173f6-006b-4087-bd57-ac88b09dc9dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e3e5afa-1960-4f8c-bf41-4bc1c9817c73}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de0bcf34-8cca-4c82-912d-b41d71503548}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
        }
        ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb55379-364d-4125-b834-0355fd2ac8fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.0  1.0  \\
    %         3.0  2.0  \\
    %     }
    %     ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.0  \\
            4.0  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.5  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, name path={7a4bbad6-977f-44a9-b65f-39687012977b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  1.5  \\
            1.0  2.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            % 3.0  1.0  \\
            % 3.0  2.0  \\
            4.0  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a4bbad6-977f-44a9-b65f-39687012977b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            3.0  2.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/MeshingFigs/MeshGrid2d_3.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.91}, xmax={4.09}, xtick={}, xticklabels={}, xtick align={inside}, xticklabel style={}, x grid style={}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.98}, ymax={2.03}, ytick={}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={}, axis y line*={left}, y axis line style={draw=none}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c0df0d4-cfc8-4c32-bf24-f638b67173ce}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={479173f6-006b-4087-bd57-ac88b09dc9dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e3e5afa-1960-4f8c-bf41-4bc1c9817c73}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de0bcf34-8cca-4c82-912d-b41d71503548}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
        }
        ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb55379-364d-4125-b834-0355fd2ac8fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.0  1.0  \\
    %         3.0  2.0  \\
    %     }
    %     ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.0  \\
            4.0  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.5  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.5  \\
            4.0  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, name path={7a4bbad6-977f-44a9-b65f-39687012977b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  1.5  \\
            1.0  2.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            4.0  1.5  \\
            3.0  1.5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/MeshingFigs/MeshGrid2d_4.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={draw=none}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.91}, xmax={4.09}, xtick={}, xticklabels={}, xtick align={inside}, xticklabel style={}, x grid style={}, axis x line*={left}, x axis line style={draw=none}, scaled y ticks={false}, ylabel={}, y tick style={draw=none}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.98}, ymax={2.03}, ytick={}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={}, axis y line*={left}, y axis line style={draw=none}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c0df0d4-cfc8-4c32-bf24-f638b67173ce}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={479173f6-006b-4087-bd57-ac88b09dc9dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e3e5afa-1960-4f8c-bf41-4bc1c9817c73}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de0bcf34-8cca-4c82-912d-b41d71503548}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            2.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4905f7ee-88e0-40c0-90a7-54b17797acac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            4.0  1.0  \\
        }
        ;
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb55379-364d-4125-b834-0355fd2ac8fd}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         3.0  1.0  \\
    %         3.0  2.0  \\
    %     }
    %     ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.0  \\
            4.0  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.5  \\
            4.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            3.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec6f74d0-2b55-418e-9a2f-a79205f4e6ec}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.5  \\
            4.0  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, name path={7a4bbad6-977f-44a9-b65f-39687012977b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            1.0  1.5  \\
            1.0  2.0  \\
            2.0  1.0  \\
            2.0  2.0  \\
            4.0  1.0  \\
            4.0  2.0  \\
            3.0  1.0  \\
            3.0  2.0  \\
            4.0  1.5  \\
            3.0  1.5  \\
            3.5  1.0  \\
            4.0  1.25  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/PHMSD/HinfSurfacePlot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.27821691523386716}, point meta min={-2.360688228304874}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.5\textwidth}, height={0.2\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.0}, xmax={20.0}, xtick={{5.0,10.0,15.0,20.0}}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.0}, ymax={20.0}, ytick={{5.0,10.0,15.0,20.0}}, yticklabels={{$5$,$10$,$15$,$20$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled z ticks={false}, zlabel={}, z tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, z tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, zlabel style={, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, zmajorgrids={true}, zmin={-2.360688228304874}, zmax={0.27821691523386716}, ztick={{-2.0,-1.5,-1.0,-0.5,0.0}}, zticklabels={{$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ztick align={inside}, zticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, z grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis z line*={left}, z axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar, colorbar style={ylabel={}, ytick={{-2.0,-1.5,-1.0,-0.5,0.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={30}{30}]
    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={0f9a673a-00f0-4aa9-b5e1-4a3220482b30}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  -2.3117195284296685  \\
            2.0  1.0  -2.3118685099121365  \\
            3.0  1.0  -2.3121101490394738  \\
            4.0  1.0  -2.312500350117973  \\
            5.0  1.0  -2.313128577477014  \\
            6.0  1.0  -2.314134306499422  \\
            7.0  1.0  -2.3157304556238856  \\
            8.0  1.0  -2.318226804775609  \\
            9.0  1.0  -2.278327156422701  \\
            10.0  1.0  -2.3218716157702115  \\
            11.0  1.0  -2.3352584756173935  \\
            12.0  1.0  -2.3299209942050756  \\
            13.0  1.0  -2.2990568404578284  \\
            14.0  1.0  -2.2869504329305577  \\
            15.0  1.0  -2.3274063894530395  \\
            16.0  1.0  -2.2977000374178544  \\
            17.0  1.0  -2.272578725503524  \\
            18.0  1.0  -2.3321596390393093  \\
            19.0  1.0  -2.3326408369190834  \\
            20.0  1.0  -2.3219219420430726  \\
            1.0  2.0  -2.3126538299460164  \\
            2.0  2.0  -2.312803154038011  \\
            3.0  2.0  -2.313044268848311  \\
            4.0  2.0  -2.31343414794813  \\
            5.0  2.0  -2.3140616190361936  \\
            6.0  2.0  -2.315066381482084  \\
            7.0  2.0  -2.3166607978061333  \\
            8.0  2.0  -2.3191545845920287  \\
            9.0  2.0  -2.2877479677246373  \\
            10.0  2.0  -2.3240404471045566  \\
            11.0  2.0  -2.336170265243708  \\
            12.0  2.0  -2.3300512321753777  \\
            13.0  2.0  -2.299143278193473  \\
            14.0  2.0  -2.287021617762322  \\
            15.0  2.0  -2.327510936827361  \\
            16.0  2.0  -2.2980590931059863  \\
            17.0  2.0  -2.272990449855846  \\
            18.0  2.0  -2.3321629606105523  \\
            19.0  2.0  -2.3333610026215243  \\
            20.0  2.0  -2.3227632183762283  \\
            1.0  3.0  -2.314162164205501  \\
            2.0  3.0  -2.3143111194307493  \\
            3.0  3.0  -2.3145518600567248  \\
            4.0  3.0  -2.314941040791206  \\
            5.0  3.0  -2.315567478400102  \\
            6.0  3.0  -2.3165704488588394  \\
            7.0  3.0  -2.3181620777404004  \\
            8.0  3.0  -2.320651533085122  \\
            9.0  3.0  -2.302302808022347  \\
            10.0  3.0  -2.327360764930032  \\
            11.0  3.0  -2.3376411486043405  \\
            12.0  3.0  -2.330256129713006  \\
            13.0  3.0  -2.29927964606402  \\
            14.0  3.0  -2.287134301546305  \\
            15.0  3.0  -2.3276775433452945  \\
            16.0  3.0  -2.2986252943635366  \\
            17.0  3.0  -2.2736471197161614  \\
            18.0  3.0  -2.332168369162958  \\
            19.0  3.0  -2.3345171901692265  \\
            20.0  3.0  -2.3241218625313254  \\
            1.0  4.0  -2.3165856870190304  \\
            2.0  4.0  -2.3167340120694573  \\
            3.0  4.0  -2.3169742072730535  \\
            4.0  4.0  -2.317362176861235  \\
            5.0  4.0  -2.317986738050915  \\
            6.0  4.0  -2.318986656506511  \\
            7.0  4.0  -2.3205735550429787  \\
            8.0  4.0  -2.323055706419596  \\
            9.0  4.0  -2.3239970468260958  \\
            10.0  4.0  -2.332254874266898  \\
            11.0  4.0  -2.3400025987620343  \\
            12.0  4.0  -2.3305744405969286  \\
            13.0  4.0  -2.29949095972843  \\
            14.0  4.0  -2.2873100820420658  \\
            15.0  4.0  -2.3279399330122432  \\
            16.0  4.0  -2.2995012523402893  \\
            17.0  4.0  -2.2746822047978066  \\
            18.0  4.0  -2.332177073086576  \\
            19.0  4.0  -2.336359403298958  \\
            20.0  4.0  -2.3263085456676955  \\
            1.0  5.0  -2.3204483174132737  \\
            2.0  5.0  -2.3205959529553852  \\
            3.0  5.0  -2.320834872944566  \\
            4.0  5.0  -2.3212207452571016  \\
            5.0  5.0  -2.3218419320403116  \\
            6.0  5.0  -2.3228367379753574  \\
            7.0  5.0  -2.3244150711702094  \\
            8.0  5.0  -2.326884243925629  \\
            9.0  5.0  -2.330655449932755  \\
            10.0  5.0  -2.3361890930874436  \\
            11.0  5.0  -2.3361890930874436  \\
            12.0  5.0  -2.331053624676546  \\
            13.0  5.0  -2.2998082747418644  \\
            14.0  5.0  -2.2875769012009775  \\
            15.0  5.0  -2.3283450679752544  \\
            16.0  5.0  -2.300812185972809  \\
            17.0  5.0  -2.2762824377187374  \\
            18.0  5.0  -2.3321912055896394  \\
            19.0  5.0  -2.33926122683794  \\
            20.0  5.0  -2.329806491736666  \\
            1.0  6.0  -2.326505096831165  \\
            2.0  6.0  -2.3266511894474533  \\
            3.0  6.0  -2.326887654248347  \\
            4.0  6.0  -2.3272695458064048  \\
            5.0  6.0  -2.3278843479698588  \\
            6.0  6.0  -2.328868756040787  \\
            7.0  6.0  -2.330431103964013  \\
            8.0  6.0  -2.3328753439412027  \\
            9.0  6.0  -2.3366097122099534  \\
            10.0  6.0  -2.3366097122099534  \\
            11.0  6.0  -2.3366097122099534  \\
            12.0  6.0  -2.3317374937485686  \\
            13.0  6.0  -2.3002597683039383  \\
            14.0  6.0  -2.287964124354  \\
            15.0  6.0  -2.3289501614260737  \\
            16.0  6.0  -2.302661166963423  \\
            17.0  6.0  -2.27867527815766  \\
            18.0  6.0  -2.332214159416643  \\
            19.0  6.0  -2.339448651524029  \\
            20.0  6.0  -2.3328348874366585  \\
            1.0  7.0  -2.33564761990779  \\
            2.0  7.0  -2.335789898371433  \\
            3.0  7.0  -2.3360207924289833  \\
            4.0  7.0  -2.3363938698356534  \\
            5.0  7.0  -2.3369942311459635  \\
            6.0  7.0  -2.337955420825263  \\
            7.0  7.0  -2.3394811242496965  \\
            8.0  7.0  -2.3394811242496965  \\
            9.0  7.0  -2.3394811242496965  \\
            10.0  7.0  -2.3394811242496965  \\
            11.0  7.0  -2.3394811242496965  \\
            12.0  7.0  -2.332622162214641  \\
            13.0  7.0  -2.300840341646448  \\
            14.0  7.0  -2.2884824387234417  \\
            15.0  7.0  -2.329802999258102  \\
            16.0  7.0  -2.30498595034708  \\
            17.0  7.0  -2.2820495734893247  \\
            18.0  7.0  -2.3322512370511657  \\
            19.0  7.0  -2.3395391105877406  \\
            20.0  7.0  -2.336624226787712  \\
            1.0  8.0  -2.336624226787712  \\
            2.0  8.0  -2.336624226787712  \\
            3.0  8.0  -2.336624226787712  \\
            4.0  8.0  -2.336624226787712  \\
            5.0  8.0  -2.336624226787712  \\
            6.0  8.0  -2.336624226787712  \\
            7.0  8.0  -2.336624226787712  \\
            8.0  8.0  -2.336624226787712  \\
            9.0  8.0  -2.336624226787712  \\
            10.0  8.0  -2.336624226787712  \\
            11.0  8.0  -2.336624226787712  \\
            12.0  8.0  -2.3335482584916902  \\
            13.0  8.0  -2.3014423796946817  \\
            14.0  8.0  -2.2890753086074462  \\
            15.0  8.0  -2.3308854147965614  \\
            16.0  8.0  -2.3072230605804527  \\
            17.0  8.0  -2.286316363721236  \\
            18.0  8.0  -2.3323110074941122  \\
            19.0  8.0  -2.3396843705756485  \\
            20.0  8.0  -2.3420142734283758  \\
            1.0  9.0  -2.3420142734283758  \\
            2.0  9.0  -2.3420142734283758  \\
            3.0  9.0  -2.3420142734283758  \\
            4.0  9.0  -2.3420142734283758  \\
            5.0  9.0  -2.3420142734283758  \\
            6.0  9.0  -2.3420142734283758  \\
            7.0  9.0  -2.3420142734283758  \\
            8.0  9.0  -2.3420142734283758  \\
            9.0  9.0  -2.3420142734283758  \\
            10.0  9.0  -2.3420142734283758  \\
            11.0  9.0  -2.333919105425287  \\
            12.0  9.0  -2.334007766652316  \\
            13.0  9.0  -2.3017334749780543  \\
            14.0  9.0  -2.2895349512693324  \\
            15.0  9.0  -2.331996507692025  \\
            16.0  9.0  -2.307731192590048  \\
            17.0  9.0  -2.2906051009343336  \\
            18.0  9.0  -2.3324070035290796  \\
            19.0  9.0  -2.339916161215239  \\
            20.0  9.0  -2.348885670265171  \\
            1.0  10.0  -2.348885670265171  \\
            2.0  10.0  -2.348885670265171  \\
            3.0  10.0  -2.348885670265171  \\
            4.0  10.0  -2.348885670265171  \\
            5.0  10.0  -2.348885670265171  \\
            6.0  10.0  -2.348885670265171  \\
            7.0  10.0  -2.348885670265171  \\
            8.0  10.0  -2.348885670265171  \\
            9.0  10.0  -2.348885670265171  \\
            10.0  10.0  -2.348885670265171  \\
            11.0  10.0  -2.3149763667441587  \\
            12.0  10.0  -2.321126032372549  \\
            13.0  10.0  -2.301072041728651  \\
            14.0  10.0  -2.2894630003890923  \\
            15.0  10.0  -2.332640528699188  \\
            16.0  10.0  -2.3032908179586014  \\
            17.0  10.0  -2.2926067071820566  \\
            18.0  10.0  -2.33256013630205  \\
            19.0  10.0  -2.3402840407598453  \\
            20.0  10.0  -2.3402840407598453  \\
            1.0  11.0  -2.317375330321992  \\
            2.0  11.0  -2.3174381791739957  \\
            3.0  11.0  -2.3175400593693425  \\
            4.0  11.0  -2.317704818611559  \\
            5.0  11.0  -2.317970828636142  \\
            6.0  11.0  -2.3183986150598215  \\
            7.0  11.0  -2.3190823847532442  \\
            8.0  11.0  -2.3201643384569763  \\
            9.0  11.0  -2.3218473176509082  \\
            10.0  11.0  -2.3243896586267847  \\
            11.0  11.0  -2.3280330690995776  \\
            12.0  11.0  -2.2910427971784744  \\
            13.0  11.0  -2.29887059404692  \\
            14.0  11.0  -2.2886449867260517  \\
            15.0  11.0  -2.332298182873096  \\
            16.0  11.0  -2.289832742287434  \\
            17.0  11.0  -2.2886271159447524  \\
            18.0  11.0  -2.3328019093113745  \\
            19.0  11.0  -2.3408468809655165  \\
            20.0  11.0  -2.3408468809655165  \\
            1.0  12.0  -2.2804331270697173  \\
            2.0  12.0  -2.2805137921371665  \\
            3.0  12.0  -2.280644765161014  \\
            4.0  12.0  -2.2808566103366017  \\
            5.0  12.0  -2.2811990117746594  \\
            6.0  12.0  -2.2817508424313684  \\
            7.0  12.0  -2.2826357372058057  \\
            8.0  12.0  -2.2840434313097693  \\
            9.0  12.0  -2.286253205016572  \\
            10.0  12.0  -2.289643889676774  \\
            11.0  12.0  -2.2946434140058023  \\
            12.0  12.0  -2.3014953989724205  \\
            13.0  12.0  -2.2962831817472886  \\
            14.0  12.0  -2.28861170944794  \\
            15.0  12.0  -2.3176354814704347  \\
            16.0  12.0  -2.26625864075068  \\
            17.0  12.0  -2.2762927143959817  \\
            18.0  12.0  -2.333177892644005  \\
            19.0  12.0  -2.3416895777285127  \\
            20.0  12.0  -2.3528629465055833  \\
            1.0  13.0  -2.24510676379784  \\
            2.0  13.0  -2.245209711974991  \\
            3.0  13.0  -2.2453765981538996  \\
            4.0  13.0  -2.245646975353304  \\
            5.0  13.0  -2.246084101885414  \\
            6.0  13.0  -2.2467890942958237  \\
            7.0  13.0  -2.2479211306878417  \\
            8.0  13.0  -2.2497260620887922  \\
            9.0  13.0  -2.2525699109383117  \\
            10.0  13.0  -2.2569614656210746  \\
            11.0  13.0  -2.2635116263709114  \\
            12.0  13.0  -2.2726915051723706  \\
            13.0  13.0  -2.2841351824950014  \\
            14.0  13.0  -2.295074022681271  \\
            15.0  13.0  -2.3019149327540176  \\
            16.0  13.0  -2.241308239892396  \\
            17.0  13.0  -2.2611910057067295  \\
            18.0  13.0  -2.3174299385104717  \\
            19.0  13.0  -2.3365432845435246  \\
            20.0  13.0  -2.3387844011044705  \\
            1.0  14.0  -2.233862156869894  \\
            2.0  14.0  -2.2339879378110985  \\
            3.0  14.0  -2.2341920325931333  \\
            4.0  14.0  -2.234522529365999  \\
            5.0  14.0  -2.2350569935042004  \\
            6.0  14.0  -2.235918990987169  \\
            7.0  14.0  -2.2373031949746602  \\
            8.0  14.0  -2.239510171165813  \\
            9.0  14.0  -2.242987142792257  \\
            10.0  14.0  -2.2483548959085455  \\
            11.0  14.0  -2.256353226805195  \\
            12.0  14.0  -2.2675325965567077  \\
            13.0  14.0  -2.2813707020517717  \\
            14.0  14.0  -2.2947588865016386  \\
            15.0  14.0  -2.3021066803492336  \\
            16.0  14.0  -2.238310824072834  \\
            17.0  14.0  -2.263043701619473  \\
            18.0  14.0  -2.2887288688543443  \\
            19.0  14.0  -2.313131645583648  \\
            20.0  14.0  -2.300744377030942  \\
            1.0  15.0  -2.2915328862186297  \\
            2.0  15.0  -2.291680510979507  \\
            3.0  15.0  -2.291919696199613  \\
            4.0  15.0  -2.2923069313360944  \\
            5.0  15.0  -2.2929323385608043  \\
            6.0  15.0  -2.293939398901812  \\
            7.0  15.0  -2.295552076251069  \\
            8.0  15.0  -2.298111186084207  \\
            9.0  15.0  -2.3021101288899044  \\
            10.0  15.0  -2.3081932747906495  \\
            11.0  15.0  -2.317006374158971  \\
            12.0  15.0  -2.328625059870715  \\
            13.0  15.0  -2.3411232270139126  \\
            14.0  15.0  -2.338938349241731  \\
            15.0  15.0  -2.3431726461808347  \\
            16.0  15.0  -2.286530697592394  \\
            17.0  15.0  -2.2991342511892072  \\
            18.0  15.0  -2.307250041590622  \\
            19.0  15.0  -2.2870426401900064  \\
            20.0  15.0  -2.3266724785269064  \\
            1.0  16.0  -2.30293093652082  \\
            2.0  16.0  -2.303588120649169  \\
            3.0  16.0  -2.3046473350804946  \\
            4.0  16.0  -2.3063465608662566  \\
            5.0  16.0  -2.3090515960969236  \\
            6.0  16.0  -2.313302976552973  \\
            7.0  16.0  -2.319841851707914  \\
            8.0  16.0  -2.329524418890331  \\
            9.0  16.0  -2.3346159965638718  \\
            10.0  16.0  -2.3347981259910426  \\
            11.0  16.0  -2.3350892764324165  \\
            12.0  16.0  -2.3066708482735936  \\
            13.0  16.0  -2.2536591131139816  \\
            14.0  16.0  -2.243906875671711  \\
            15.0  16.0  -2.286966657591075  \\
            16.0  16.0  -2.2585361357134417  \\
            17.0  16.0  -2.2390105583194915  \\
            18.0  16.0  -2.2804276091725346  \\
            19.0  16.0  -2.2649627139967246  \\
            20.0  16.0  -2.302524481973811  \\
            1.0  17.0  -2.3222671464314613  \\
            2.0  17.0  -2.3222709129653887  \\
            3.0  17.0  -2.3222768662267113  \\
            4.0  17.0  -2.322286634495946  \\
            5.0  17.0  -2.322302480903639  \\
            6.0  17.0  -2.3223281872395565  \\
            7.0  17.0  -2.3223698503575503  \\
            8.0  17.0  -2.3224373378012317  \\
            9.0  17.0  -2.3225463584343995  \\
            10.0  17.0  -2.3227221016292385  \\
            11.0  17.0  -2.318326994332479  \\
            12.0  17.0  -2.2708265342444114  \\
            13.0  17.0  -2.2295341158911226  \\
            14.0  17.0  -2.216914277315273  \\
            15.0  17.0  -2.253150785788876  \\
            16.0  17.0  -2.2208132575587802  \\
            17.0  17.0  -2.2128896881585147  \\
            18.0  17.0  -2.2803327527740733  \\
            19.0  17.0  -2.2498210519996236  \\
            20.0  17.0  -2.3217573168983803  \\
            1.0  18.0  -2.308498352886852  \\
            2.0  18.0  -2.308501815002136  \\
            3.0  18.0  -2.3085073193599985  \\
            4.0  18.0  -2.308516351142058  \\
            5.0  18.0  -2.3085309292508427  \\
            6.0  18.0  -2.308554619344272  \\
            7.0  18.0  -2.308593049094045  \\
            8.0  18.0  -2.308655134780341  \\
            9.0  18.0  -2.308755459345205  \\
            10.0  18.0  -2.3089169537508583  \\
            11.0  18.0  -2.309175361056552  \\
            12.0  18.0  -2.309584894460478  \\
            13.0  18.0  -2.3102232121188737  \\
            14.0  18.0  -2.311189124523835  \\
            15.0  18.0  -2.3125702255699885  \\
            16.0  18.0  -2.314317655601293  \\
            17.0  18.0  -2.315885314059511  \\
            18.0  18.0  -2.305510047452244  \\
            19.0  18.0  -2.205718967011007  \\
            20.0  18.0  -2.3055898063186584  \\
            1.0  19.0  -2.2952703179695932  \\
            2.0  19.0  -2.295303230886532  \\
            3.0  19.0  -2.2953568194366762  \\
            4.0  19.0  -2.295443058956868  \\
            5.0  19.0  -2.295583109740329  \\
            6.0  19.0  -2.2958096620250528  \\
            7.0  19.0  -2.2961737321563085  \\
            8.0  19.0  -2.296757916180349  \\
            9.0  19.0  -2.29768661871581  \\
            10.0  19.0  -2.299143181318637  \\
            11.0  19.0  -2.3013761296317248  \\
            12.0  19.0  -2.3046666624116607  \\
            13.0  19.0  -2.3091736747881617  \\
            14.0  19.0  -2.3144260921897692  \\
            15.0  19.0  -2.317667597203846  \\
            16.0  19.0  -2.2908354335543337  \\
            17.0  19.0  -2.2603563842008207  \\
            18.0  19.0  -2.177220219655291  \\
            19.0  19.0  -2.1096109408946995  \\
            20.0  19.0  -2.26060963822949  \\
            1.0  20.0  -2.3441452203159763  \\
            2.0  20.0  -2.344231081632703  \\
            3.0  20.0  -2.3443710876272377  \\
            4.0  20.0  -2.344586870595191  \\
            5.0  20.0  -2.344687066887167  \\
            6.0  20.0  -2.344849352931035  \\
            7.0  20.0  -2.3451117061067865  \\
            8.0  20.0  -2.345534746350838  \\
            9.0  20.0  -2.346213886119735  \\
            10.0  20.0  -2.347295330433799  \\
            11.0  20.0  -2.348996565340761  \\
            12.0  20.0  -2.3516114622332727  \\
            13.0  20.0  -2.355466643522055  \\
            14.0  20.0  -2.360688228304874  \\
            15.0  20.0  -2.3477528166870543  \\
            16.0  20.0  -2.3527017553818563  \\
            17.0  20.0  -2.3422077001226116  \\
            18.0  20.0  -2.3095113281288815  \\
            19.0  20.0  -2.2468518698662807  \\
            20.0  20.0  -2.2468518698662807  \\
        }
        ;
    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={74f24f4f-4bc5-4abe-bbba-f0d133066d7c}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  -1.12310770975038  \\
            2.0  1.0  -0.904686580090222  \\
            3.0  1.0  -0.4382552055707462  \\
            4.0  1.0  -0.18750763682222768  \\
            5.0  1.0  -0.0224094168647556  \\
            6.0  1.0  0.09036542217969684  \\
            7.0  1.0  0.1665181489065705  \\
            8.0  1.0  0.216461743742827  \\
            9.0  1.0  0.24789367181346011  \\
            10.0  1.0  0.2663758883446  \\
            11.0  1.0  0.27567887646258216  \\
            12.0  1.0  0.27821691523386716  \\
            13.0  1.0  0.27553342679301074  \\
            14.0  1.0  0.26866410744139013  \\
            15.0  1.0  0.25812331357852214  \\
            16.0  1.0  0.24360581454158256  \\
            17.0  1.0  0.22430663761278483  \\
            18.0  1.0  0.20041470841202133  \\
            19.0  1.0  0.17447388799298677  \\
            20.0  1.0  0.15104556745808403  \\
            1.0  2.0  -1.0021924590502709  \\
            2.0  2.0  -0.9254345158052896  \\
            3.0  2.0  -0.5005189548151922  \\
            4.0  2.0  -0.24105301308587063  \\
            5.0  2.0  -0.06460475289315606  \\
            6.0  2.0  0.05894671854214659  \\
            7.0  2.0  0.1442058057905992  \\
            8.0  2.0  0.20117505976670286  \\
            9.0  2.0  0.23765419712362867  \\
            10.0  2.0  0.2595779023248102  \\
            11.0  2.0  0.27114475747601197  \\
            12.0  2.0  0.2751378120986476  \\
            13.0  2.0  0.2733772839368579  \\
            14.0  2.0  0.267091547436084  \\
            15.0  2.0  0.25692315731804544  \\
            16.0  2.0  0.2426488194426943  \\
            17.0  2.0  0.2235132023662094  \\
            18.0  2.0  0.19973381142626964  \\
            19.0  2.0  0.1738708880802094  \\
            20.0  2.0  0.15049558607233754  \\
            1.0  3.0  -0.7990358245473727  \\
            2.0  3.0  -0.8171095419161827  \\
            3.0  3.0  -0.5588602514090661  \\
            4.0  3.0  -0.3107572135817942  \\
            5.0  3.0  -0.12440539312616546  \\
            6.0  3.0  0.012388135677193672  \\
            7.0  3.0  0.110137957776764  \\
            8.0  3.0  0.17734304917173724  \\
            9.0  3.0  0.2214624224460753  \\
            10.0  3.0  0.24872662253771408  \\
            11.0  3.0  0.26386307219850674  \\
            12.0  3.0  0.2701737587558477  \\
            13.0  3.0  0.2698928156052747  \\
            14.0  3.0  0.2645464014785852  \\
            15.0  3.0  0.2549789836729948  \\
            16.0  3.0  0.24109773145344782  \\
            17.0  3.0  0.222226836107076  \\
            18.0  3.0  0.198629737845378  \\
            19.0  3.0  0.17289306120295686  \\
            20.0  3.0  0.14960371145518048  \\
            1.0  4.0  -0.5767204701979379  \\
            2.0  4.0  -0.6235850752673063  \\
            3.0  4.0  -0.5594390447944606  \\
            4.0  4.0  -0.3834360651695656  \\
            5.0  4.0  -0.2017461096731171  \\
            6.0  4.0  -0.0529036137353864  \\
            7.0  4.0  0.05999824484252135  \\
            8.0  4.0  0.1410905314232389  \\
            9.0  4.0  0.19626884089848534  \\
            10.0  4.0  0.23158640550325713  \\
            11.0  4.0  0.2522482723466306  \\
            12.0  4.0  0.2622063485913767  \\
            13.0  4.0  0.26427832267037127  \\
            14.0  4.0  0.26043553230730193  \\
            15.0  4.0  0.25183419819138725  \\
            16.0  4.0  0.23858662863093197  \\
            17.0  4.0  0.22014331456261665  \\
            18.0  4.0  0.1968410503586069  \\
            19.0  4.0  0.17130873726937415  \\
            20.0  4.0  0.14815859099213047  \\
            1.0  5.0  -0.3827151514791198  \\
            2.0  5.0  -0.4310437500352661  \\
            3.0  5.0  -0.4629929456974477  \\
            4.0  5.0  -0.4159041621621943  \\
            5.0  5.0  -0.28446404631746536  \\
            6.0  5.0  -0.13656657291340413  \\
            7.0  5.0  -0.009699881821116576  \\
            8.0  5.0  0.08802192879608521  \\
            9.0  5.0  0.1580595354209986  \\
            10.0  5.0  0.20496351113826486  \\
            11.0  5.0  0.2339237006121626  \\
            12.0  5.0  0.24950994757213105  \\
            13.0  5.0  0.255274947385801  \\
            14.0  5.0  0.2538176193188393  \\
            15.0  5.0  0.24675954308196424  \\
            16.0  5.0  0.2345288988707867  \\
            17.0  5.0  0.21677393770157896  \\
            18.0  5.0  0.1939473508755235  \\
            19.0  5.0  0.16874521593435315  \\
            20.0  5.0  0.14582014778233585  \\
            1.0  6.0  -0.23234164266036392  \\
            2.0  6.0  -0.272373438231543  \\
            3.0  6.0  -0.32298526092892543  \\
            4.0  6.0  -0.36116991323545317  \\
            5.0  6.0  -0.3328463963682121  \\
            6.0  6.0  -0.2265442893420968  \\
            7.0  6.0  -0.09826860575915917  \\
            8.0  6.0  0.014758522761145693  \\
            9.0  6.0  0.10236650040869996  \\
            10.0  6.0  0.16469372788272899  \\
            11.0  6.0  0.20551421481306278  \\
            12.0  6.0  0.22950971930153208  \\
            13.0  6.0  0.24094829415888186  \\
            14.0  6.0  0.24322048467415416  \\
            15.0  6.0  0.2386024551388776  \\
            16.0  6.0  0.2279917563016654  \\
            17.0  6.0  0.21133900487911117  \\
            18.0  6.0  0.18927678241048526  \\
            19.0  6.0  0.16460642190496524  \\
            20.0  6.0  0.14204431760252695  \\
            1.0  7.0  -0.12469135691690315  \\
            2.0  7.0  -0.1542740037891919  \\
            3.0  7.0  -0.19750522187427236  \\
            4.0  7.0  -0.25288698279026534  \\
            5.0  7.0  -0.2990481896539455  \\
            6.0  7.0  -0.28429149066980713  \\
            7.0  7.0  -0.1934763407652539  \\
            8.0  7.0  -0.07771060880076346  \\
            9.0  7.0  0.02590443365434037  \\
            10.0  7.0  0.10622324891734805  \\
            11.0  7.0  0.16266521454577484  \\
            12.0  7.0  0.19857804885979866  \\
            13.0  7.0  0.21843221272648183  \\
            14.0  7.0  0.22639723830930894  \\
            15.0  7.0  0.22557284191153884  \\
            16.0  7.0  0.21751175913277424  \\
            17.0  7.0  0.2026084592609302  \\
            18.0  7.0  0.1817664693692474  \\
            19.0  7.0  0.1579481946345917  \\
            20.0  7.0  0.13596888087984013  \\
            1.0  8.0  -0.05272763121429521  \\
            2.0  8.0  -0.0731269766904142  \\
            3.0  8.0  -0.10451994096031696  \\
            4.0  8.0  -0.15045993249976605  \\
            5.0  8.0  -0.20985469745871838  \\
            6.0  8.0  -0.2622473163026209  \\
            7.0  8.0  -0.25700347014342106  \\
            8.0  8.0  -0.17680905026417343  \\
            9.0  8.0  -0.07003512322800128  \\
            10.0  8.0  0.026356250738670994  \\
            11.0  8.0  0.10071278131276445  \\
            12.0  8.0  0.1521024654392986  \\
            13.0  8.0  0.18373866899735347  \\
            14.0  8.0  0.20005771560857935  \\
            15.0  8.0  0.20497077852527396  \\
            16.0  8.0  0.20084397865334022  \\
            17.0  8.0  0.1886778416043491  \\
            18.0  8.0  0.16976310517355792  \\
            19.0  8.0  0.1472988048526495  \\
            20.0  8.0  0.1262486493059028  \\
            1.0  9.0  -0.008428913901824755  \\
            2.0  9.0  -0.021893901101573215  \\
            3.0  9.0  -0.04310367893579948  \\
            4.0  9.0  -0.07572442588791106  \\
            5.0  9.0  -0.12346984373483921  \\
            6.0  9.0  -0.18550099496943848  \\
            7.0  9.0  -0.24210448532889056  \\
            8.0  9.0  -0.24390836894621357  \\
            9.0  9.0  -0.1722909991185222  \\
            10.0  9.0  -0.07323322472142656  \\
            11.0  9.0  0.016587649147768762  \\
            12.0  9.0  0.08529382341838304  \\
            13.0  9.0  0.13191671486131035  \\
            14.0  9.0  0.15972147274457368  \\
            15.0  9.0  0.17292486595660098  \\
            16.0  9.0  0.17467449910061167  \\
            17.0  9.0  0.16669103040854838  \\
            18.0  9.0  0.15076734722633567  \\
            19.0  9.0  0.1304252873147183  \\
            20.0  9.0  0.1108394152905616  \\
            1.0  10.0  0.014682438896932791  \\
            2.0  10.0  0.006043192385366996  \\
            3.0  10.0  -0.0077297601404782675  \\
            4.0  10.0  -0.029402929284453788  \\
            5.0  10.0  -0.06269064997224269  \\
            6.0  10.0  -0.11134700610750176  \\
            7.0  10.0  -0.17465786936888864  \\
            8.0  10.0  -0.23377208947165753  \\
            9.0  10.0  -0.24146462721439801  \\
            10.0  10.0  -0.1783649558389124  \\
            11.0  10.0  -0.08741682590621605  \\
            12.0  10.0  -0.004647877262799406  \\
            13.0  10.0  0.0581057095180941  \\
            14.0  10.0  0.10006481555469622  \\
            15.0  10.0  0.12436954176310028  \\
            16.0  10.0  0.13443426767304598  \\
            17.0  10.0  0.1325978244352856  \\
            18.0  10.0  0.1211840473515121  \\
            19.0  10.0  0.10409425163992551  \\
            20.0  10.0  0.0867721333586622  \\
            1.0  11.0  0.020561705901613842  \\
            2.0  11.0  0.015124356448527557  \\
            3.0  11.0  0.006397702910505235  \\
            4.0  11.0  -0.007499260244246988  \\
            5.0  11.0  -0.029329990102164707  \\
            6.0  11.0  -0.06277400406944385  \\
            7.0  11.0  -0.11149821980012772  \\
            8.0  11.0  -0.17479858468027892  \\
            9.0  11.0  -0.23499031924790034  \\
            10.0  11.0  -0.24835698966534  \\
            11.0  11.0  -0.19529022338777027  \\
            12.0  11.0  -0.1142405412565778  \\
            13.0  11.0  -0.03981190066078991  \\
            14.0  11.0  0.016445649194610102  \\
            15.0  11.0  0.05379714737624044  \\
            16.0  11.0  0.0746006441201442  \\
            17.0  11.0  0.08122705719970916  \\
            18.0  11.0  0.07629388294418471  \\
            19.0  11.0  0.06400426834723867  \\
            20.0  11.0  0.050071275073521486  \\
            1.0  12.0  0.010441584547819564  \\
            2.0  12.0  0.007068202028589007  \\
            3.0  12.0  0.0016330203918072197  \\
            4.0  12.0  -0.007080175697996258  \\
            5.0  12.0  -0.020930310300401555  \\
            6.0  12.0  -0.04262463545194034  \\
            7.0  12.0  -0.07571305794879771  \\
            8.0  12.0  -0.12362461877385386  \\
            9.0  12.0  -0.18554030867984803  \\
            10.0  12.0  -0.24536073211751844  \\
            11.0  12.0  -0.26460141530269954  \\
            12.0  12.0  -0.22417416638577148  \\
            13.0  12.0  -0.15588178656809956  \\
            14.0  12.0  -0.091502332159604  \\
            15.0  12.0  -0.04229591598775891  \\
            16.0  12.0  -0.009706492667826  \\
            17.0  12.0  0.007329383465583094  \\
            18.0  12.0  0.010974865532501987  \\
            19.0  12.0  0.005330633144720827  \\
            20.0  12.0  -0.003799839451081323  \\
            1.0  13.0  -0.017090238439907725  \\
            2.0  13.0  -0.019157136426733272  \\
            3.0  13.0  -0.02249498082490665  \\
            4.0  13.0  -0.027866564653309677  \\
            5.0  13.0  -0.03646144186760722  \\
            6.0  13.0  -0.05008192032896722  \\
            7.0  13.0  -0.07131373718489871  \\
            8.0  13.0  -0.10345655756753713  \\
            9.0  13.0  -0.149507277981896  \\
            10.0  13.0  -0.2083655794038438  \\
            11.0  13.0  -0.2659235171845849  \\
            12.0  13.0  -0.29065760446859834  \\
            13.0  13.0  -0.2652955956616827  \\
            14.0  13.0  -0.21282212318477575  \\
            15.0  13.0  -0.16018301119780406  \\
            16.0  13.0  -0.11869477086285443  \\
            17.0  13.0  -0.09135145849997055  \\
            18.0  13.0  -0.07792449970315729  \\
            19.0  13.0  -0.07536398997614283  \\
            20.0  13.0  -0.07832432580250082  \\
            1.0  14.0  -0.06594830041028449  \\
            2.0  14.0  -0.06719889495727785  \\
            3.0  14.0  -0.06922124307325121  \\
            4.0  14.0  -0.07248315513759346  \\
            5.0  14.0  -0.0777221854919748  \\
            6.0  14.0  -0.08607835550713089  \\
            7.0  14.0  -0.09925332068198678  \\
            8.0  14.0  -0.119625964437179  \\
            9.0  14.0  -0.15008740699044057  \\
            10.0  14.0  -0.19295276862881283  \\
            11.0  14.0  -0.24661268302237016  \\
            12.0  14.0  -0.29913701162728623  \\
            13.0  14.0  -0.3269283088791841  \\
            14.0  14.0  -0.316256847369388  \\
            15.0  14.0  -0.2809375243038378  \\
            16.0  14.0  -0.2413065686756934  \\
            17.0  14.0  -0.20864036750955123  \\
            18.0  14.0  -0.18719127353006823  \\
            19.0  14.0  -0.1765647927483826  \\
            20.0  14.0  -0.17295001167906796  \\
            1.0  15.0  -0.14240097223076972  \\
            2.0  15.0  -0.14314821121398788  \\
            3.0  15.0  -0.14435754290334973  \\
            4.0  15.0  -0.1463106733975636  \\
            5.0  15.0  -0.14945445504349947  \\
            6.0  15.0  -0.1544869941517676  \\
            7.0  15.0  -0.1624710728089949  \\
            8.0  15.0  -0.174952698708739  \\
            9.0  15.0  -0.19399659265533634  \\
            10.0  15.0  -0.2218927918330342  \\
            11.0  15.0  -0.25999718712974085  \\
            12.0  15.0  -0.30595907965768504  \\
            13.0  15.0  -0.34991159672992617  \\
            14.0  15.0  -0.3757728109714183  \\
            15.0  15.0  -0.37463846741453816  \\
            16.0  15.0  -0.35402404468657506  \\
            17.0  15.0  -0.3275913817193036  \\
            18.0  15.0  -0.3049567919727125  \\
            19.0  15.0  -0.28994296294340227  \\
            20.0  15.0  -0.28164633153718577  \\
            1.0  16.0  -0.2549251471297657  \\
            2.0  16.0  -0.25536799889127804  \\
            3.0  16.0  -0.25608503381972525  \\
            4.0  16.0  -0.2572439364302603  \\
            5.0  16.0  -0.25911158652326194  \\
            6.0  16.0  -0.2621073293101649  \\
            7.0  16.0  -0.2668761296889694  \\
            8.0  16.0  -0.2743744879309831  \\
            9.0  16.0  -0.28593241822185805  \\
            10.0  16.0  -0.30318437341268306  \\
            11.0  16.0  -0.3276328490069151  \\
            12.0  16.0  -0.359481657352863  \\
            13.0  16.0  -0.39562286036331007  \\
            14.0  16.0  -0.428168026985422  \\
            15.0  16.0  -0.4472851706147225  \\
            16.0  16.0  -0.44887291863814777  \\
            17.0  16.0  -0.4378145483927445  \\
            18.0  16.0  -0.4225783240520152  \\
            19.0  16.0  -0.40940828026472464  \\
            20.0  16.0  -0.40042488915848284  \\
            1.0  17.0  -0.4137476231011487  \\
            2.0  17.0  -0.4140123798689369  \\
            3.0  17.0  -0.41444116087395005  \\
            4.0  17.0  -0.4151344525849737  \\
            5.0  17.0  -0.4162524726752645  \\
            6.0  17.0  -0.4180477381435221  \\
            7.0  17.0  -0.420910699996009  \\
            8.0  17.0  -0.42542606872237854  \\
            9.0  17.0  -0.43242263780804296  \\
            10.0  17.0  -0.442963985043603  \\
            11.0  17.0  -0.45816311323554426  \\
            12.0  17.0  -0.47863847787253083  \\
            13.0  17.0  -0.5035054034265126  \\
            14.0  17.0  -0.5293163564702379  \\
            15.0  17.0  -0.5503534429243652  \\
            16.0  17.0  -0.561589869146434  \\
            17.0  17.0  -0.5623211997953599  \\
            18.0  17.0  -0.5562382853421319  \\
            19.0  17.0  -0.548201660854949  \\
            20.0  17.0  -0.5413771871909043  \\
            1.0  18.0  -0.6290042726862581  \\
            2.0  18.0  -0.6291710330024333  \\
            3.0  18.0  -0.6294411431995094  \\
            4.0  18.0  -0.6298779796943791  \\
            5.0  18.0  -0.6305826927069174  \\
            6.0  18.0  -0.6317149721804729  \\
            7.0  18.0  -0.6335224570764633  \\
            8.0  18.0  -0.6363779329713378  \\
            9.0  18.0  -0.6408150930558173  \\
            10.0  18.0  -0.6475334777947575  \\
            11.0  18.0  -0.6573068254130455  \\
            12.0  18.0  -0.6706919998652869  \\
            13.0  18.0  -0.6874714364067214  \\
            14.0  18.0  -0.7060044129753688  \\
            15.0  18.0  -0.7231107966764874  \\
            16.0  18.0  -0.735222527373545  \\
            17.0  18.0  -0.7404352554508535  \\
            18.0  18.0  -0.7395987545989261  \\
            19.0  18.0  -0.7354000564637688  \\
            20.0  18.0  -0.7305394229005189  \\
            1.0  19.0  -0.9063065951812045  \\
            2.0  19.0  -0.9064276691244728  \\
            3.0  19.0  -0.9066237940106061  \\
            4.0  19.0  -0.906941017719137  \\
            5.0  19.0  -0.9074528744432122  \\
            6.0  19.0  -0.9082755643732612  \\
            7.0  19.0  -0.9095895711045773  \\
            8.0  19.0  -0.9116673479030665  \\
            9.0  19.0  -0.9149009750895943  \\
            10.0  19.0  -0.9198098194073688  \\
            11.0  19.0  -0.9269832315758078  \\
            12.0  19.0  -0.936888105579391  \\
            13.0  19.0  -0.9494950189893082  \\
            14.0  19.0  -0.963831053000069  \\
            15.0  19.0  -0.9778306450933454  \\
            16.0  19.0  -0.9889136145252131  \\
            17.0  19.0  -0.9951833047929538  \\
            18.0  19.0  -0.9963619941303364  \\
            19.0  19.0  -0.9937306089740016  \\
            20.0  19.0  -0.9892862670117275  \\
            1.0  20.0  -1.231662500679793  \\
            2.0  20.0  -1.2317793940981696  \\
            3.0  20.0  -1.2319687440692353  \\
            4.0  20.0  -1.232275002096951  \\
            5.0  20.0  -1.2327691452697584  \\
            6.0  20.0  -1.2335633124603276  \\
            7.0  20.0  -1.2348316240338209  \\
            8.0  20.0  -1.236836781672382  \\
            9.0  20.0  -1.2399564554019908  \\
            10.0  20.0  -1.2446900085787855  \\
            11.0  20.0  -1.2516022405796663  \\
            12.0  20.0  -1.2611385921934504  \\
            13.0  20.0  -1.2732768652261701  \\
            14.0  20.0  -1.2871390707586732  \\
            15.0  20.0  -1.3009097163857923  \\
            16.0  20.0  -1.3123463421076322  \\
            17.0  20.0  -1.3196569364626256  \\
            18.0  20.0  -1.3221363971812707  \\
            19.0  20.0  -1.3202512280601244  \\
            20.0  20.0  -1.315340232914793  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/PHMSD/PHMSDH2xH2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\textwidth}, height={0.35\textwidth}, scaled x ticks={false}, xlabel={reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.73}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_2 \otimes \mathcal{L}_2$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00064639779799002}, ymax={0.23073792842569033}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick={{0.001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={ef7289b3-6de0-4549-b26f-b8bfb7188f55}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.1033086240445387  \\
            2.0  0.050804663465768875  \\
            3.0  0.02873137315239892  \\
            4.0  0.01803773103326831  \\
            5.0  0.0065255576056998275  \\
            6.0  0.0043213766987728825  \\
            7.0  0.0020297550624328027  \\
            8.0  0.0020212334527439364  \\
            9.0  0.0019219182527028553  \\
            10.0  0.0009593254240763519  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={5e4a9b03-d431-4c74-8cce-388d4aaded1c}, draw opacity={1.0}, line width={1}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.07448545805818985  \\
            2.0  0.031461444984531274  \\
            3.0  0.014300097806513616  \\
            4.0  0.006256961006468841  \\
            5.0  0.0033929143996510014  \\
            6.0  0.0015641170766271242  \\
            7.0  0.0011058191723587597  \\
            8.0  0.0007633853227027855  \\
            9.0  0.0007800600545762375  \\
            10.0  0.0008066640456270851  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={e6aed9ea-d337-4807-a640-ef6825513417}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.19537772657074548  \\
            2.0  0.17503908662964274  \\
            3.0  0.1728909583997595  \\
            4.0  0.13942590619624265  \\
            5.0  0.1472560042843293  \\
            6.0  0.09219082238718806  \\
            7.0  0.0874846260149802  \\
            8.0  0.06840099511303936  \\
            9.0  0.06839489948821997  \\
            10.0  0.05038292732602917  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/PHMSD/PHMSDHinfxHinf.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\textwidth}, height={0.35\textwidth}, scaled x ticks={false}, xlabel={reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.73}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty \otimes \mathcal{L}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0009435109541374004}, ymax={1.0225990690930593}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$}}, ytick={{0.001,0.01,0.1,1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={f7c8c7f6-7bcb-427e-98af-1b4ec95c9362}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.14193762339405466  \\
            2.0  0.07566017348889567  \\
            3.0  0.036847361748898515  \\
            4.0  0.023490082976028382  \\
            5.0  0.006740613333747307  \\
            6.0  0.003220530578957909  \\
            7.0  0.0023112397743184467  \\
            8.0  0.002164614399696213  \\
            9.0  0.0011923746254673961  \\
            10.0  0.0011465080762474867  \\
        }
        ;
    \addlegendentry {SOBMOR$ $}
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={e136fb16-a2fd-4413-8553-a277f16ad7c7}, draw opacity={1.0}, line width={1}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.25084166608134967  \\
            2.0  0.20055790086751188  \\
            3.0  0.042077626248238964  \\
            4.0  0.06122102250511263  \\
            5.0  0.051663164892689295  \\
            6.0  0.0233757251598945  \\
            7.0  0.020382935867183843  \\
            8.0  0.015455785366548014  \\
            9.0  0.016502350849391112  \\
            10.0  0.015637353191798365  \\
        }
        ;
    \addlegendentry {$\mathcal{H}_2 \otimes \mathcal{L}_2$-Opt \cite{HundMMS2021}}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={753e71df-d933-4dd4-9e55-e32b027558c2}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.34023463965876344  \\
            2.0  0.23180071483495787  \\
            3.0  0.29586080321514197  \\
            4.0  0.261333007267056  \\
            5.0  0.7592465731382829  \\
            6.0  0.315350741247336  \\
            7.0  0.2915285296243695  \\
            8.0  0.2082325100589644  \\
            9.0  0.2075999502746541  \\
            10.0  0.2742615676384892  \\
        }
        ;
    \addlegendentry {IRKAPH$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/PHMSD/PHMSD_H2_over_c.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={damping coefficient $c$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.47}, xmax={1.53}, xticklabels={{$0.6$,$0.8$,$1.0$,$1.2$,$1.4$}}, xtick={{0.6000000000000001,0.8,1.0,1.2000000000000002,1.4000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_2$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0005345783401192829}, ymax={0.221153730741317}, yticklabels={{$$0.001$$,$$0.010$$,$$0.100$$}}, ytick={{0.001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={d1006319-d007-4efc-97fd-94df241dac14}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.5  0.1864821237634893  \\
            0.51010101010101  0.18503352034705553  \\
            0.5202020202020202  0.18362919321443974  \\
            0.5303030303030303  0.18226697552324633  \\
            0.5404040404040404  0.18094484638259978  \\
            0.5505050505050505  0.17966091828053737  \\
            0.5606060606060606  0.17841342583162934  \\
            0.5707070707070707  0.17720071568131687  \\
            0.5808080808080808  0.17602123742689998  \\
            0.5909090909090909  0.17487353543425785  \\
            0.601010101010101  0.17375624144622084  \\
            0.6111111111111112  0.17266806789209463  \\
            0.6212121212121212  0.17160780182002808  \\
            0.6313131313131313  0.17057429938381202  \\
            0.6414141414141414  0.16956648082439316  \\
            0.6515151515151515  0.1685833258938319  \\
            0.6616161616161617  0.16762386967574988  \\
            0.6717171717171717  0.1666871987618499  \\
            0.6818181818181818  0.1657724477488327  \\
            0.6919191919191919  0.16487879602408323  \\
            0.702020202020202  0.16400546481225767  \\
            0.7121212121212122  0.163151714457784  \\
            0.7222222222222222  0.16231684192124432  \\
            0.7323232323232324  0.16150017846981338  \\
            0.7424242424242424  0.1607010875441635  \\
            0.7525252525252525  0.1599189627859899  \\
            0.7626262626262627  0.15915322621199793  \\
            0.7727272727272727  0.1584033265215969  \\
            0.7828282828282829  0.1576687375268462  \\
            0.7929292929292929  0.1569489566942982  \\
            0.803030303030303  0.15624350378939744  \\
            0.8131313131313131  0.15555191961501016  \\
            0.8232323232323232  0.15487376483640475  \\
            0.8333333333333334  0.15420861888578682  \\
            0.8434343434343434  0.15355607894004408  \\
            0.8535353535353535  0.15291575896600218  \\
            0.8636363636363636  0.15228728882797327  \\
            0.8737373737373737  0.15167031345282925  \\
            0.8838383838383839  0.15106449204826222  \\
            0.8939393939393939  0.15046949737029483  \\
            0.9040404040404041  0.14988501503634474  \\
            0.9141414141414141  0.14931074288062135  \\
            0.9242424242424242  0.1487463903487093  \\
            0.9343434343434344  0.1481916779286097  \\
            0.9444444444444444  0.1476463366156442  \\
            0.9545454545454546  0.1471101074088705  \\
            0.9646464646464646  0.14658274083683767  \\
            0.9747474747474747  0.1460639965106612  \\
            0.9848484848484849  0.1455536427026077  \\
            0.9949494949494949  0.1450514559484542  \\
            1.005050505050505  0.14455722067206314  \\
            1.0151515151515151  0.14407072883071498  \\
            1.0252525252525253  0.1435917795798617  \\
            1.0353535353535352  0.14312017895603993  \\
            1.0454545454545454  0.14265573957680797  \\
            1.0555555555555556  0.14219828035661433  \\
            1.0656565656565657  0.14174762623762976  \\
            1.0757575757575757  0.1413036079345982  \\
            1.0858585858585859  0.1408660616928563  \\
            1.095959595959596  0.14043482905873594  \\
            1.106060606060606  0.140009756661584  \\
            1.1161616161616161  0.13959069600672444  \\
            1.1262626262626263  0.1391775032787243  \\
            1.1363636363636365  0.13877003915433658  \\
            1.1464646464646464  0.1383681686245827  \\
            1.1565656565656566  0.1379717608254545  \\
            1.1666666666666667  0.13758068887670988  \\
            1.1767676767676767  0.13719482972835312  \\
            1.1868686868686869  0.1368140640143398  \\
            1.196969696969697  0.13643827591311566  \\
            1.207070707070707  0.13606735301460768  \\
            1.2171717171717171  0.1357011861933279  \\
            1.2272727272727273  0.1353396694872592  \\
            1.2373737373737375  0.1349826999821833  \\
            1.2474747474747474  0.13463017770121954  \\
            1.2575757575757576  0.13428200549923688  \\
            1.2676767676767677  0.1339380889619325  \\
            1.2777777777777777  0.13359833630930631  \\
            1.2878787878787878  0.13326265830332235  \\
            1.297979797979798  0.13293096815953162  \\
            1.3080808080808082  0.13260318146246194  \\
            1.3181818181818181  0.13227921608458512  \\
            1.3282828282828283  0.13195899210868117  \\
            1.3383838383838385  0.13164243175343432  \\
            1.3484848484848484  0.13132945930209783  \\
            1.3585858585858586  0.13102000103407946  \\
            1.3686868686868687  0.13071398515931493  \\
            1.378787878787879  0.13041134175527652  \\
            1.3888888888888888  0.13011200270651307  \\
            1.398989898989899  0.12981590164658707  \\
            1.4090909090909092  0.12952297390229445  \\
            1.4191919191919191  0.12923315644008068  \\
            1.4292929292929293  0.12894638781452192  \\
            1.4393939393939394  0.12866260811880204  \\
            1.4494949494949494  0.12838175893708076  \\
            1.4595959595959596  0.12810378329867014  \\
            1.4696969696969697  0.1278286256339366  \\
            1.47979797979798  0.1275562317318587  \\
            1.4898989898989898  0.12728654869915554  \\
            1.5  0.1270195249209249  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={4a4ada23-b62f-4b92-a139-afdda6914a95}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.5  0.11996287628617296  \\
            0.51010101010101  0.1171097775317117  \\
            0.5202020202020202  0.11434125628573927  \\
            0.5303030303030303  0.11165376352853393  \\
            0.5404040404040404  0.10904397528069208  \\
            0.5505050505050505  0.10650877381042737  \\
            0.5606060606060606  0.10404523076253097  \\
            0.5707070707070707  0.10165059197830138  \\
            0.5808080808080808  0.09932226380743472  \\
            0.5909090909090909  0.09705780073974471  \\
            0.601010101010101  0.09485489420738084  \\
            0.6111111111111112  0.09271136242761015  \\
            0.6212121212121212  0.09062514117278175  \\
            0.6313131313131313  0.08859427536829688  \\
            0.6414141414141414  0.08661691143155763  \\
            0.6515151515151515  0.08469129027539844  \\
            0.6616161616161617  0.08281574090850063  \\
            0.6717171717171717  0.0809886745731888  \\
            0.6818181818181818  0.07920857936776636  \\
            0.6919191919191919  0.0774740153065212  \\
            0.702020202020202  0.07578360977564284  \\
            0.7121212121212122  0.07413605334785663  \\
            0.7222222222222222  0.07253009592253927  \\
            0.7323232323232324  0.07096454316152721  \\
            0.7424242424242424  0.06943825319394403  \\
            0.7525252525252525  0.06795013356603184  \\
            0.7626262626262627  0.06649913841440647  \\
            0.7727272727272727  0.0650842658432385  \\
            0.7828282828282829  0.06370455548776618  \\
            0.7929292929292929  0.062359086248210516  \\
            0.803030303030303  0.06104697417966099  \\
            0.8131313131313131  0.05976737052481212  \\
            0.8232323232323232  0.05851945987764712  \\
            0.8333333333333334  0.057302458467198225  \\
            0.8434343434343434  0.05611561255150535  \\
            0.8535353535353535  0.05495819691270981  \\
            0.8636363636363636  0.05382951344503491  \\
            0.8737373737373737  0.05272888982806204  \\
            0.8838383838383839  0.051655678278379025  \\
            0.8939393939393939  0.050609254373203696  \\
            0.9040404040404041  0.04958901594014625  \\
            0.9141414141414141  0.048594382007705744  \\
            0.9242424242424242  0.04762479181154695  \\
            0.9343434343434344  0.04667970385198176  \\
            0.9444444444444444  0.04575859499844967  \\
            0.9545454545454546  0.044860959637105256  \\
            0.9646464646464646  0.043986308857942115  \\
            0.9747474747474747  0.043134169678150175  \\
            0.9848484848484849  0.0423040842986809  \\
            0.9949494949494949  0.041495609391223515  \\
            1.005050505050505  0.04070831541304682  \\
            1.0151515151515151  0.03994178594736312  \\
            1.0252525252525253  0.039195617067099224  \\
            1.0353535353535352  0.038469416720140474  \\
            1.0454545454545454  0.03776280413431914  \\
            1.0555555555555556  0.03707540924060928  \\
            1.0656565656565657  0.03640687211315902  \\
            1.0757575757575757  0.03575684242498777  \\
            1.0858585858585859  0.03512497891833001  \\
            1.095959595959596  0.034510948888803496  \\
            1.106060606060606  0.03391442768272524  \\
            1.1161616161616161  0.033335098207089166  \\
            1.1262626262626263  0.032772650451854915  \\
            1.1363636363636365  0.03222678102438956  \\
            1.1464646464646464  0.03169719269602831  \\
            1.1565656565656566  0.03118359396089187  \\
            1.1666666666666667  0.030685698607237157  \\
            1.1767676767676767  0.030203225301744043  \\
            1.1868686868686869  0.029735897187280418  \\
            1.196969696969697  0.029283441494798872  \\
            1.207070707070707  0.028845589170113494  \\
            1.2171717171717171  0.028422074516409046  \\
            1.2272727272727273  0.02801263485338421  \\
            1.2373737373737375  0.02761701019400991  \\
            1.2474747474747474  0.02723494293988848  \\
            1.2575757575757576  0.026866177596233946  \\
            1.2676767676767677  0.02651046050747325  \\
            1.2777777777777777  0.026167539614424282  \\
            1.2878787878787878  0.025837164233972025  \\
            1.297979797979798  0.025519084862052614  \\
            1.3080808080808082  0.025213053000674134  \\
            1.3181818181818181  0.024918821009562272  \\
            1.3282828282828283  0.024636141982863777  \\
            1.3383838383838385  0.024364769651195304  \\
            1.3484848484848484  0.02410445830911939  \\
            1.3585858585858586  0.023854962767942932  \\
            1.3686868686868687  0.023616038333529446  \\
            1.378787878787879  0.023387440808601292  \\
            1.3888888888888888  0.023168926518799312  \\
            1.398989898989899  0.0229602523615569  \\
            1.4090909090909092  0.022761175876640876  \\
            1.4191919191919191  0.02257145533702846  \\
            1.4292929292929293  0.02239084985860048  \\
            1.4393939393939394  0.022219119526995897  \\
            1.4494949494949494  0.022056025539808875  \\
            1.4595959595959596  0.021901330362223567  \\
            1.4696969696969697  0.02175479789408769  \\
            1.47979797979798  0.021616193646361612  \\
            1.4898989898989898  0.021485284924864886  \\
            1.5  0.021361841019222873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={18c6905a-7c71-45fe-8b9b-795f12dbbcbb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.5  0.009202388793015926  \\
            0.51010101010101  0.009052558221021549  \\
            0.5202020202020202  0.008906329704797957  \\
            0.5303030303030303  0.008763544759893023  \\
            0.5404040404040404  0.008624076290541783  \\
            0.5505050505050505  0.008487823288538872  \\
            0.5606060606060606  0.00835470653760476  \\
            0.5707070707070707  0.008224665116891827  \\
            0.5808080808080808  0.008097653540082711  \\
            0.5909090909090909  0.007973639400363825  \\
            0.601010101010101  0.007852601418280267  \\
            0.6111111111111112  0.007734527810564231  \\
            0.6212121212121212  0.0076194149146680224  \\
            0.6313131313131313  0.007507266016902306  \\
            0.6414141414141414  0.007398090342427229  \\
            0.6515151515151515  0.007291902173628938  \\
            0.6616161616161617  0.00718872006991105  \\
            0.6717171717171717  0.007088566167194607  \\
            0.6818181818181818  0.006991465539585702  \\
            0.6919191919191919  0.006897445609098325  \\
            0.702020202020202  0.006806535592084457  \\
            0.7121212121212122  0.006718765973349545  \\
            0.7222222222222222  0.0066341680008766045  \\
            0.7323232323232324  0.006552773195760276  \\
            0.7424242424242424  0.006474612873408773  \\
            0.7525252525252525  0.006399717673371488  \\
            0.7626262626262627  0.006328117096318533  \\
            0.7727272727272727  0.006259839047770121  \\
            0.7828282828282829  0.006194909389110529  \\
            0.7929292929292929  0.006133351497330539  \\
            0.803030303030303  0.00607518583570085  \\
            0.8131313131313131  0.00602042953826582  \\
            0.8232323232323232  0.005969096011610871  \\
            0.8333333333333334  0.005921194557805671  \\
            0.8434343434343434  0.005876730022723964  \\
            0.8535353535353535  0.005835702474085838  \\
            0.8636363636363636  0.00579810691357409  \\
            0.8737373737373737  0.005763933027188814  \\
            0.8838383838383839  0.005733164977679196  \\
            0.8939393939393939  0.005705781242380918  \\
            0.9040404040404041  0.005681754499162969  \\
            0.9141414141414141  0.005661051562426734  \\
            0.9242424242424242  0.005643633370231317  \\
            0.9343434343434344  0.005629455022710711  \\
            0.9444444444444444  0.005618465871006669  \\
            0.9545454545454546  0.005610609654969344  \\
            0.9646464646464646  0.0056058246870245776  \\
            0.9747474747474747  0.005604044078745821  \\
            0.9848484848484849  0.005605196005983406  \\
            0.9949494949494949  0.005609204007805343  \\
            1.005050505050505  0.005615987314080912  \\
            1.0151515151515151  0.005625461196242663  \\
            1.0252525252525253  0.0056375373356635184  \\
            1.0353535353535352  0.0056521242040928595  \\
            1.0454545454545454  0.005669127450791967  \\
            1.0555555555555556  0.005688450291288842  \\
            1.0656565656565657  0.0057099938930933345  \\
            1.0757575757575757  0.005733657754184323  \\
            1.0858585858585859  0.005759340070637663  \\
            1.095959595959596  0.005786938090342815  \\
            1.106060606060606  0.005816348450355489  \\
            1.1161616161616161  0.005847467496024047  \\
            1.1262626262626263  0.005880191580608811  \\
            1.1363636363636365  0.005914417344651929  \\
            1.1464646464646464  0.0059500419748549326  \\
            1.1565656565656566  0.005986963442667675  \\
            1.1666666666666667  0.006025080723196635  \\
            1.1767676767676767  0.006064293995373974  \\
            1.1868686868686869  0.006104504824618325  \\
            1.196969696969697  0.006145616329456052  \\
            1.207070707070707  0.006187533333767257  \\
            1.2171717171717171  0.0062301625064456875  \\
            1.2272727272727273  0.006273412490400023  \\
            1.2373737373737375  0.0063171940228786815  \\
            1.2474747474747474  0.006361420049163324  \\
            1.2575757575757576  0.006406005831700126  \\
            1.2676767676767677  0.006450869056761429  \\
            1.2777777777777777  0.006495929940729044  \\
            1.2878787878787878  0.006541111338090613  \\
            1.297979797979798  0.00658633885323587  \\
            1.3080808080808082  0.006631540958141565  \\
            1.3181818181818181  0.006676649118021544  \\
            1.3282828282828283  0.006721597927040491  \\
            1.3383838383838385  0.006766325256184348  \\
            1.3484848484848484  0.006810772415421386  \\
            1.3585858585858586  0.006854884332300761  \\
            1.3686868686868687  0.006898609749189613  \\
            1.378787878787879  0.006941901441393478  \\
            1.3888888888888888  0.006984716458473479  \\
            1.398989898989899  0.007027016391127601  \\
            1.4090909090909092  0.007068767666101099  \\
            1.4191919191919191  0.007109941871655793  \\
            1.4292929292929293  0.007150516116217734  \\
            1.4393939393939394  0.007190473422913613  \\
            1.4494949494949494  0.007229803162766876  \\
            1.4595959595959596  0.00726850152941531  \\
            1.4696969696969697  0.007306572058236847  \\
            1.47979797979798  0.007344026192820316  \\
            1.4898989898989898  0.007380883901685335  \\
            1.5  0.007417174348113167  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={177b3ab5-734d-40d4-872f-6ec85cbcdde2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.5  0.0010907403830532213  \\
            0.51010101010101  0.0010368170965989452  \\
            0.5202020202020202  0.001004553182509481  \\
            0.5303030303030303  0.0009891847801925741  \\
            0.5404040404040404  0.000986432182459542  \\
            0.5505050505050505  0.0009926367643641504  \\
            0.5606060606060606  0.00100482855952322  \\
            0.5707070707070707  0.0010206967243392153  \\
            0.5808080808080808  0.0010385013261907535  \\
            0.5909090909090909  0.001056965993403921  \\
            0.601010101010101  0.0010751757590973016  \\
            0.6111111111111112  0.0010924905609170491  \\
            0.6212121212121212  0.0011084764952087444  \\
            0.6313131313131313  0.0011228530784668782  \\
            0.6414141414141414  0.0011354535494609824  \\
            0.6515151515151515  0.001146195253183421  \\
            0.6616161616161617  0.0011550576027903915  \\
            0.6717171717171717  0.0011620656542536414  \\
            0.6818181818181818  0.0011672778095885323  \\
            0.6919191919191919  0.0011707765504361141  \\
            0.702020202020202  0.001172661397609096  \\
            0.7121212121212122  0.001173043510124232  \\
            0.7222222222222222  0.0011720414966623447  \\
            0.7323232323232324  0.0011697781283874719  \\
            0.7424242424242424  0.0011663777262692103  \\
            0.7525252525252525  0.0011619640573104755  \\
            0.7626262626262627  0.0011566586187527722  \\
            0.7727272727272727  0.0011505792221277865  \\
            0.7828282828282829  0.001143838813174834  \\
            0.7929292929292929  0.0011365444816416382  \\
            0.803030303030303  0.0011287966284083304  \\
            0.8131313131313131  0.0011206882674967822  \\
            0.8232323232323232  0.0011123044481405298  \\
            0.8333333333333334  0.00110372178771662  \\
            0.8434343434343434  0.0010950081104929464  \\
            0.8535353535353535  0.0010862221899336382  \\
            0.8636363636363636  0.0010774135940663924  \\
            0.8737373737373737  0.001068622634198203  \\
            0.8838383838383839  0.0010598804172976513  \\
            0.8939393939393939  0.0010512090016407414  \\
            0.9040404040404041  0.0010426216541948733  \\
            0.9141414141414141  0.0010341232066270703  \\
            0.9242424242424242  0.0010257105051097327  \\
            0.9343434343434344  0.0010173729473511278  \\
            0.9444444444444444  0.0010090930986686659  \\
            0.9545454545454546  0.0010008473776366496  \\
            0.9646464646464646  0.0009926068009406843  \\
            0.9747474747474747  0.0009843377767060578  \\
            0.9848484848484849  0.0009760029357126313  \\
            0.9949494949494949  0.0009675619906560468  \\
            1.005050505050505  0.0009589726148622104  \\
            1.0151515151515151  0.0009501913336191741  \\
            1.0252525252525253  0.0009411744234733395  \\
            1.0353535353535352  0.00093187881737823  \\
            1.0454545454545454  0.0009222630164293457  \\
            1.0555555555555556  0.0009122880120126882  \\
            1.0656565656565657  0.0009019182254909209  \\
            1.0757575757575757  0.0008911224760598603  \\
            1.0858585858585859  0.0008798749910772384  \\
            1.095959595959596  0.0008681564770399359  \\
            1.106060606060606  0.0008559552733886811  \\
            1.1161616161616161  0.0008432686154593051  \\
            1.1262626262626263  0.0008301040369555588  \\
            1.1363636363636365  0.0008164809460529832  \\
            1.1464646464646464  0.0008024324120923127  \\
            1.1565656565656566  0.0007880072008251684  \\
            1.1666666666666667  0.0007732720938530012  \\
            1.1767676767676767  0.0007583145198192576  \\
            1.1868686868686869  0.0007432455075864419  \\
            1.196969696969697  0.0007282029399490378  \\
            1.207070707070707  0.0007133550338713061  \\
            1.2171717171717171  0.0006989038918650903  \\
            1.2272727272727273  0.0006850888514712612  \\
            1.2373737373737375  0.0006721892021245949  \\
            1.2474747474747474  0.0006605256477957811  \\
            1.2575757575757576  0.0006504596972553427  \\
            1.2676767676767677  0.0006423900213531913  \\
            1.2777777777777777  0.0006367448268712055  \\
            1.2878787878787878  0.0006339695832766285  \\
            1.297979797979798  0.0006345101033602803  \\
            1.3080808080808082  0.000638792012802594  \\
            1.3181818181818181  0.0006471988390737751  \\
            1.3282828282828283  0.0006600518875188128  \\
            1.3383838383838385  0.0006775952687054917  \\
            1.3484848484848484  0.000699988628528392  \\
            1.3585858585858586  0.0007273084917688069  \\
            1.3686868686868687  0.0007595572574118711  \\
            1.378787878787879  0.000796677471951426  \\
            1.3888888888888888  0.0008385684654868708  \\
            1.398989898989899  0.0008851027372750596  \\
            1.4090909090909092  0.0009361402842069849  \\
            1.4191919191919191  0.0009915399786230362  \\
            1.4292929292929293  0.001051167845356109  \\
            1.4393939393939394  0.0011149025575072585  \\
            1.4494949494949494  0.001182638686556929  \\
            1.4595959595959596  0.001254288280327722  \\
            1.4696969696969697  0.001329781280990977  \\
            1.47979797979798  0.0014090651942132708  \\
            1.4898989898989898  0.0014921043155671167  \\
            1.5  0.001578878728958559  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={4223a603-3405-43f3-963a-856c324314ff}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.5  0.004058346798535516  \\
            0.51010101010101  0.004011745520147056  \\
            0.5202020202020202  0.003968866539104463  \\
            0.5303030303030303  0.0039293103207823496  \\
            0.5404040404040404  0.003892733498554842  \\
            0.5505050505050505  0.0038588393789279977  \\
            0.5606060606060606  0.0038273702060521585  \\
            0.5707070707070707  0.0037981008517802726  \\
            0.5808080808080808  0.0037708336586832042  \\
            0.5909090909090909  0.0037453942144061725  \\
            0.601010101010101  0.0037216278783218453  \\
            0.6111111111111112  0.0036993969159239614  \\
            0.6212121212121212  0.0036785781249344548  \\
            0.6313131313131313  0.0036590608598116555  \\
            0.6414141414141414  0.003640745379855125  \\
            0.6515151515151515  0.0036235414608938392  \\
            0.6616161616161617  0.0036073672224829468  \\
            0.6717171717171717  0.003592148131830776  \\
            0.6818181818181818  0.0035778161534381087  \\
            0.6919191919191919  0.003564309019338015  \\
            0.702020202020202  0.0035515695996875805  \\
            0.7121212121212122  0.003539545357278667  \\
            0.7222222222222222  0.003528187872594904  \\
            0.7323232323232324  0.0035174524285503483  \\
            0.7424242424242424  0.0035072976459152323  \\
            0.7525252525252525  0.0034976851620584616  \\
            0.7626262626262627  0.0034885793469343128  \\
            0.7727272727272727  0.0034799470511739285  \\
            0.7828282828282829  0.003471757382101808  \\
            0.7929292929292929  0.003463981504001005  \\
            0.803030303030303  0.0034565924596822585  \\
            0.8131313131313131  0.0034495650107206474  \\
            0.8232323232323232  0.003442875494179089  \\
            0.8333333333333334  0.003436501693915223  \\
            0.8434343434343434  0.0034304227248276  \\
            0.8535353535353535  0.003424618928605717  \\
            0.8636363636363636  0.003419071779769997  \\
            0.8737373737373737  0.0034137638008929698  \\
            0.8838383838383839  0.0034086784860168323  \\
            0.8939393939393939  0.0034038002314929873  \\
            0.9040404040404041  0.0033991142734183548  \\
            0.9141414141414141  0.0033946066310532124  \\
            0.9242424242424242  0.00339026405560705  \\
            0.9343434343434344  0.003386073983876425  \\
            0.9444444444444444  0.003382024496251627  \\
            0.9545454545454546  0.0033781042786787292  \\
            0.9646464646464646  0.003374302588190813  \\
            0.9747474747474747  0.0033706092216706637  \\
            0.9848484848484849  0.0033670144875411435  \\
            0.9949494949494949  0.003363509180108975  \\
            1.005050505050505  0.003360084556293786  \\
            1.0151515151515151  0.003356732314551806  \\
            1.0252525252525253  0.003353444575756018  \\
            1.0353535353535352  0.0033502138658863872  \\
            1.0454545454545454  0.003347033100327877  \\
            1.0555555555555556  0.003343895569658608  \\
            1.0656565656565657  0.0033407949267685627  \\
            1.0757575757575757  0.0033377251752104665  \\
            1.0858585858585859  0.0033346806586553347  \\
            1.095959595959596  0.003331656051347662  \\
            1.106060606060606  0.0033286463494913874  \\
            1.1161616161616161  0.0033256468634863656  \\
            1.1262626262626263  0.0033226532108868254  \\
            1.1363636363636365  0.0033196613101089774  \\
            1.1464646464646464  0.0033166673747262237  \\
            1.1565656565656566  0.003313667908389392  \\
            1.1666666666666667  0.0033106597002333705  \\
            1.1767676767676767  0.003307639820812995  \\
            1.1868686868686869  0.0033046056184417986  \\
            1.196969696969697  0.003301554715977136  \\
            1.207070707070707  0.003298485007947338  \\
            1.2171717171717171  0.0032953946580356495  \\
            1.2272727272727273  0.0032922820968816755  \\
            1.2373737373737375  0.0032891460201491473  \\
            1.2474747474747474  0.003285985386893951  \\
            1.2575757575757576  0.0032827994181337614  \\
            1.2676767676767677  0.0032795875956719736  \\
            1.2777777777777777  0.0032763496611021878  \\
            1.2878787878787878  0.003273085615015037  \\
            1.297979797979798  0.0032697957163672063  \\
            1.3080808080808082  0.003266480481994007  \\
            1.3181818181818181  0.003263140686282811  \\
            1.3282828282828283  0.0032597773609528177  \\
            1.3383838383838385  0.003256391794954879  \\
            1.3484848484848484  0.0032529855344659033  \\
            1.3585858585858586  0.003249560382977125  \\
            1.3686868686868687  0.0032461184014315374  \\
            1.378787878787879  0.003242661908462353  \\
            1.3888888888888888  0.003239193480641948  \\
            1.398989898989899  0.0032357159527716083  \\
            1.4090909090909092  0.0032322324182200465  \\
            1.4191919191919191  0.003228746229238722  \\
            1.4292929292929293  0.0032252609972921063  \\
            1.4393939393939394  0.003221780593360385  \\
            1.4494949494949494  0.00321830914822304  \\
            1.4595959595959596  0.0032148510526797468  \\
            1.4696969696969697  0.0032114109577279213  \\
            1.47979797979798  0.003207993774638937  \\
            1.4898989898989898  0.003204604674973993  \\
            1.5  0.003201249090458908  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={4d8e12d4-6fec-40f1-89e5-e1e9c2c0de3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.5  0.001196660321800077  \\
            0.51010101010101  0.0010877656083925044  \\
            0.5202020202020202  0.0009983704614284004  \\
            0.5303030303030303  0.000926233332434092  \\
            0.5404040404040404  0.0008693164263149734  \\
            0.5505050505050505  0.0008256969141101734  \\
            0.5606060606060606  0.0007935252072885706  \\
            0.5707070707070707  0.000771024576453903  \\
            0.5808080808080808  0.0007565186075332097  \\
            0.5909090909090909  0.00074846882674809  \\
            0.601010101010101  0.0007455069250357279  \\
            0.6111111111111112  0.0007464526221137949  \\
            0.6212121212121212  0.0007503154074464466  \\
            0.6313131313131313  0.0007562832518371962  \\
            0.6414141414141414  0.0007637032233948538  \\
            0.6515151515151515  0.000772058628418523  \\
            0.6616161616161617  0.000780946031794717  \\
            0.6717171717171717  0.0007900541462873044  \\
            0.6818181818181818  0.0007991455079192789  \\
            0.6919191919191919  0.0008080411549258757  \\
            0.702020202020202  0.0008166081378365382  \\
            0.7121212121212122  0.0008247495102913212  \\
            0.7222222222222222  0.0008323963992290814  \\
            0.7323232323232324  0.0008395017691828182  \\
            0.7424242424242424  0.0008460355413751847  \\
            0.7525252525252525  0.0008519807830585617  \\
            0.7626262626262627  0.0008573307357400683  \\
            0.7727272727272727  0.0008620864977000344  \\
            0.7828282828282829  0.0008662552154621505  \\
            0.7929292929292929  0.0008698486706761623  \\
            0.803030303030303  0.0008728821740898268  \\
            0.8131313131313131  0.0008753736981817148  \\
            0.8232323232323232  0.0008773431954517824  \\
            0.8333333333333334  0.0008788120613468269  \\
            0.8434343434343434  0.0008798027099868683  \\
            0.8535353535353535  0.0008803382380920875  \\
            0.8636363636363636  0.0008804421579010267  \\
            0.8737373737373737  0.0008801381842341945  \\
            0.8838383838383839  0.0008794500640757574  \\
            0.8939393939393939  0.0008784014396040486  \\
            0.9040404040404041  0.0008770157376326107  \\
            0.9141414141414141  0.0008753160799358423  \\
            0.9242424242424242  0.0008733252100985285  \\
            0.9343434343434344  0.000871065433591302  \\
            0.9444444444444444  0.0008685585683843076  \\
            0.9545454545454546  0.0008658259041142973  \\
            0.9646464646464646  0.0008628881682005849  \\
            0.9747474747474747  0.0008597654977335263  \\
            0.9848484848484849  0.0008564774162313903  \\
            0.9949494949494949  0.0008530428146116  \\
            1.005050505050505  0.00084947993587122  \\
            1.0151515151515151  0.0008458063631998122  \\
            1.0252525252525253  0.0008420390112956001  \\
            1.0353535353535352  0.0008381941208132062  \\
            1.0454545454545454  0.0008342872559012998  \\
            1.0555555555555556  0.0008303333048854724  \\
            1.0656565656565657  0.0008263464841782523  \\
            1.0757575757575757  0.0008223403455838538  \\
            1.0858585858585859  0.0008183277870636464  \\
            1.095959595959596  0.0008143210672459986  \\
            1.106060606060606  0.0008103318237486683  \\
            1.1161616161616161  0.000806371095572153  \\
            1.1262626262626263  0.0008024493496748179  \\
            1.1363636363636365  0.0007985765119554503  \\
            1.1464646464646464  0.0007947620026948065  \\
            1.1565656565656566  0.000791014776654517  \\
            1.1666666666666667  0.0007873433678778162  \\
            1.1767676767676767  0.000783755939243952  \\
            1.1868686868686869  0.0007802603368104805  \\
            1.196969696969697  0.0007768641489157558  \\
            1.207070707070707  0.0007735747699443375  \\
            1.2171717171717171  0.0007703994686952047  \\
            1.2272727272727273  0.0007673454611085475  \\
            1.2373737373737375  0.0007644199871800561  \\
            1.2474747474747474  0.0007616303917640429  \\
            1.2575757575757576  0.0007589842088908241  \\
            1.2676767676767677  0.0007564892492289926  \\
            1.2777777777777777  0.0007541536901460444  \\
            1.2878787878787878  0.0007519861678483334  \\
            1.297979797979798  0.0007499958709177278  \\
            1.3080808080808082  0.0007481926345192423  \\
            1.3181818181818181  0.000746587034436787  \\
            1.3282828282828283  0.0007451904800125201  \\
            1.3383838383838385  0.0007440153049309848  \\
            1.3484848484848484  0.0007430748547176581  \\
            1.3585858585858586  0.0007423835696731111  \\
            1.3686868686868687  0.0007419570619234891  \\
            1.378787878787879  0.0007418121850541092  \\
            1.3888888888888888  0.0007419670948581878  \\
            1.398989898989899  0.0007424412995207107  \\
            1.4090909090909092  0.0007432556976185784  \\
            1.4191919191919191  0.000744432602249048  \\
            1.4292929292929293  0.0007459957496862049  \\
            1.4393939393939394  0.0007479702910225864  \\
            1.4494949494949494  0.000750382765417923  \\
            1.4595959595959596  0.0007532610538447589  \\
            1.4696969696969697  0.0007566343124437595  \\
            1.47979797979798  0.0007605328850739738  \\
            1.4898989898989898  0.0007649881950662327  \\
            1.5  0.0007700326166456228  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/PHMSD/PHMSD_Hinf_over_c.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={damping coefficient $c$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.47}, xmax={1.53}, xticklabels={{$0.6$,$0.8$,$1.0$,$1.2$,$1.4$}}, xtick={{0.6000000000000001,0.8,1.0,1.2000000000000002,1.4000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0008861742196345661}, ymax={0.924285320892471}, yticklabels={{$$0.001$$,$$0.010$$,$$0.100$$}}, ytick={{0.001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={4f19b1ba-fe31-4821-ba0a-1cd5ed298f35}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.5  0.7592465731382829  \\
            0.51010101010101  0.744391151422972  \\
            0.5202020202020202  0.730116047388525  \\
            0.5303030303030303  0.7163880939735828  \\
            0.5404040404040404  0.703176603790389  \\
            0.5505050505050505  0.6904531416323366  \\
            0.5606060606060606  0.6781913215753022  \\
            0.5707070707070707  0.6663666256257503  \\
            0.5808080808080808  0.6549562412925249  \\
            0.5909090909090909  0.6439389158179418  \\
            0.601010101010101  0.6332948251082876  \\
            0.6111111111111112  0.6230054556629415  \\
            0.6212121212121212  0.6130534980226247  \\
            0.6313131313131313  0.6034227504466186  \\
            0.6414141414141414  0.5940980316913568  \\
            0.6515151515151515  0.5850651019026435  \\
            0.6616161616161617  0.5763105907543902  \\
            0.6717171717171717  0.567821932071085  \\
            0.6818181818181818  0.5595873042616023  \\
            0.6919191919191919  0.5515955759704931  \\
            0.702020202020202  0.5438362564212598  \\
            0.7121212121212122  0.5362994499857361  \\
            0.7222222222222222  0.5289758145658361  \\
            0.7323232323232324  0.5218565234195749  \\
            0.7424242424242424  0.5149332301033392  \\
            0.7525252525252525  0.5081980362376016  \\
            0.7626262626262627  0.5016434618343079  \\
            0.7727272727272727  0.4952624179515305  \\
            0.7828282828282829  0.48904818146518586  \\
            0.7929292929292929  0.4829943717690317  \\
            0.803030303030303  0.47709492923316266  \\
            0.8131313131313131  0.4713440952680823  \\
            0.8232323232323232  0.4657363938564594  \\
            0.8333333333333334  0.4602666144280313  \\
            0.8434343434343434  0.45492979596505667  \\
            0.8535353535353535  0.4497212122363789  \\
            0.8636363636363636  0.4446363580676983  \\
            0.8737373737373737  0.4396709365642001  \\
            0.8838383838383839  0.4348208472093479  \\
            0.8939393939393939  0.4300821747705398  \\
            0.9040404040404041  0.42545117894852413  \\
            0.9141414141414141  0.4209242847130462  \\
            0.9242424242424242  0.41649807327222166  \\
            0.9343434343434344  0.4121692736276856  \\
            0.9444444444444444  0.4079347546716613  \\
            0.9545454545454546  0.40379151778580014  \\
            0.9646464646464646  0.3997366899050241  \\
            0.9747474747474747  0.3957675170126279  \\
            0.9848484848484849  0.3918813580356904  \\
            0.9949494949494949  0.38807567911233803  \\
            1.005050505050505  0.3843480482047031  \\
            1.0151515151515151  0.38069613003349967  \\
            1.0252525252525253  0.3771176813120338  \\
            1.0353535353535352  0.37361054625920187  \\
            1.0454545454545454  0.37017265237260455  \\
            1.0555555555555556  0.36680200644435657  \\
            1.0656565656565657  0.36349669080348546  \\
            1.0757575757575757  0.3602548597700285  \\
            1.0858585858585859  0.3570747363070401  \\
            1.095959595959596  0.3539546088577465  \\
            1.106060606060606  0.35089282835600394  \\
            1.1161616161616161  0.34788780539908937  \\
            1.1262626262626263  0.34493800757262766  \\
            1.1363636363636365  0.34204195691818984  \\
            1.1464646464646464  0.3391982275347656  \\
            1.1565656565656566  0.33640544330592037  \\
            1.1666666666666667  0.33366227574502794  \\
            1.1767676767676767  0.3309674419514733  \\
            1.1868686868686869  0.3283197026712253  \\
            1.196969696969697  0.3257178604556046  \\
            1.207070707070707  0.32316075791250276  \\
            1.2171717171717171  0.3206472760446747  \\
            1.2272727272727273  0.31817633267009343  \\
            1.2373737373737375  0.3157468809196751  \\
            1.2474747474747474  0.3133579078079888  \\
            1.2575757575757576  0.31100843287284774  \\
            1.2676767676767677  0.30869750687994263  \\
            1.2777777777777777  0.306424210588912  \\
            1.2878787878787878  0.3041876535774829  \\
            1.297979797979798  0.3019869731205135  \\
            1.3080808080808082  0.2998213331209733  \\
            1.3181818181818181  0.2976899230900737  \\
            1.3282828282828283  0.2955919571739309  \\
            1.3383838383838385  0.2935266732243065  \\
            1.3484848484848484  0.29149333191111104  \\
            1.3585858585858586  0.2894912158744973  \\
            1.3686868686868687  0.28751962891450317  \\
            1.378787878787879  0.28557789521630833  \\
            1.3888888888888888  0.2836653586093033  \\
            1.398989898989899  0.28178138185825197  \\
            1.4090909090909092  0.27992534598494384  \\
            1.4191919191919191  0.2780966496188143  \\
            1.4292929292929293  0.27629470837509695  \\
            1.4393939393939394  0.2745189542591641  \\
            1.4494949494949494  0.27276883509576727  \\
            1.4595959595959596  0.2710438139819777  \\
            1.4696969696969697  0.26934336876268805  \\
            1.47979797979798  0.26766699152759044  \\
            1.4898989898989898  0.26601418812862015  \\
            1.5  0.26438447771689133  \\
        }
        ;
    \addlegendentry {IRKAPH $r=5$}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={fa28b604-6c4c-40bf-b4e9-78949c1dc722}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.5  0.2742615676384892  \\
            0.51010101010101  0.265435162423777  \\
            0.5202020202020202  0.25697378964924145  \\
            0.5303030303030303  0.24885644426038928  \\
            0.5404040404040404  0.24106369973117484  \\
            0.5505050505050505  0.23357756215474088  \\
            0.5606060606060606  0.22638134022585432  \\
            0.5707070707070707  0.21945952914033282  \\
            0.5808080808080808  0.21279770671066642  \\
            0.5909090909090909  0.206382440229173  \\
            0.601010101010101  0.20020120280735423  \\
            0.6111111111111112  0.19424229808830934  \\
            0.6212121212121212  0.18849479237286057  \\
            0.6313131313131313  0.18294845332322687  \\
            0.6414141414141414  0.17759369451579177  \\
            0.6515151515151515  0.17242152519101114  \\
            0.6616161616161617  0.16742350467843503  \\
            0.6717171717171717  0.16259170094044403  \\
            0.6818181818181818  0.1579186528654083  \\
            0.6919191919191919  0.1533973358898556  \\
            0.702020202020202  0.14902113062516964  \\
            0.7121212121212122  0.14478379418878795  \\
            0.7222222222222222  0.1406794339759046  \\
            0.7323232323232324  0.1367024836377645  \\
            0.7424242424242424  0.13284768105914926  \\
            0.7525252525252525  0.12911004815114538  \\
            0.7626262626262627  0.12548487229618807  \\
            0.7727272727272727  0.12196768930113387  \\
            0.7828282828282829  0.11855426773107006  \\
            0.7929292929292929  0.1152405945120832  \\
            0.803030303030303  0.11202286170568047  \\
            0.8131313131313131  0.10889745437123205  \\
            0.8232323232323232  0.105860939446195  \\
            0.8333333333333334  0.1029100555873851  \\
            0.8434343434343434  0.10004170393066879  \\
            0.8535353535353535  0.09725293974199821  \\
            0.8636363636363636  0.0945409649504971  \\
            0.8737373737373737  0.09190312157564277  \\
            0.8838383838383839  0.08933688608734851  \\
            0.8939393939393939  0.08683986477230093  \\
            0.9040404040404041  0.0844097902261741  \\
            0.9141414141414141  0.08204451915469571  \\
            0.9242424242424242  0.07974203175519759  \\
            0.9343434343434344  0.07750043307674954  \\
            0.9444444444444444  0.07531795694007686  \\
            0.9545454545454546  0.0731929732673848  \\
            0.9646464646464646  0.0711240000717093  \\
            0.9747474747474747  0.06910972195438435  \\
            0.9848484848484849  0.06714901786200932  \\
            0.9949494949494949  0.06524100221369969  \\
            1.005050505050505  0.0633850855318254  \\
            1.0151515151515151  0.06158106361988807  \\
            1.0252525252525253  0.059829248199824187  \\
            1.0353535353535352  0.060215906977002534  \\
            1.0454545454545454  0.06061033372966726  \\
            1.0555555555555556  0.061001031192280196  \\
            1.0656565656565657  0.06138802263317297  \\
            1.0757575757575757  0.06177133162856083  \\
            1.0858585858585859  0.06215098204104742  \\
            1.095959595959596  0.06252699799870985  \\
            1.106060606060606  0.0628994038747596  \\
            1.1161616161616161  0.06326822426778442  \\
            1.1262626262626263  0.06363348398255898  \\
            1.1363636363636365  0.06399520801143388  \\
            1.1464646464646464  0.06435342151628962  \\
            1.1565656565656566  0.06470814981105588  \\
            1.1666666666666667  0.06505941834479015  \\
            1.1767676767676767  0.06540725268530928  \\
            1.1868686868686869  0.06575167850337192  \\
            1.196969696969697  0.06609272155739862  \\
            1.207070707070707  0.06643040767873068  \\
            1.2171717171717171  0.06676476275740874  \\
            1.2272727272727273  0.06709581272848014  \\
            1.2373737373737375  0.0674235835588079  \\
            1.2474747474747474  0.06774810123438953  \\
            1.2575757575757576  0.06806939174816282  \\
            1.2676767676767677  0.06838748108829941  \\
            1.2777777777777777  0.06870239522697522  \\
            1.2878787878787878  0.06901416010959996  \\
            1.297979797979798  0.06932280164451161  \\
            1.3080808080808082  0.06962834569310522  \\
            1.3181818181818181  0.06993081806040996  \\
            1.3282828282828283  0.07023024448608181  \\
            1.3383838383838385  0.07052665063581737  \\
            1.3484848484848484  0.07082006209317215  \\
            1.3585858585858586  0.07111050435177343  \\
            1.3686868686868687  0.07139800280791782  \\
            1.378787878787879  0.07168258275354432  \\
            1.3888888888888888  0.07196426936957181  \\
            1.398989898989899  0.07224308771958995  \\
            1.4090909090909092  0.07251906274389486  \\
            1.4191919191919191  0.07279221925385881  \\
            1.4292929292929293  0.07306258192662482  \\
            1.4393939393939394  0.07333017530011203  \\
            1.4494949494949494  0.07359502376833087  \\
            1.4595959595959596  0.07385715157698813  \\
            1.4696969696969697  0.0741165828193791  \\
            1.47979797979798  0.07437334143255576  \\
            1.4898989898989898  0.07462745119376026  \\
            1.5  0.07487893571711719  \\
        }
        ;
    \addlegendentry {IRKAPH $r=10$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={ff3ac57b-41c5-44d4-84d9-b8a588a1db88}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.5  0.006740613333747307  \\
            0.51010101010101  0.006634494202291234  \\
            0.5202020202020202  0.006608167362252335  \\
            0.5303030303030303  0.006586115176191252  \\
            0.5404040404040404  0.006567165113736951  \\
            0.5505050505050505  0.006550402390209095  \\
            0.5606060606060606  0.0065347413534818915  \\
            0.5707070707070707  0.0065199087214159795  \\
            0.5808080808080808  0.006505052765960977  \\
            0.5909090909090909  0.006489327717084863  \\
            0.601010101010101  0.006489186653265779  \\
            0.6111111111111112  0.006504762499047057  \\
            0.6212121212121212  0.006519626841408884  \\
            0.6313131313131313  0.006533551828876493  \\
            0.6414141414141414  0.00659667857769431  \\
            0.6515151515151515  0.006610459909430385  \\
            0.6616161616161617  0.006620614813675335  \\
            0.6717171717171717  0.0066274074823635285  \\
            0.6818181818181818  0.006631079003716007  \\
            0.6919191919191919  0.006631846467800304  \\
            0.702020202020202  0.0066299167473066025  \\
            0.7121212121212122  0.006625523245035311  \\
            0.7222222222222222  0.006618991305479464  \\
            0.7323232323232324  0.0066109167866912405  \\
            0.7424242424242424  0.0066024637266254285  \\
            0.7525252525252525  0.006595661791281002  \\
            0.7626262626262627  0.00660346761690167  \\
            0.7727272727272727  0.0066102998943862595  \\
            0.7828282828282829  0.006616109571135079  \\
            0.7929292929292929  0.0066208600672903045  \\
            0.803030303030303  0.006624526446173257  \\
            0.8131313131313131  0.006627094620467414  \\
            0.8232323232323232  0.00662856059118179  \\
            0.8333333333333334  0.0066289297167837075  \\
            0.8434343434343434  0.006628216010090587  \\
            0.8535353535353535  0.006626441460895305  \\
            0.8636363636363636  0.006623635382416088  \\
            0.8737373737373737  0.0066198337800482815  \\
            0.8838383838383839  0.006615078740985186  \\
            0.8939393939393939  0.006609417843578713  \\
            0.9040404040404041  0.006602903585446518  \\
            0.9141414141414141  0.006595592829544195  \\
            0.9242424242424242  0.006587546267592809  \\
            0.9343434343434344  0.006578827900360379  \\
            0.9444444444444444  0.006569504534500226  \\
            0.9545454545454546  0.006559645295735189  \\
            0.9646464646464646  0.0065493211582861866  \\
            0.9747474747474747  0.006538604490593347  \\
            0.9848484848484849  0.006527568617397839  \\
            0.9949494949494949  0.00651628739839058  \\
            1.005050505050505  0.006504834823643391  \\
            1.0151515151515151  0.006493284626139101  \\
            1.0252525252525253  0.006481709911711125  \\
            1.0353535353535352  0.006470182806745994  \\
            1.0454545454545454  0.00645877412400947  \\
            1.0555555555555556  0.006447553046985494  \\
            1.0656565656565657  0.0065220289722872265  \\
            1.0757575757575757  0.006531808403648249  \\
            1.0858585858585859  0.006540336182725442  \\
            1.095959595959596  0.006547585770063818  \\
            1.106060606060606  0.006553684257978647  \\
            1.1161616161616161  0.006558483108708662  \\
            1.1262626262626263  0.0065619313682770564  \\
            1.1363636363636365  0.006563998533165805  \\
            1.1464646464646464  0.006564656654956855  \\
            1.1565656565656566  0.006563881075867338  \\
            1.1666666666666667  0.006561648085089779  \\
            1.1767676767676767  0.0065579358776126535  \\
            1.1868686868686869  0.0065527245283958455  \\
            1.196969696969697  0.0065459923087786975  \\
            1.207070707070707  0.006539852147914487  \\
            1.2171717171717171  0.006557167878073333  \\
            1.2272727272727273  0.00657276376900919  \\
            1.2373737373737375  0.006586558431469744  \\
            1.2474747474747474  0.00659847569184951  \\
            1.2575757575757576  0.0066084447128141694  \\
            1.2676767676767677  0.006616400206452445  \\
            1.2777777777777777  0.006622282747687924  \\
            1.2878787878787878  0.006626039201939351  \\
            1.297979797979798  0.006627596524925176  \\
            1.3080808080808082  0.006626885698847696  \\
            1.3181818181818181  0.006623870777349715  \\
            1.3282828282828283  0.006618524544344535  \\
            1.3383838383838385  0.006610829909917813  \\
            1.3484848484848484  0.006600781727329603  \\
            1.3585858585858586  0.006588389186975999  \\
            1.3686868686868687  0.006573679006362553  \\
            1.378787878787879  0.00655669971376545  \\
            1.3888888888888888  0.006537527387526623  \\
            1.398989898989899  0.006520595280512357  \\
            1.4090909090909092  0.0065014533714957854  \\
            1.4191919191919191  0.006506002629860372  \\
            1.4292929292929293  0.006532547831831215  \\
            1.4393939393939394  0.006555999086582363  \\
            1.4494949494949494  0.006575622192971509  \\
            1.4595959595959596  0.0065940013170144186  \\
            1.4696969696969697  0.006607756760855487  \\
            1.47979797979798  0.006618049079345554  \\
            1.4898989898989898  0.006621879584888275  \\
            1.5  0.006648070234473036  \\
        }
        ;
    \addlegendentry {PSOBMOR $r=5$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={d365cb6c-009c-4ebc-b0e8-54ba96c92835}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.5  0.0011438342798033628  \\
            0.51010101010101  0.0011421592145633606  \\
            0.5202020202020202  0.001141464238909252  \\
            0.5303030303030303  0.001141803343978737  \\
            0.5404040404040404  0.0011425448255593486  \\
            0.5505050505050505  0.0011434119252097853  \\
            0.5606060606060606  0.0011441374377587636  \\
            0.5707070707070707  0.001144441983835211  \\
            0.5808080808080808  0.001144532513148575  \\
            0.5909090909090909  0.001144019779918967  \\
            0.601010101010101  0.0011431764994410175  \\
            0.6111111111111112  0.0011419441197671391  \\
            0.6212121212121212  0.0011403542235770146  \\
            0.6313131313131313  0.0011384536973447093  \\
            0.6414141414141414  0.0011362939343033554  \\
            0.6515151515151515  0.0011352217511795065  \\
            0.6616161616161617  0.001137867658009552  \\
            0.6717171717171717  0.0011401940056835493  \\
            0.6818181818181818  0.0011424165539358426  \\
            0.6919191919191919  0.0011440542072281262  \\
            0.702020202020202  0.0011455983848381156  \\
            0.7121212121212122  0.0011465080762474867  \\
            0.7222222222222222  0.0011462505934899945  \\
            0.7323232323232324  0.001145300388932977  \\
            0.7424242424242424  0.0011426532438105048  \\
            0.7525252525252525  0.0011372797578019856  \\
            0.7626262626262627  0.0011299727479255005  \\
            0.7727272727272727  0.0011191704244209834  \\
            0.7828282828282829  0.0011053084298592618  \\
            0.7929292929292929  0.0010995079487263347  \\
            0.803030303030303  0.0010976967628375561  \\
            0.8131313131313131  0.0010959925534541665  \\
            0.8232323232323232  0.0010943888929457067  \\
            0.8333333333333334  0.0010928764190983114  \\
            0.8434343434343434  0.0010914489604437775  \\
            0.8535353535353535  0.0010900961412188734  \\
            0.8636363636363636  0.0010888080509923838  \\
            0.8737373737373737  0.0010875745837037936  \\
            0.8838383838383839  0.001086385733400625  \\
            0.8939393939393939  0.001085231896841199  \\
            0.9040404040404041  0.001084104182739196  \\
            0.9141414141414141  0.0010829946880907904  \\
            0.9242424242424242  0.0010818969892034999  \\
            0.9343434343434344  0.0010852414966139867  \\
            0.9444444444444444  0.0010922157836871088  \\
            0.9545454545454546  0.0010988203991846857  \\
            0.9646464646464646  0.00110503588207745  \\
            0.9747474747474747  0.0011108431793850349  \\
            0.9848484848484849  0.0011162240579863925  \\
            0.9949494949494949  0.001121161478676358  \\
            1.005050505050505  0.0011256399325365596  \\
            1.0151515151515151  0.0011296457401722693  \\
            1.0252525252525253  0.0011331673146968146  \\
            1.0353535353535352  0.0011361953897421895  \\
            1.0454545454545454  0.0011387232139057346  \\
            1.0555555555555556  0.001140746713247598  \\
            1.0656565656565657  0.0011422646236094458  \\
            1.0757575757575757  0.001143278594519792  \\
            1.0858585858585859  0.0011437932665865347  \\
            1.095959595959596  0.0011438163241586086  \\
            1.106060606060606  0.0011433585251778844  \\
            1.1161616161616161  0.0011424337099494863  \\
            1.1262626262626263  0.0011410587906244274  \\
            1.1363636363636365  0.0011392537230568989  \\
            1.1464646464646464  0.0011370414625896386  \\
            1.1565656565656566  0.001134447905354996  \\
            1.1666666666666667  0.001131501816448277  \\
            1.1767676767676767  0.001128234746310075  \\
            1.1868686868686869  0.0011246809365581534  \\
            1.196969696969697  0.0011208772163655567  \\
            1.207070707070707  0.0011168628904494327  \\
            1.2171717171717171  0.0011126796195752853  \\
            1.2272727272727273  0.0011083712944661706  \\
            1.2373737373737375  0.0011039839038270438  \\
            1.2474747474747474  0.0010995653972382113  \\
            1.2575757575757576  0.0010951655434693341  \\
            1.2676767676767677  0.0010908357847997374  \\
            1.2777777777777777  0.001086629087823865  \\
            1.2878787878787878  0.0010825997911840801  \\
            1.297979797979798  0.0010788034506049593  \\
            1.3080808080808082  0.0010882726446112987  \\
            1.3181818181818181  0.0010889144314867518  \\
            1.3282828282828283  0.0010894806473126454  \\
            1.3383838383838385  0.001090076604950034  \\
            1.3484848484848484  0.0010908005953448757  \\
            1.3585858585858586  0.0010917372604240761  \\
            1.3686868686868687  0.0010929496007780154  \\
            1.378787878787879  0.0010944701250119593  \\
            1.3888888888888888  0.0010962922935481725  \\
            1.398989898989899  0.0010983641825163353  \\
            1.4090909090909092  0.0011005869576839243  \\
            1.4191919191919191  0.0011028209450861454  \\
            1.4292929292929293  0.0011049014751358885  \\
            1.4393939393939394  0.0011066651494676429  \\
            1.4494949494949494  0.0011079849541673242  \\
            1.4595959595959596  0.0011088101324429939  \\
            1.4696969696969697  0.0011063621806418067  \\
            1.47979797979798  0.0011166799646022962  \\
            1.4898989898989898  0.0011283021773728086  \\
            1.5  0.0011412747634186315  \\
        }
        ;
    \addlegendentry {PSOBMOR $r=10$}
\end{axis}
\end{tikzpicture}


==> PlotSources/PHMSD/Timoshenko_Hinf_over_L.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={beam length $L$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.34}, xmax={2.46}, xtick={{0.5,1.0,1.5,2.0}}, xticklabels={{$0.5$,$1.0$,$1.5$,$2.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={-0.0006915281319665697}, ymax={0.023873512687408702}, ytick={{0.0,0.005,0.01,0.015,0.02}}, yticklabels={{$0.000$,$0.005$,$0.010$,$0.015$,$0.020$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={d24dc428-206b-44e7-adbc-6af74f52edc6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.4  0.00020251658737513748  \\
            0.40400801603206415  0.0001913603865318552  \\
            0.40801603206412823  0.00018622361420439276  \\
            0.41202404809619236  0.00018686499128767607  \\
            0.4160320641282565  0.0002017960993490561  \\
            0.42004008016032063  0.00021160708303645328  \\
            0.42404809619238476  0.00021702067600700445  \\
            0.4280561122244489  0.0002187963891397756  \\
            0.432064128256513  0.0002175806045802862  \\
            0.43607214428857716  0.00021391857434812115  \\
            0.4400801603206413  0.00020826748247440243  \\
            0.4440881763527054  0.00020100724851727122  \\
            0.44809619238476955  0.00019245298931266176  \\
            0.4521042084168337  0.00018765160801045996  \\
            0.4561122244488978  0.00019111226400065056  \\
            0.46012024048096195  0.00018971925692650444  \\
            0.464128256513026  0.00018292592895876968  \\
            0.46813627254509016  0.00018096543541890736  \\
            0.4721442885771543  0.00018571671975975562  \\
            0.4761523046092184  0.00018756914437155232  \\
            0.48016032064128256  0.00019011890057429724  \\
            0.4841683366733467  0.00019648191270611325  \\
            0.4881763527054108  0.0002026327798113305  \\
            0.49218436873747495  0.00020855989679479254  \\
            0.4961923847695391  0.0002142558602567632  \\
            0.5002004008016032  0.00021970728204549428  \\
            0.5042084168336673  0.0002249030313050218  \\
            0.5082164328657315  0.0002298349487975458  \\
            0.5122244488977956  0.0002347057620682728  \\
            0.5162324649298597  0.00023738062091058625  \\
            0.5202404809619239  0.00024226698345344955  \\
            0.524248496993988  0.0002470827677134307  \\
            0.5282565130260521  0.0002505656385936817  \\
            0.5322645290581163  0.00025305653131630826  \\
            0.5362725450901804  0.0002544903445619358  \\
            0.5402805611222445  0.00025487980250256056  \\
            0.5442885771543087  0.00025418813474979994  \\
            0.5482965931863727  0.00025239698313220266  \\
            0.5523046092184368  0.0002495114556187224  \\
            0.556312625250501  0.0002455632643259866  \\
            0.5603206412825651  0.00024061387362769716  \\
            0.5643286573146292  0.00023475773237674854  \\
            0.5683366733466934  0.00022812549240445017  \\
            0.5723446893787575  0.00022088912481527665  \\
            0.5763527054108216  0.00021325525487321244  \\
            0.5803607214428858  0.0002054796930056206  \\
            0.5843687374749499  0.00020448397675874055  \\
            0.588376753507014  0.00020655489945352939  \\
            0.5923847695390781  0.00020789791859528254  \\
            0.5963927855711423  0.00020844084067629765  \\
            0.6004008016032064  0.00020813275672393165  \\
            0.6044088176352705  0.0002069155915338523  \\
            0.6084168336673347  0.00020477489609098084  \\
            0.6124248496993988  0.0002017144129904441  \\
            0.6164328657314629  0.00019778086390307713  \\
            0.6204408817635271  0.00019307836505783852  \\
            0.6244488977955912  0.00018778331841766207  \\
            0.6284569138276553  0.00018216167083216843  \\
            0.6324649298597195  0.00017847517906977855  \\
            0.6364729458917836  0.00018154451302949338  \\
            0.6404809619238477  0.00018510664079095875  \\
            0.6444889779559119  0.00018899038165414464  \\
            0.648496993987976  0.0001930265108042309  \\
            0.6525050100200401  0.00019710782431394183  \\
            0.6565130260521042  0.0002010960282949187  \\
            0.6605210420841683  0.00020493317522435027  \\
            0.6645290581162324  0.0002085611117475153  \\
            0.6685370741482966  0.00021194601623163235  \\
            0.6725450901803607  0.00021504861998746126  \\
            0.6765531062124248  0.00022105403610430153  \\
            0.680561122244489  0.0002296614231686727  \\
            0.6845691382765531  0.00023628596034135484  \\
            0.6885771543086172  0.00024042871793920719  \\
            0.6925851703406813  0.00024173318893517078  \\
            0.6965931863727455  0.00023999359114845913  \\
            0.7006012024048096  0.00023515998809488603  \\
            0.7046092184368737  0.0002325644313816487  \\
            0.7086172344689379  0.00023456806996437495  \\
            0.712625250501002  0.00023674036976409306  \\
            0.7166332665330661  0.00023907586577021932  \\
            0.7206412825651303  0.00024152100195526757  \\
            0.7246492985971944  0.00024393249418924436  \\
            0.7286573146292585  0.0002460970470673301  \\
            0.7326653306613227  0.0002477194244821497  \\
            0.7366733466933868  0.0002484320386480913  \\
            0.7406813627254509  0.0002478046137443106  \\
            0.7446893787575151  0.00024535232554102085  \\
            0.7486973947895792  0.00024054467451846857  \\
            0.7527054108216433  0.0002328216093626636  \\
            0.7567134268537075  0.00022163099849877244  \\
            0.7607214428857716  0.00020652052612846064  \\
            0.7647294589178357  0.00019751262854475894  \\
            0.7687374749498997  0.00020196392291187555  \\
            0.7727454909819639  0.0002061681188469667  \\
            0.776753507014028  0.00021010541034519606  \\
            0.7807615230460921  0.00021376731707940975  \\
            0.7847695390781563  0.00024268917197492617  \\
            0.7887775551102204  0.0003303903547127058  \\
            0.7927855711422845  0.00045637385933246764  \\
            0.7967935871743487  0.0006236908571036047  \\
            0.8008016032064128  0.0007690242135990513  \\
            0.8048096192384769  0.0006565103662265752  \\
            0.8088176352705411  0.0005548431892055901  \\
            0.8128256513026052  0.00046500704287217193  \\
            0.8168336673346693  0.00038824891171293675  \\
            0.8208416833667335  0.0003261707497912318  \\
            0.8248496993987976  0.00027952621828189223  \\
            0.8288577154308617  0.00024654658319726364  \\
            0.8328657314629259  0.00022390167247722897  \\
            0.83687374749499  0.00020849899315727847  \\
            0.8408817635270541  0.00019802117340531194  \\
            0.8448897795591183  0.00019086424918326927  \\
            0.8488977955911824  0.00018587081501735805  \\
            0.8529058116232465  0.00018227110005280314  \\
            0.8569138276553107  0.00017957266960951881  \\
            0.8609218436873748  0.00017744230366723745  \\
            0.8649298597194389  0.00017568721774146437  \\
            0.868937875751503  0.00017417360004595497  \\
            0.8729458917835672  0.00017282429939926913  \\
            0.8769539078156313  0.0001715654346164334  \\
            0.8809619238476953  0.00017086811240809817  \\
            0.8849699398797595  0.0001744662034778067  \\
            0.8889779559118236  0.0001775843693619772  \\
            0.8929859719438877  0.00018008704645533738  \\
            0.8969939879759519  0.00018188080837297488  \\
            0.901002004008016  0.00018291549655467885  \\
            0.9050100200400801  0.00018318255775899505  \\
            0.9090180360721443  0.0001827131452494718  \\
            0.9130260521042084  0.00018157685665289058  \\
            0.9170340681362725  0.00017988088785811626  \\
            0.9210420841683367  0.00017776815068828864  \\
            0.9250501002004008  0.0001754123132475088  \\
            0.9290581162324649  0.0001730059457397469  \\
            0.9330661322645291  0.00017074294824931627  \\
            0.9370741482965932  0.00016879385233835922  \\
            0.9410821643286573  0.00017008677771437964  \\
            0.9450901803607215  0.0001731719354669502  \\
            0.9490981963927856  0.00017640586857693027  \\
            0.9531062124248497  0.0001797455382977014  \\
            0.9571142284569139  0.00018315312503568436  \\
            0.961122244488978  0.0001865976163584388  \\
            0.9651302605210421  0.0001900542356224464  \\
            0.9691382765531062  0.00019350314051493438  \\
            0.9731462925851704  0.00019692819307440786  \\
            0.9771543086172345  0.000200315981560571  \\
            0.9811623246492986  0.00020365508685959706  \\
            0.9851703406813628  0.0002069355431448993  \\
            0.9891783567134268  0.00021229400241752985  \\
            0.9931863727454909  0.00021790996998110796  \\
            0.9971943887775551  0.00022301275927616096  \\
            1.0012024048096193  0.00022752955866673028  \\
            1.0052104208416834  0.0002313980750631313  \\
            1.0092184368737476  0.00023456567235847453  \\
            1.0132264529058117  0.00023698872635888375  \\
            1.0172344689378758  0.0002386321338311571  \\
            1.02124248496994  0.00023946893851542085  \\
            1.025250501002004  0.00023948005036467711  \\
            1.0292585170340682  0.00023865405026717826  \\
            1.0332665330661324  0.0002389292557693312  \\
            1.0372745490981965  0.00024076730260771847  \\
            1.0412825651302606  0.00024244325724349008  \\
            1.0452905811623245  0.00024394840255248916  \\
            1.0492985971943887  0.0002452733743719253  \\
            1.0533066132264528  0.0002464094435256034  \\
            1.057314629258517  0.0002473469265150708  \\
            1.061322645290581  0.0002480730272326969  \\
            1.0653306613226452  0.0002485749748069846  \\
            1.0693386773547093  0.00024883857498371855  \\
            1.0733466933867735  0.0002488479208596029  \\
            1.0773547094188376  0.0002485850537005553  \\
            1.0813627254509017  0.00024802959156889183  \\
            1.0853707414829659  0.0002471584077685846  \\
            1.08937875751503  0.0002459456542901942  \\
            1.0933867735470941  0.0002443640417687172  \\
            1.0973947895791583  0.00024238288782349918  \\
            1.1014028056112224  0.0002398858215390783  \\
            1.1054108216432865  0.00023683696432566653  \\
            1.1094188376753507  0.00023345713603688029  \\
            1.1134268537074148  0.00022908559256737182  \\
            1.117434869739479  0.00022365626506630045  \\
            1.121442885771543  0.00021616447059106002  \\
            1.1254509018036072  0.0002058664165736237  \\
            1.1294589178356713  0.0002052366378975853  \\
            1.1334669338677354  0.0002062187570384292  \\
            1.1374749498997996  0.00020637055630683983  \\
            1.1414829659318637  0.000205623749641336  \\
            1.1454909819639278  0.00020940561779527882  \\
            1.149498997995992  0.00021303982586169985  \\
            1.153507014028056  0.0002152130070378691  \\
            1.1575150300601202  0.00021678753611839547  \\
            1.1615230460921844  0.00021961663151510565  \\
            1.1655310621242485  0.00022240992110286886  \\
            1.1695390781563126  0.00022515807869550979  \\
            1.1735470941883768  0.0002278512601049759  \\
            1.177555110220441  0.00023047908096429458  \\
            1.181563126252505  0.00023303059864811956  \\
            1.1855711422845692  0.00023549429937945403  \\
            1.1895791583166333  0.00023785809171650958  \\
            1.1935871743486974  0.00024010930770916489  \\
            1.1975951903807616  0.00024754922790747817  \\
            1.2016032064128257  0.000302180607083426  \\
            1.2056112224448898  0.0002751679526666855  \\
            1.209619238476954  0.0002492803881473639  \\
            1.213627254509018  0.00023736913277982148  \\
            1.2176352705410822  0.00024241120897197354  \\
            1.2216432865731464  0.00024766107620579193  \\
            1.2256513026052105  0.00025255351897044375  \\
            1.2296593186372746  0.00025704777051353724  \\
            1.2336673346693388  0.00026110012277837905  \\
            1.2376753507014029  0.00026466416652081326  \\
            1.241683366733467  0.00026769128567942366  \\
            1.2456913827655312  0.00027013147827191497  \\
            1.2496993987975953  0.0002719345735778753  \\
            1.2537074148296594  0.00027305189682238823  \\
            1.2577154308617235  0.0002734383939625232  \\
            1.2617234468937877  0.0002730551692187123  \\
            1.2657314629258518  0.00027187231222603186  \\
            1.2697394789579157  0.00026987181343261736  \\
            1.2737474949899799  0.00026705030600108755  \\
            1.277755511022044  0.0002634213494736737  \\
            1.2817635270541081  0.00025901699742383085  \\
            1.2857715430861723  0.00025388846431359416  \\
            1.2897795591182364  0.0002481058090239448  \\
            1.2937875751503005  0.0002417566568838817  \\
            1.2977955911823646  0.0002349441486138034  \\
            1.3018036072144288  0.00023212671940067464  \\
            1.305811623246493  0.00023742274054805337  \\
            1.309819639278557  0.000241750046227514  \\
            1.3138276553106212  0.00024503492850955514  \\
            1.3178356713426853  0.00024721396435437357  \\
            1.3218436873747494  0.0002482382229948852  \\
            1.3258517034068136  0.0002480787554659451  \\
            1.3298597194388777  0.00024673399403277104  \\
            1.3338677354709418  0.00024423886815763083  \\
            1.337875751503006  0.00024067679230520142  \\
            1.34188376753507  0.00023619459745819255  \\
            1.3458917835671342  0.00023101425591861376  \\
            1.3498997995991984  0.0002254359663179302  \\
            1.3539078156312625  0.00021981963446637232  \\
            1.3579158316633266  0.0002145352435608015  \\
            1.3619238476953908  0.00020989204115110676  \\
            1.365931863727455  0.00020608222410394716  \\
            1.369939879759519  0.00020316437312697206  \\
            1.3739478957915832  0.00020108869237397555  \\
            1.3779559118236473  0.00019973807374444466  \\
            1.3819639278557114  0.00019896473135975825  \\
            1.3859719438877756  0.00019860990935068984  \\
            1.3899799599198397  0.00019852491221162037  \\
            1.3939879759519038  0.00019857477021890713  \\
            1.397995991983968  0.00019863703522288542  \\
            1.402004008016032  0.0001986072801369892  \\
            1.4060120240480962  0.00019839840565898158  \\
            1.4100200400801604  0.0001979407219100038  \\
            1.4140280561122245  0.00019773403254538642  \\
            1.4180360721442886  0.0002093086439267228  \\
            1.4220440881763527  0.00022090407062603297  \\
            1.4260521042084169  0.00023225735821449632  \\
            1.430060120240481  0.00024296836116960527  \\
            1.4340681362725451  0.0002526814006411293  \\
            1.4380761523046093  0.0002610875783154941  \\
            1.4420841683366734  0.0002679387425483373  \\
            1.4460921843687375  0.00027305213539229734  \\
            1.4501002004008017  0.0002763033856341461  \\
            1.4541082164328658  0.0002776170847284681  \\
            1.45811623246493  0.00027696311551151964  \\
            1.462124248496994  0.0002743500901720802  \\
            1.4661322645290582  0.00026982030453480367  \\
            1.4701402805611223  0.00026344684341131407  \\
            1.4741482965931865  0.000255330995161911  \\
            1.4781563126252506  0.00024560025345619793  \\
            1.4821643286573147  0.0002344215599337774  \\
            1.4861723446893789  0.00022193879097188966  \\
            1.4901803607214428  0.00020744301432664022  \\
            1.494188376753507  0.00020842812119118117  \\
            1.498196392785571  0.00020941083650312677  \\
            1.5022044088176352  0.0002103852176952833  \\
            1.5062124248496993  0.00021134484205571888  \\
            1.5102204408817634  0.00021228275976748382  \\
            1.5142284569138276  0.0002131914415242181  \\
            1.5182364729458917  0.00021406272127846995  \\
            1.5222444889779558  0.00021488773559490409  \\
            1.52625250501002  0.00021565686249581738  \\
            1.530260521042084  0.00021635966505301123  \\
            1.5342685370741482  0.0002169848489300522  \\
            1.5382765531062124  0.00021752024962463077  \\
            1.5422845691382765  0.00021795287616139413  \\
            1.5462925851703406  0.00021826905652727005  \\
            1.5503006012024048  0.0002184547617166524  \\
            1.554308617234469  0.00021849623960333225  \\
            1.558316633266533  0.00021838118374431617  \\
            1.5623246492985972  0.00021810082449443425  \\
            1.5663326653306613  0.00021765360459638156  \\
            1.5703406813627254  0.00021705153753517108  \\
            1.5743486973947896  0.00021633090936185482  \\
            1.5783567134268537  0.000234456923195961  \\
            1.5823647294589178  0.00026572469514803923  \\
            1.586372745490982  0.0003015267458995966  \\
            1.590380761523046  0.0003420584227906277  \\
            1.5943887775551102  0.00038765701171966714  \\
            1.5983967935871743  0.00043879266101383565  \\
            1.6024048096192385  0.0004342563430538436  \\
            1.6064128256513026  0.0003921303657390474  \\
            1.6104208416833667  0.00035358902044149937  \\
            1.6144288577154309  0.00031916981217902256  \\
            1.618436873747495  0.0002890666398726878  \\
            1.6224448897795591  0.00026317243695289384  \\
            1.6264529058116233  0.00024114949035846476  \\
            1.6304609218436874  0.0002225241558876353  \\
            1.6344689378757515  0.0002196836158423759  \\
            1.6384769539078157  0.00021907192404750438  \\
            1.6424849699398798  0.00021843951066301685  \\
            1.646492985971944  0.00021776798101357357  \\
            1.650501002004008  0.00021706128869749945  \\
            1.6545090180360722  0.00021632291449646287  \\
            1.6585170340681363  0.00021555603910836265  \\
            1.6625250501002005  0.00021476371352221324  \\
            1.6665330661322646  0.0002139489461949823  \\
            1.6705410821643287  0.00021311486085283336  \\
            1.6745490981963929  0.00021226489139667407  \\
            1.678557114228457  0.0002114030439046262  \\
            1.6825651302605211  0.00021053427702140624  \\
            1.6865731462925853  0.00020967300945027822  \\
            1.6905811623246494  0.00020882394088022135  \\
            1.6945891783567135  0.0002079812796246377  \\
            1.6985971943887777  0.00020717968696592367  \\
            1.7026052104208418  0.00020645199667549332  \\
            1.706613226452906  0.0002058628075955144  \\
            1.71062124248497  0.00020551934018475234  \\
            1.714629258517034  0.00020558390473707317  \\
            1.718637274549098  0.0002064030852796691  \\
            1.7226452905811622  0.00020814088034438747  \\
            1.7266533066132264  0.00020941240236746063  \\
            1.7306613226452905  0.0002105194045276775  \\
            1.7346693386773546  0.00021163987396340133  \\
            1.7386773547094188  0.00021271019949581918  \\
            1.7426853707414829  0.00021353767553181375  \\
            1.746693386773547  0.00021414135500328482  \\
            1.7507014028056112  0.00021451740791868823  \\
            1.7547094188376753  0.00021465876470028067  \\
            1.7587174348697394  0.00021456997842793872  \\
            1.7627254509018035  0.00021424697016648368  \\
            1.7667334669338677  0.00021368864067699005  \\
            1.7707414829659318  0.00021289602185358645  \\
            1.774749498997996  0.00021187903217488488  \\
            1.77875751503006  0.00021065265151592755  \\
            1.7827655310621242  0.00020923722720396357  \\
            1.7867735470941883  0.00020766017127413908  \\
            1.7907815631262525  0.00020596404892693157  \\
            1.7947895791583166  0.00020564962274233095  \\
            1.7987975951903807  0.0002063823915751058  \\
            1.8028056112224449  0.0002070887074301987  \\
            1.806813627254509  0.0002077620806070788  \\
            1.8108216432865731  0.00020840185121761076  \\
            1.8148296593186373  0.0002090063804019052  \\
            1.8188376753507014  0.00020957593813305517  \\
            1.8228456913827655  0.00021011007374531046  \\
            1.8268537074148297  0.00021060838704479225  \\
            1.8308617234468938  0.00021107055178077634  \\
            1.834869739478958  0.00021149631339289482  \\
            1.838877755511022  0.00021188548662320948  \\
            1.8428857715430862  0.000212237953007393  \\
            1.8468937875751503  0.00021255365826923267  \\
            1.8509018036072145  0.0002128326096304418  \\
            1.8549098196392786  0.00021307487305796989  \\
            1.8589178356713427  0.00021328057046230106  \\
            1.8629258517034069  0.00021356391543980274  \\
            1.866933867735471  0.00022122056543687454  \\
            1.8709418837675351  0.00022883435838447956  \\
            1.8749498997995993  0.0002363740627303684  \\
            1.8789579158316634  0.0002438070244501917  \\
            1.8829659318637275  0.0002510991901623402  \\
            1.8869739478957916  0.0002582145490777695  \\
            1.8909819639278558  0.000265114328338572  \\
            1.89498997995992  0.00027175804034525555  \\
            1.898997995991984  0.0002781027681083585  \\
            1.9030060120240482  0.0002841023784765914  \\
            1.9070140280561123  0.0002897077526829335  \\
            1.9110220440881764  0.0002948666217603777  \\
            1.9150300601202406  0.0002995233065954515  \\
            1.9190380761523047  0.0003036182394213487  \\
            1.9230460921843688  0.0003070870827819033  \\
            1.927054108216433  0.0003098591961340658  \\
            1.931062124248497  0.00031185515307923504  \\
            1.935070140280561  0.0003129830289473824  \\
            1.9390781563126251  0.00031313502850882543  \\
            1.9430861723446893  0.00031217420142161633  \\
            1.9470941883767534  0.00030993937235717197  \\
            1.9511022044088175  0.00030623252869039775  \\
            1.9551102204408817  0.0003008222996264712  \\
            1.9591182364729458  0.0002934530114541458  \\
            1.96312625250501  0.00028387125846576815  \\
            1.967134268537074  0.00027187906731026526  \\
            1.9711422845691382  0.0002574328492086154  \\
            1.9751503006012023  0.000240827430626804  \\
            1.9791583166332665  0.00022304795357876433  \\
            1.9831663326653306  0.00020644818631271295  \\
            1.9871743486973947  0.00023206095695027187  \\
            1.9911823647294589  0.0002639703995387856  \\
            1.995190380761523  0.00029753561413973796  \\
            1.9991983967935871  0.0003320020333178058  \\
            2.0032064128256515  0.0003278896355455361  \\
            2.0072144288577154  0.0003136361846876185  \\
            2.0112224448897797  0.00029904703883598747  \\
            2.0152304609218437  0.00028419989775203  \\
            2.019238476953908  0.00026918049781698457  \\
            2.023246492985972  0.0002540834225803497  \\
            2.0272545090180363  0.00023901359571515762  \\
            2.0312625250501  0.00022408821518844484  \\
            2.0352705410821645  0.0002094414518831085  \\
            2.0392785571142285  0.00019925675208225686  \\
            2.043286573146293  0.00019897581965410484  \\
            2.0472945891783567  0.0001986938086205665  \\
            2.0513026052104206  0.00019841144839001743  \\
            2.055310621242485  0.00019815589959069468  \\
            2.059318637274549  0.00019784860404622448  \\
            2.0633266533066132  0.0001975695819388447  \\
            2.067334669338677  0.00019729313262488153  \\
            2.0713426853707415  0.0001970199826314291  \\
            2.0753507014028054  0.00019697725118603728  \\
            2.0793587174348698  0.00019732472383154692  \\
            2.0833667334669337  0.00019762776749799135  \\
            2.087374749498998  0.000197889173234686  \\
            2.091382765531062  0.00019811192629752016  \\
            2.0953907815631263  0.0001982991044636678  \\
            2.09939879759519  0.0001984537963587166  \\
            2.1034068136272546  0.00019828824549335993  \\
            2.1074148296593185  0.00019843435634246375  \\
            2.111422845691383  0.00019831277794147978  \\
            2.1154308617234467  0.00019880652751817613  \\
            2.119438877755511  0.000198841574850239  \\
            2.123446893787575  0.0001988600194863462  \\
            2.1274549098196394  0.00019886378611592208  \\
            2.1314629258517033  0.00019885455531642914  \\
            2.1354709418837676  0.00019883376225280196  \\
            2.1394789579158315  0.00019880259998283553  \\
            2.143486973947896  0.00019876202682725155  \\
            2.14749498997996  0.0001987127772567562  \\
            2.151503006012024  0.00019865537576577348  \\
            2.155511022044088  0.0001985901532382117  \\
            2.1595190380761524  0.00019848701843190312  \\
            2.1635270541082163  0.00019856450332745443  \\
            2.1675350701402807  0.0001990043384490478  \\
            2.1715430861723446  0.00020008006916418897  \\
            2.175551102204409  0.0002009008865404025  \\
            2.179559118236473  0.00020146608750502983  \\
            2.183567134268537  0.00020177975533697487  \\
            2.187575150300601  0.00020185026058205284  \\
            2.1915831663326655  0.00020168980199758904  \\
            2.1955911823647294  0.00020131403713918514  \\
            2.1995991983967937  0.0002018098298291363  \\
            2.2036072144288577  0.00020150385681849467  \\
            2.207615230460922  0.0002009406966363257  \\
            2.211623246492986  0.0002001433836981421  \\
            2.2156312625250503  0.0001991494414151237  \\
            2.219639278557114  0.00019800944179521269  \\
            2.2236472945891785  0.00019846871687911568  \\
            2.2276553106212424  0.0001985305643410045  \\
            2.231663326653307  0.00019857892790093147  \\
            2.2356713426853707  0.0001985971372935601  \\
            2.239679358717435  0.00019858413362014551  \\
            2.243687374749499  0.00019853819642194121  \\
            2.2476953907815633  0.00019845672180437559  \\
            2.2517034068136272  0.0001983359479252134  \\
            2.2557114228456916  0.00019700815411126846  \\
            2.2597194388777555  0.00019734059262318263  \\
            2.26372745490982  0.00019768378011346448  \\
            2.2677354709418838  0.00019803735876030884  \\
            2.2717434869739477  0.00019840099063388704  \\
            2.275751503006012  0.000198774359123561  \\
            2.279759519038076  0.00019915716957642584  \\
            2.2837675350701403  0.0001995491490657624  \\
            2.287775551102204  0.00019995004525340785  \\
            2.2917835671342686  0.00020035962429528734  \\
            2.2957915831663325  0.00020077766777643497  \\
            2.299799599198397  0.00020366515016390462  \\
            2.3038076152304607  0.00020570075118587987  \\
            2.307815631262525  0.00020770914158597394  \\
            2.311823647294589  0.00020964033835829066  \\
            2.3158316633266534  0.00021146914232354568  \\
            2.3198396793587173  0.00021317368670233813  \\
            2.3238476953907816  0.00021473525002667926  \\
            2.3278557114228455  0.00021613806753844592  \\
            2.33186372745491  0.00021736911979093013  \\
            2.335871743486974  0.00021841789748086954  \\
            2.339879759519038  0.00021927615731830646  \\
            2.343887775551102  0.00021993768944170812  \\
            2.3478957915831664  0.00022039811465934705  \\
            2.3519038076152303  0.00022065472401530635  \\
            2.3559118236472947  0.0002207063671073849  \\
            2.3599198396793586  0.0002205533906032178  \\
            2.363927855711423  0.00022019762517843787  \\
            2.367935871743487  0.00021964241678255615  \\
            2.371943887775551  0.00021889269584864283  \\
            2.375951903807615  0.00021795507422449922  \\
            2.3799599198396795  0.00021683795136500286  \\
            2.3839679358717434  0.00021555159404186488  \\
            2.3879759519038077  0.00021417086888002738  \\
            2.3919839679358716  0.00021240419559356358  \\
            2.395991983967936  0.0002128685166064533  \\
            2.4  0.00021331864387909568  \\
        }
        ;
    \addlegendentry {PSOBMOR$ $}
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={ccd894ba-b5d7-47dd-b5eb-993da834f667}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.40001  3.7088723553719025e-6  \\
            0.4040179759519038  0.0008611378946005613  \\
            0.4080259519038076  0.0010196103095529  \\
            0.4120339278557114  0.0006623677270497938  \\
            0.4160419038076152  0.00142787945985401  \\
            0.420049879759519  0.003076698103992823  \\
            0.42405785571142285  0.004141037935439871  \\
            0.4280658316633266  0.004535306787831411  \\
            0.43207380761523045  0.004716007905897048  \\
            0.43608178356713423  0.00483113751901967  \\
            0.44008975951903806  0.0049197187696397825  \\
            0.44409773547094183  0.004995494178178209  \\
            0.44810571142284567  0.005064306636253539  \\
            0.4521136873747495  0.005128983899595121  \\
            0.45612166332665327  0.005191026232112332  \\
            0.4601296392785571  0.005251287711686118  \\
            0.4641376152304609  0.0053102829423116605  \\
            0.4681455911823647  0.005368337018883874  \\
            0.4721535671342685  0.005425663826138192  \\
            0.4761615430861723  0.005482409182946206  \\
            0.48016951903807614  0.005538675714809451  \\
            0.4841774949899799  0.0055945377599707635  \\
            0.48818547094188375  0.005650050605299331  \\
            0.4921934468937875  0.0057052563823687145  \\
            0.49620142284569135  0.005760187928328281  \\
            0.5002093987975952  0.005814871376829222  \\
            0.504217374749499  0.005869327929979089  \\
            0.5082253507014027  0.005923575097643337  \\
            0.5122333266533066  0.005977627576437481  \\
            0.5162413026052104  0.0060314978855742305  \\
            0.5202492785571142  0.006085196830359003  \\
            0.5242572545090181  0.006138733850608045  \\
            0.5282652304609218  0.006192117279030811  \\
            0.5322732064128256  0.006245354540034956  \\
            0.5362811823647294  0.0062984523038639535  \\
            0.5402891583166333  0.00635141660419659  \\
            0.544297134268537  0.0064042529334943105  \\
            0.5483051102204408  0.006456966316013131  \\
            0.5523130861723446  0.006509561370429737  \\
            0.5563210621242485  0.006562042355286241  \\
            0.5603290380761523  0.006614413210256099  \\
            0.5643370140280561  0.006666677588447165  \\
            0.5683449899799599  0.006718838882957309  \\
            0.5723529659318637  0.0067709002489441  \\
            0.5763609418837675  0.006822864622284136  \\
            0.5803689178356713  0.006874734734502762  \\
            0.5843768937875751  0.006926513126050726  \\
            0.5883848697394789  0.006978202156758947  \\
            0.5923928456913827  0.007029804013610728  \\
            0.5964008216432866  0.007081320718663801  \\
            0.6004087975951904  0.007132754133196025  \\
            0.6044167735470941  0.023178275683086762  \\
            0.6084247494989979  0.007235377757674572  \\
            0.6124327254509018  0.007286570917031118  \\
            0.6164407014028056  0.007337686685089275  \\
            0.6204486773547093  0.0073887261518202196  \\
            0.6244566533066132  0.007439690249544562  \\
            0.628464629258517  0.007490579747404844  \\
            0.6324726052104208  0.007541395245403049  \\
            0.6364805811623246  0.00759213716656652  \\
            0.6404885571142285  0.0076428057460595986  \\
            0.6444965330661322  0.007693401017524906  \\
            0.648504509018036  0.007743922799008835  \\
            0.6525124849699399  0.007794370671793071  \\
            0.6565204609218436  0.007844743959771144  \\
            0.6605284368737474  0.007895041699196338  \\
            0.6645364128256512  0.00794526260735224  \\
            0.6685443887775551  0.007995405040307605  \\
            0.6725523647294589  0.008045466947290532  \\
            0.6765603406813627  0.008095445808134975  \\
            0.6805683166332666  0.008145338565473172  \\
            0.6845762925851704  0.008195141535971012  \\
            0.6885842685370741  0.008244850301796757  \\
            0.6925922444889779  0.008294459581728277  \\
            0.6966002204408817  0.008343963063930229  \\
            0.7006081963927855  0.008393353200196293  \\
            0.7046161723446893  0.008442620945296476  \\
            0.7086241482965931  0.0084917554233862  \\
            0.712632124248497  0.008540743495940608  \\
            0.7166401002004008  0.008589569200321738  \\
            0.7206480761523046  0.008638213002981001  \\
            0.7246560521042085  0.008686650796162767  \\
            0.7286640280561122  0.008734852525311948  \\
            0.7326720040080159  0.008782780270469321  \\
            0.7366799799599197  0.008830385505496724  \\
            0.7406879559118236  0.008877605062047255  \\
            0.7446959318637274  0.008924354979879775  \\
            0.7487039078156312  0.008970520185205557  \\
            0.7527118837675351  0.009015937740298685  \\
            0.7567198597194388  0.009060365992990916  \\
            0.7607278356713427  0.009103488284116437  \\
            0.7647358116232464  0.00914477301228635  \\
            0.7687437875751503  0.009183278257004962  \\
            0.772751763527054  0.009217245688499593  \\
            0.7767597394789578  0.009242965907457745  \\
            0.7807677154308617  0.009245730433778066  \\
            0.7847756913827655  0.009134789229577327  \\
            0.7887836673346693  0.00841317969854322  \\
            0.7927916432865731  0.0065244962576886095  \\
            0.796799619238477  0.0032744125572461  \\
            0.8008075951903807  8.120545999325097e-5  \\
            0.8048155711422845  0.00042694275785931147  \\
            0.8088235470941882  0.0007686483792449879  \\
            0.8128315230460922  0.0010974365644441028  \\
            0.8168394989979959  0.0014131720298944397  \\
            0.8208474749498997  0.001715835118519514  \\
            0.8248554509018036  0.002005503019391066  \\
            0.8288634268537074  0.0022823325796204447  \\
            0.8328714028056112  0.0025465448435000935  \\
            0.8368793787575151  0.0027984114235500256  \\
            0.8408873547094188  0.003038242538817311  \\
            0.8448953306613225  0.003266376592769852  \\
            0.8489033066132263  0.003483171381455067  \\
            0.8529112825651302  0.003688996615310045  \\
            0.856919258517034  0.003884227664891893  \\
            0.8609272344689378  0.004069240418931462  \\
            0.8649352104208416  0.0042444071093864335  \\
            0.8689431863727455  0.004410092941789057  \\
            0.8729511623246493  0.004566653468653439  \\
            0.876959138276553  0.004714432569664929  \\
            0.8809671142284569  0.004853760952281183  \\
            0.8849750901803606  0.0049849550645530896  \\
            0.8889830661322644  0.005108316403596609  \\
            0.8929910420841682  0.005224131111098029  \\
            0.8969990180360721  0.005332669787978398  \\
            0.9010069939879759  0.005434187527580568  \\
            0.9050149699398797  0.005528924131021665  \\
            0.9090229458917836  0.005617104382837236  \\
            0.9130309218436873  0.005698938487670108  \\
            0.9170388977955911  0.005774622522010191  \\
            0.9210468737474949  0.005844339013151151  \\
            0.9250548496993987  0.005908257453650295  \\
            0.9290628256513025  0.005966534931013891  \\
            0.9330708016032064  0.006019316745056935  \\
            0.9370787775551102  0.006066736987798693  \\
            0.941086753507014  0.006108919196399175  \\
            0.9450947294589178  0.006145976920044128  \\
            0.9491027054108215  0.006178014353876818  \\
            0.9531106813627254  0.006205126904533672  \\
            0.9571186573146292  0.006227401771927613  \\
            0.961126633266533  0.006244918458494535  \\
            0.9651346092184367  0.006257749387117824  \\
            0.9691425851703407  0.006265960311839283  \\
            0.9731505611222445  0.00626961090739714  \\
            0.9771585370741482  0.006268755192108921  \\
            0.9811665130260521  0.00626344200403692  \\
            0.9851744889779559  0.0062537154467191235  \\
            0.9891824649298596  0.006239615302944531  \\
            0.9931904408817634  0.006221177455446433  \\
            0.9971984168336673  0.006198434253387662  \\
            1.001206392785571  0.00617141492502143  \\
            1.0052143687374748  0.0061401459017398005  \\
            1.0092223446893787  0.006104651173432587  \\
            1.0132303206412825  0.0060649526350152  \\
            1.0172382965931863  0.006021070373125528  \\
            1.0212462725450902  0.005973023003240501  \\
            1.025254248496994  0.005920827936250108  \\
            1.0292622244488978  0.005864501670815864  \\
            1.0332702004008016  0.00580406006100959  \\
            1.0372781763527053  0.00573951856015397  \\
            1.0412861523046093  0.005670892492956504  \\
            1.0452941282565131  0.005598197261018809  \\
            1.049302104208417  0.005521448583518051  \\
            1.0533100801603206  0.005440662712232891  \\
            1.0573180561122244  0.005355856619480156  \\
            1.0613260320641282  0.00526704822538301  \\
            1.0653340080160318  0.005174256530679144  \\
            1.0693419839679357  0.005077501849304149  \\
            1.0733499599198395  0.004976805920465623  \\
            1.0773579358717433  0.004872192096416854  \\
            1.0813659118236472  0.004763685470173696  \\
            1.085373887775551  0.004651313024497922  \\
            1.0893818637274548  0.0045351037244060295  \\
            1.0933898396793587  0.004415088672520181  \\
            1.0973978156312625  0.004291301179561526  \\
            1.1014057915831663  0.004163776886122213  \\
            1.1054137675350701  0.00403255381656532  \\
            1.109421743486974  0.003897672484731347  \\
            1.1134297194388776  0.0037591759015209456  \\
            1.1174376953907816  0.003617109698194524  \\
            1.1214456713426855  0.0034715221313906335  \\
            1.125453647294589  0.003322464105053915  \\
            1.129461623246493  0.003169989223312621  \\
            1.1334695991983967  0.0030141537721497615  \\
            1.1374775751503006  0.0028550167347901143  \\
            1.1414855511022042  0.002692639785254045  \\
            1.145493527054108  0.0025270872469065927  \\
            1.1495015030060118  0.0023584261131804228  \\
            1.1535094789579157  0.0021867259555070286  \\
            1.1575174549098195  0.002012058898591567  \\
            1.1615254308617233  0.0018344995748669618  \\
            1.1655334068136272  0.0016541250373786104  \\
            1.169541382765531  0.001471014696927166  \\
            1.1735493587174348  0.0012852502494489558  \\
            1.1775573346693387  0.0010969155622267725  \\
            1.1815653106212425  0.0009060965929716955  \\
            1.1855732865731463  0.000712881294154812  \\
            1.1895812625250501  0.0005563302965992476  \\
            1.193589238476954  0.00047138515465054384  \\
            1.1975972144288578  0.00022121305438249612  \\
            1.2016051903807614  4.657707634102125e-5  \\
            1.2056131663326652  0.00016323622839019264  \\
            1.209621142284569  0.00027677888604188096  \\
            1.2136291182364727  0.0003872238857131961  \\
            1.2176370941883765  0.0004945923264011449  \\
            1.2216450701402803  0.0005989065550195968  \\
            1.2256530460921844  0.0007001899043579093  \\
            1.229661022044088  0.0007984665908202821  \\
            1.2336689979959918  0.0008937615793531312  \\
            1.2376769739478957  0.0009861004452805858  \\
            1.2416849498997995  0.0010755092675018424  \\
            1.2456929258517033  0.0011620145834172234  \\
            1.2497009018036072  0.0012456432044585482  \\
            1.253708877755511  0.0013264222182827834  \\
            1.2577168537074148  0.0014043788705644753  \\
            1.2617248296593186  0.0014795404966598436  \\
            1.2657328056112225  0.0015519344714346585  \\
            1.2697407815631263  0.0016215881388207153  \\
            1.2737487575150301  0.0016885287893445252  \\
            1.2777567334669337  0.001752783565523547  \\
            1.2817647094188376  0.0018143794678439902  \\
            1.2857726853707414  0.0018733432866081489  \\
            1.289780661322645  0.0019297015903469632  \\
            1.2937886372745488  0.0019834806764235774  \\
            1.2977966132264527  0.0020347065633685344  \\
            1.3018045891783567  0.002083404962410682  \\
            1.3058125651302603  0.0021296012520602035  \\
            1.3098205410821642  0.002173320477791228  \\
            1.313828517034068  0.0022145873143742303  \\
            1.3178364929859718  0.0022534260895692767  \\
            1.3218444689378757  0.0022898607435299576  \\
            1.3258524448897795  0.002323914827532517  \\
            1.3298604208416833  0.002355611524038845  \\
            1.3338683967935872  0.0023849736044244483  \\
            1.337876372745491  0.0024120234663095896  \\
            1.3418843486973948  0.0024367831013474587  \\
            1.3458923246492986  0.002459274117557145  \\
            1.3499003006012025  0.002479517733256967  \\
            1.353908276553106  0.002497534779861224  \\
            1.35791625250501  0.002513345702906832  \\
            1.3619242284569137  0.002526970574858747  \\
            1.3659322044088174  0.002538429105824494  \\
            1.3699401803607212  0.002547740623837008  \\
            1.3739481563126252  0.0025549241170865883  \\
            1.3779561322645288  0.002559998213597511  \\
            1.3819641082164327  0.002562981211127491  \\
            1.3859720841683365  0.0025638910525408684  \\
            1.3899800601202403  0.0025627453863493054  \\
            1.3939880360721442  0.0025595615198307216  \\
            1.397996012024048  0.0025543564701508673  \\
            1.4020039879759518  0.002547146957720979  \\
            1.4060119639278557  0.002537949406247796  \\
            1.4100199398797595  0.0025267799769778283  \\
            1.4140279158316633  0.002513654551238812  \\
            1.4180358917835671  0.0024985887631328867  \\
            1.4220438677354708  0.002481597992713231  \\
            1.4260518436873746  0.002462697394161778  \\
            1.4300598196392786  0.0024419018862901353  \\
            1.4340677955911822  0.0024192261708975613  \\
            1.438075771543086  0.0023946847488924366  \\
            1.44208374749499  0.002368291919450087  \\
            1.4460917234468937  0.002340061792945193  \\
            1.4500996993987973  0.0023100083062705464  \\
            1.4541076753507014  0.0022781452322497672  \\
            1.458115651302605  0.002244486167825311  \\
            1.4621236272545088  0.0022090445786865625  \\
            1.466131603206413  0.002171833774661342  \\
            1.4701395791583165  0.0021328669490535183  \\
            1.4741475551102203  0.0020921571561470153  \\
            1.4781555310621242  0.0020497173403455867  \\
            1.482163507014028  0.002005560340706751  \\
            1.4861714829659316  0.001959698897159643  \\
            1.4901794589178357  0.0019121456585174702  \\
            1.4941874348697393  0.0018629131857878696  \\
            1.498195410821643  0.001812013969564297  \\
            1.5022033867735471  0.0017594604241276369  \\
            1.5062113627254508  0.0017052649071484572  \\
            1.5102193386773546  0.0016494397217777519  \\
            1.5142273146292584  0.0015919971123437204  \\
            1.5182352905811622  0.001532949298650498  \\
            1.522243266533066  0.001472308442729058  \\
            1.52625124248497  0.0014100866897611597  \\
            1.5302592184368735  0.001346296158250876  \\
            1.5342671943887776  0.0012809489392682537  \\
            1.5382751703406814  0.0012140571197842079  \\
            1.542283146292585  0.001145632765070776  \\
            1.546291122244489  0.0010756879443075446  \\
            1.5502990981963927  0.0010042347291627127  \\
            1.5543070741482965  0.0009312851842897899  \\
            1.5583150501002003  0.0008568513968802653  \\
            1.5623230260521042  0.0007809454468890727  \\
            1.5663310020040078  0.0007035794606262123  \\
            1.5703389779559118  0.0006247655660789965  \\
            1.5743469539078156  0.0005445159210739207  \\
            1.5783549298597193  0.0004628427462883202  \\
            1.5823629058116233  0.00037975831616936316  \\
            1.586370881763527  0.00029527503572545635  \\
            1.5903788577154307  0.0002094056607733135  \\
            1.5943868336673346  0.0001221645304572195  \\
            1.5983948096192384  5.631361328262992e-5  \\
            1.602402785571142  5.6884391671917026e-5  \\
            1.606410761523046  0.00010389616188447167  \\
            1.61041873747495  0.0001634430852784105  \\
            1.6144267134268535  0.00021996734806180738  \\
            1.6184346893787576  0.00027346662361720533  \\
            1.6224426653306612  0.0003239764479169473  \\
            1.626450641282565  0.00037156211150755317  \\
            1.6304586172344688  0.00041631152698168425  \\
            1.6344665931863727  0.00045832906352075343  \\
            1.6384745691382763  0.0004977303339210954  \\
            1.6424825450901803  0.0005398501985069446  \\
            1.6464905210420842  0.0005830568942000382  \\
            1.6504984969939878  0.0006249297706782714  \\
            1.6545064729458918  0.0006654769466931308  \\
            1.6585144488977954  0.0007047065435360745  \\
            1.6625224248496993  0.0007426266681274505  \\
            1.666530400801603  0.0007792454431311027  \\
            1.670538376753507  0.0008145709623544199  \\
            1.6745463527054105  0.0008486113137609791  \\
            1.6785543286573146  0.0008813745620003848  \\
            1.6825623046092184  0.0009128687519814151  \\
            1.686570280561122  0.0009431019084814896  \\
            1.690578256513026  0.00097208202742826  \\
            1.6945862324649297  0.00099981707096679  \\
            1.6985942084168337  0.001026314979650991  \\
            1.7026021843687373  0.0010515836507906924  \\
            1.7066101603206412  0.0010756309562969758  \\
            1.710618136272545  0.0010984647200908953  \\
            1.7146261122244488  0.0011200927450224717  \\
            1.7186340881763524  0.001140522773826366  \\
            1.7226420641282565  0.0011597625213695673  \\
            1.7266500400801603  0.0011778196583801931  \\
            1.730658016032064  0.001194701810424507  \\
            1.734665991983968  0.0012104165590739351  \\
            1.7386739679358716  0.0012249714314076226  \\
            1.7426819438877754  0.0012383739349453645  \\
            1.7466899198396793  0.0012506314975167757  \\
            1.750697895791583  0.001261751531904765  \\
            1.7547058717434867  0.0012717413728714044  \\
            1.7587138476953907  0.0012806083267280456  \\
            1.7627218236472946  0.0012883596476455043  \\
            1.7667297995991982  0.0012950025401563265  \\
            1.7707377755511022  0.0013005441562515708  \\
            1.7747457515030058  0.0013049916056886047  \\
            1.7787537274549097  0.0013083519425334316  \\
            1.7827617034068135  0.0013106321751431432  \\
            1.7867696793587173  0.0013118392626281221  \\
            1.790777655310621  0.0013119801150020803  \\
            1.794785631262525  0.0013110615856981246  \\
            1.7987936072144288  0.0013090904953083633  \\
            1.8028015831663324  0.001306073600483345  \\
            1.8068095591182365  0.0013020176179148583  \\
            1.81081753507014  0.0012969292084244856  \\
            1.814825511022044  0.0012908150006788316  \\
            1.8188334869739478  0.0012836815525943063  \\
            1.8228414629258516  0.0012755353870855229  \\
            1.8268494388777552  0.001266382986573245  \\
            1.8308574148296592  0.0012562307741012413  \\
            1.834865390781563  0.0012450851316575017  \\
            1.8388733667334667  0.0012329523927265093  \\
            1.8428813426853707  0.0012198388553223585  \\
            1.8468893186372743  0.0012057507574699722  \\
            1.8508972945891782  0.001190694306626576  \\
            1.854905270541082  0.0011746756459479575  \\
            1.8589132464929858  0.0011577009011397802  \\
            1.8629212224448894  0.0011397761314237275  \\
            1.8669291983967935  0.0011209073686635897  \\
            1.8709371743486973  0.001101100594695992  \\
            1.8749451503006012  0.001080361747633119  \\
            1.878953126252505  0.0010586967348630671  \\
            1.8829611022044086  0.0010361114070890104  \\
            1.8869690781563127  0.0010126115881040575  \\
            1.8909770541082163  0.000988203056440639  \\
            1.89498503006012  0.0009628915545819483  \\
            1.898993006012024  0.0009366827807686446  \\
            1.9030009819639278  0.0009095823991565339  \\
            1.9070089579158316  0.0008815960350716717  \\
            1.9110169338677354  0.000852729275315228  \\
            1.9150249098196392  0.0008229876780778317  \\
            1.9190328857715429  0.0007923767550859146  \\
            1.923040861723447  0.000760901993174939  \\
            1.9270488376753505  0.0007285688413827554  \\
            1.9310568136272543  0.0006953827154107408  \\
            1.9350647895791582  0.0006613490039283446  \\
            1.939072765531062  0.0006264730632560745  \\
            1.9430807414829658  0.0005907602292948503  \\
            1.9470887174348697  0.0005542158075379927  \\
            1.9510966933867735  0.0005168450931284508  \\
            1.955104669338677  0.0004786533622798919  \\
            1.9591126452905812  0.00043964590952909436  \\
            1.9631206212424848  0.0003998280313981975  \\
            1.9671285971943886  0.0003592051058993137  \\
            1.9711365731462924  0.00031778261833130756  \\
            1.9751445490981963  0.00027556631018927675  \\
            1.9791525250501  0.00023256247934085248  \\
            1.983160501002004  0.00018877869559934872  \\
            1.9871684769539077  0.00014422604649948938  \\
            1.9911764529058114  0.0001249722928892528  \\
            1.9951844288577154  0.0001257925674959852  \\
            1.999192404809619  0.0001266148787379651  \\
            2.003200380761523  0.000127390694712764  \\
            2.0072083567134267  0.0001281569435950783  \\
            2.0112163326653305  0.00012892590783869013  \\
            2.0152243086172343  0.00013166728367523245  \\
            2.019232284569138  0.00016506505223390204  \\
            2.023240260521042  0.00019769841646474  \\
            2.0272482364729454  0.00022956047115541478  \\
            2.0312562124248497  0.0002606486255000912  \\
            2.035264188376753  0.0002909621498822459  \\
            2.0392721643286573  0.0003205011929248025  \\
            2.0432801402805607  0.0003492663929616117  \\
            2.0472881162324645  0.0003772586698147076  \\
            2.051296092184369  0.00040447912265264554  \\
            2.055304068136272  0.000430928970158946  \\
            2.059312044088176  0.00045660952178301666  \\
            2.06332002004008  0.00048152215044890975  \\
            2.0673279959919837  0.000505668265825308  \\
            2.0713359719438875  0.0005290493363949269  \\
            2.0753439478957914  0.0005516668507664214  \\
            2.079351923847695  0.0005735223264064519  \\
            2.083359899799599  0.000594617311722434  \\
            2.087367875751503  0.0006149533651472756  \\
            2.0913758517034067  0.0006345320755754966  \\
            2.0953838276553105  0.0006533550394235875  \\
            2.0993918036072143  0.000671423868179118  \\
            2.103399779559118  0.0006887401865365372  \\
            2.107407755511022  0.0007053056371671821  \\
            2.111415731462926  0.0007211218654277368  \\
            2.1154237074148297  0.0007361905276415211  \\
            2.1194316833667335  0.0007505132874638419  \\
            2.1234396593186373  0.0007640918248364153  \\
            2.127447635270541  0.0007769278035939213  \\
            2.131455611222445  0.0007890229231605465  \\
            2.135463587174349  0.0008003788606527602  \\
            2.1394715631262526  0.0008109973167226514  \\
            2.143479539078156  0.0008208799780619739  \\
            2.1474875150300603  0.0008300285465143257  \\
            2.1514954909819637  0.0008384447211868216  \\
            2.1555034669338675  0.0008461302000549901  \\
            2.159511442885772  0.0008530866840362478  \\
            2.163519418837675  0.0008593158720655184  \\
            2.167527394789579  0.0008648194617838404  \\
            2.171535370741483  0.0008695991528061267  \\
            2.1755433466933867  0.0008736566383648905  \\
            2.17955132264529  0.0008769936080691821  \\
            2.1835592985971943  0.0008796117557718607  \\
            2.1875672745490977  0.000881512759222543  \\
            2.1915752505010015  0.0008826983068162997  \\
            2.1955832264529054  0.0008831700702348142  \\
            2.199591202404809  0.0008829297192088684  \\
            2.2035991783567135  0.0008819789232543062  \\
            2.207607154308617  0.0008803193328440081  \\
            2.2116151302605207  0.000877952610137246  \\
            2.2156231062124245  0.0008748803952134868  \\
            2.2196310821643284  0.0008711043305588358  \\
            2.223639058116232  0.0008666260385662263  \\
            2.227647034068136  0.0008614471505081705  \\
            2.23165501002004  0.000855569272150009  \\
            2.2356629859719437  0.0008489940158723537  \\
            2.2396709619238475  0.0008417229722439235  \\
            2.2436789378757513  0.0008337577310377601  \\
            2.247686913827655  0.0008250998684785393  \\
            2.251694889779559  0.000815750952197178  \\
            2.255702865731463  0.0008057125414799418  \\
            2.2597108416833667  0.0007949861812427094  \\
            2.2637188176352705  0.0007835734072322375  \\
            2.2677267935871743  0.0007714757482428644  \\
            2.271734769539078  0.0007586947189829645  \\
            2.275742745490982  0.0007452318212984607  \\
            2.279750721442886  0.0007310885575639947  \\
            2.2837586973947896  0.0007162664043482543  \\
            2.2877666733466935  0.0007007668389676239  \\
            2.2917746492985973  0.0006845913274578595  \\
            2.2957826252505007  0.000667741323185094  \\
            2.299790601202405  0.0006502182719189946  \\
            2.3037985771543084  0.0006320236115931654  \\
            2.307806553106212  0.000613158778631541  \\
            2.3118145290581165  0.0005936251973846674  \\
            2.31582250501002  0.0005734242971506891  \\
            2.3198304809619237  0.0005525575002021535  \\
            2.3238384569138275  0.0005310262380718742  \\
            2.3278464328657313  0.0005088319545912131  \\
            2.3318544088176347  0.00048597610770619964  \\
            2.335862384769539  0.00046246018309559716  \\
            2.3398703607214424  0.00043828571582154403  \\
            2.343878336673346  0.00041345430015056424  \\
            2.3478863126252505  0.000387967634418871  \\
            2.351894288577154  0.0003618275531014212  \\
            2.3559022645290577  0.00033503612046248974  \\
            2.3599102404809615  0.0003075957438191481  \\
            2.3639182164328654  0.0002795093749132518  \\
            2.367926192384769  0.00025078088445244036  \\
            2.371934168336673  0.00022141560677234402  \\
            2.375942144288577  0.00020700929979254782  \\
            2.3799501202404807  0.00020793171562038864  \\
            2.3839580961923845  0.00020885516807578734  \\
            2.3879660721442884  0.0002097796501385696  \\
            2.391974048096192  0.0002107051549668336  \\
            2.395982024048096  0.00021163167589529025  \\
            2.39999  0.00021255920643452482  \\
        }
        ;
    \addlegendentry {BT-Interp$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={3b5b79a6-8c6b-44d5-821b-5bd53f8baee9}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.40001  0.0002196282246567371  \\
            0.4040179759519038  0.0036668930434476978  \\
            0.4080259519038076  0.00410766513936103  \\
            0.4120339278557114  0.004255360685910297  \\
            0.4160419038076152  0.004338618349957394  \\
            0.420049879759519  0.0044165976215043415  \\
            0.42405785571142285  0.004498706125567428  \\
            0.4280658316633266  0.004582482424502068  \\
            0.43207380761523045  0.00466491580008053  \\
            0.43608178356713423  0.004744510818852903  \\
            0.44008975951903806  0.004820897018252411  \\
            0.44409773547094183  0.004894247318777485  \\
            0.44810571142284567  0.004964927249189297  \\
            0.4521136873747495  0.005033330733555233  \\
            0.45612166332665327  0.005099816003425679  \\
            0.4601296392785571  0.005164687335361423  \\
            0.4641376152304609  0.005228195464182721  \\
            0.4681455911823647  0.00529054441837623  \\
            0.4721535671342685  0.005351899658321952  \\
            0.4761615430861723  0.005412395594003687  \\
            0.48016951903807614  0.005472141912186045  \\
            0.4841774949899799  0.005531228678146566  \\
            0.48818547094188375  0.00558973037109412  \\
            0.4921934468937875  0.005647709042784174  \\
            0.49620142284569135  0.005705216787890385  \\
            0.5002093987975952  0.005762297673838628  \\
            0.504217374749499  0.005818989254879028  \\
            0.5082253507014027  0.005875323764975405  \\
            0.5122333266533066  0.005931329062549254  \\
            0.5162413026052104  0.005987029382301851  \\
            0.5202492785571142  0.0060424459384577365  \\
            0.5242572545090181  0.006097597408722806  \\
            0.5282652304609218  0.006152500329192377  \\
            0.5322732064128256  0.006207169414572418  \\
            0.5362811823647294  0.006261617821618585  \\
            0.5402891583166333  0.006315857364771907  \\
            0.544297134268537  0.006369898697040022  \\
            0.5483051102204408  0.006423751460313517  \\
            0.5523130861723446  0.0064774244087886955  \\
            0.5563210621242485  0.006530925515643416  \\
            0.5603290380761523  0.006584262061603117  \\
            0.5643370140280561  0.006637440710971618  \\
            0.5683449899799599  0.006690467574656727  \\
            0.5723529659318637  0.006743348265861738  \\
            0.5763609418837675  0.006796087946231823  \\
            0.5803689178356713  0.006848691365768183  \\
            0.5843768937875751  0.006901162897621447  \\
            0.5883848697394789  0.006953506566484883  \\
            0.5923928456913827  0.0070057260740016385  \\
            0.5964008216432866  0.00705782481968976  \\
            0.6004087975951904  0.007109805917944383  \\
            0.6044167735470941  0.007161672214212289  \\
            0.6084247494989979  0.007213426294365259  \\
            0.6124327254509018  0.007265070495632346  \\
            0.6164407014028056  0.007316606912010951  \\
            0.6204486773547093  0.007368037398532016  \\
            0.6244566533066132  0.0074193635725065855  \\
            0.628464629258517  0.007470586811597365  \\
            0.6324726052104208  0.007521708249723423  \\
            0.6364805811623246  0.007572728770413332  \\
            0.6404885571142285  0.007623648993988372  \\
            0.6444965330661322  0.007674469263035457  \\
            0.648504509018036  0.007725189622565146  \\
            0.6525124849699399  0.007775809791891918  \\
            0.6565204609218436  0.007826329131920742  \\
            0.6605284368737474  0.007876746600349918  \\
            0.6645364128256512  0.007927060690436746  \\
            0.6685443887775551  0.007977269297110108  \\
            0.6725523647294589  0.008027369693919498  \\
            0.6765603406813627  0.008077358393977932  \\
            0.6805683166332666  0.008127230954093798  \\
            0.6845762925851704  0.00817698172577828  \\
            0.6885842685370741  0.008226603504267677  \\
            0.6925922444889779  0.008276087017203762  \\
            0.6966002204408817  0.008325423095749022  \\
            0.7006081963927855  0.008374623354788287  \\
            0.7046161723446893  0.008423657946660612  \\
            0.7086241482965931  0.008472510338511782  \\
            0.712632124248497  0.00852115978988515  \\
            0.7166401002004008  0.008569579973640464  \\
            0.7206480761523046  0.008617737013629194  \\
            0.7246560521042085  0.008665586655316429  \\
            0.7286640280561122  0.00871307027330547  \\
            0.7326720040080159  0.008760109903412045  \\
            0.7366799799599197  0.008806606372370839  \\
            0.7406879559118236  0.008852471970564562  \\
            0.7446959318637274  0.008897276224138172  \\
            0.7487039078156312  0.00893972887200654  \\
            0.7527118837675351  0.008980666734698751  \\
            0.7567198597194388  0.009013156360316833  \\
            0.7607278356713427  0.009020838151000894  \\
            0.7647358116232464  0.008950521332005516  \\
            0.7687437875751503  0.008734527228998097  \\
            0.772751763527054  0.008342791823993676  \\
            0.7767597394789578  0.007744229482095054  \\
            0.7807677154308617  0.006914425909100663  \\
            0.7847756913827655  0.0058423449022423826  \\
            0.7887836673346693  0.004536720689400074  \\
            0.7927916432865731  0.00303005207986942  \\
            0.796799619238477  0.0013761654798420738  \\
            0.8008075951903807  0.0009261164705947876  \\
            0.8048155711422845  0.004974535418825982  \\
            0.8088235470941882  0.007422729845164317  \\
            0.8128315230460922  0.008680765568431215  \\
            0.8168394989979959  0.00926888982368849  \\
            0.8208474749498997  0.009530097435364884  \\
            0.8248554509018036  0.00966418541732551  \\
            0.8288634268537074  0.009754155471168275  \\
            0.8328714028056112  0.009829449454694333  \\
            0.8368793787575151  0.009896767540353572  \\
            0.8408873547094188  0.009958267742618475  \\
            0.8448953306613225  0.010016865837285584  \\
            0.8489033066132263  0.01007349279600232  \\
            0.8529112825651302  0.01012868247779945  \\
            0.856919258517034  0.010182791529801578  \\
            0.8609272344689378  0.010236065385094044  \\
            0.8649352104208416  0.01028867763923722  \\
            0.8689431863727455  0.010340754183507522  \\
            0.8729511623246493  0.010392388328988414  \\
            0.876959138276553  0.010443650540848141  \\
            0.8809671142284569  0.010494594873103757  \\
            0.8849750901803606  0.01054526332603248  \\
            0.8889830661322644  0.010595688867923331  \\
            0.8929910420841682  0.010645897566452471  \\
            0.8969990180360721  0.010695910122373762  \\
            0.9010069939879759  0.010745742988445406  \\
            0.9050149699398797  0.01079540919552156  \\
            0.9090229458917836  0.01084491896828059  \\
            0.9130309218436873  0.01089428019082012  \\
            0.9170388977955911  0.010943498756639409  \\
            0.9210468737474949  0.010992578838497039  \\
            0.9250548496993987  0.011041523093251734  \\
            0.9290628256513025  0.011090332826630528  \\
            0.9330708016032064  0.0111390081277462  \\
            0.9370787775551102  0.011187547990961805  \\
            0.941086753507014  0.011235950444619164  \\
            0.9450947294589178  0.011284212699061592  \\
            0.9491027054108215  0.011332331329580949  \\
            0.9531106813627254  0.011380302442522288  \\
            0.9571186573146292  0.011428121469294637  \\
            0.961126633266533  0.011475780553494906  \\
            0.9651346092184367  0.011523248998866208  \\
            0.9691425851703407  0.011570148674558781  \\
            0.9731505611222445  0.011616835120650173  \\
            0.9771585370741482  0.011663300244963835  \\
            0.9811665130260521  0.011709413078526333  \\
            0.9851744889779559  0.011755124897649415  \\
            0.9891824649298596  0.011800375730055128  \\
            0.9931904408817634  0.01184509135058136  \\
            0.9971984168336673  0.01188917909294084  \\
            1.001206392785571  0.011932522118747164  \\
            1.0052143687374748  0.011974978891877508  \\
            1.0092223446893787  0.012018798799243382  \\
            1.0132303206412825  0.012060457074433524  \\
            1.0172382965931863  0.012099672061032886  \\
            1.0212462725450902  0.012136146149870896  \\
            1.025254248496994  0.012169451000661722  \\
            1.0292622244488978  0.012199004992515331  \\
            1.0332702004008016  0.012224024488830844  \\
            1.0372781763527053  0.012243440347357368  \\
            1.0412861523046093  0.012255847968848672  \\
            1.0452941282565131  0.01225960995826134  \\
            1.049302104208417  0.012253149032622337  \\
            1.0533100801603206  0.012235195552579257  \\
            1.0573180561122244  0.012204723139957501  \\
            1.0613260320641282  0.012160811793800758  \\
            1.0653340080160318  0.012102576664784297  \\
            1.0693419839679357  0.012029150845682703  \\
            1.0733499599198395  0.011939686823923832  \\
            1.0773579358717433  0.01183336128024706  \\
            1.0813659118236472  0.011709380283769662  \\
            1.085373887775551  0.011566984738015427  \\
            1.0893818637274548  0.011405456201934614  \\
            1.0933898396793587  0.011224123052330715  \\
            1.0973978156312625  0.011022366873735652  \\
            1.1014057915831663  0.010799628838777758  \\
            1.1054137675350701  0.010555415857126417  \\
            1.109421743486974  0.010289306209410546  \\
            1.1134297194388776  0.010000954350393734  \\
            1.1174376953907816  0.009690094545788836  \\
            1.1214456713426855  0.009356542923980768  \\
            1.125453647294589  0.009000197514552576  \\
            1.129461623246493  0.008621035686245036  \\
            1.1334695991983967  0.008219108388025998  \\
            1.1374775751503006  0.007794530375982097  \\
            1.1414855511022042  0.0073474654830496785  \\
            1.145493527054108  0.00687810577139013  \\
            1.1495015030060118  0.006386643321963057  \\
            1.1535094789579157  0.005873233547301768  \\
            1.1575174549098195  0.005337950449716514  \\
            1.1615254308617233  0.004780739815553902  \\
            1.1655334068136272  0.004201394090737829  \\
            1.169541382765531  0.003599645862749258  \\
            1.1735493587174348  0.0029757550793556476  \\
            1.1775573346693387  0.0023333861100407914  \\
            1.1815653106212425  0.002053265098319193  \\
            1.1855732865731463  0.0016701180283008605  \\
            1.1895812625250501  0.0010602764752676377  \\
            1.193589238476954  0.0012519740462685577  \\
            1.1975972144288578  0.002041981862972108  \\
            1.2016051903807614  0.0037018750541653713  \\
            1.2056131663326652  0.0028595379512654315  \\
            1.209621142284569  0.002327740832930234  \\
            1.2136291182364727  0.0028238198707138916  \\
            1.2176370941883765  0.0030654770188081144  \\
            1.2216450701402803  0.0030838542771206372  \\
            1.2256530460921844  0.0030593939333603726  \\
            1.229661022044088  0.003031368003045525  \\
            1.2336689979959918  0.0031332235037519443  \\
            1.2376769739478957  0.003494433786496425  \\
            1.2416849498997995  0.0038558248091795705  \\
            1.2456929258517033  0.0042029066642175405  \\
            1.2497009018036072  0.004527994797808375  \\
            1.253708877755511  0.00482772173665691  \\
            1.2577168537074148  0.005101184438501045  \\
            1.2617248296593186  0.005348732905027682  \\
            1.2657328056112225  0.005571324463321859  \\
            1.2697407815631263  0.005770186476274933  \\
            1.2737487575150301  0.00594663763633882  \\
            1.2777567334669337  0.00610199343129134  \\
            1.2817647094188376  0.0062375174876713865  \\
            1.2857726853707414  0.006354398227230961  \\
            1.289780661322645  0.006453739545647887  \\
            1.2937886372745488  0.006536559292051699  \\
            1.2977966132264527  0.006603792032609979  \\
            1.3018045891783567  0.0066562940286001805  \\
            1.3058125651302603  0.006694849295389381  \\
            1.3098205410821642  0.0067201759782309555  \\
            1.313828517034068  0.0067329327327963545  \\
            1.3178364929859718  0.006733724839312019  \\
            1.3218444689378757  0.006723109928953484  \\
            1.3258524448897795  0.006701603318416102  \\
            1.3298604208416833  0.006669682855784637  \\
            1.3338683967935872  0.006627793417481037  \\
            1.337876372745491  0.006576350918881778  \\
            1.3418843486973948  0.00651574599248933  \\
            1.3458923246492986  0.0064463473487586225  \\
            1.3499003006012025  0.006368504824150704  \\
            1.353908276553106  0.006282552182616371  \\
            1.35791625250501  0.006188809765558524  \\
            1.3619242284569137  0.006087591024176117  \\
            1.3659322044088174  0.0059791847700289055  \\
            1.3699401803607212  0.005863898160435939  \\
            1.3739481563126252  0.005742018987017836  \\
            1.3779561322645288  0.005613839090713322  \\
            1.3819641082164327  0.005479654254196745  \\
            1.3859720841683365  0.005339769448891774  \\
            1.3899800601202403  0.00519450621299958  \\
            1.3939880360721442  0.005044213671302124  \\
            1.397996012024048  0.0048892856589339865  \\
            1.4020039879759518  0.004730188419998529  \\
            1.4060119639278557  0.004567506779661432  \\
            1.4100199398797595  0.00440202201270617  \\
            1.4140279158316633  0.004234839183190215  \\
            1.4180358917835671  0.0041690402902147235  \\
            1.4220438677354708  0.004215803625110069  \\
            1.4260518436873746  0.0042633223286629805  \\
            1.4300598196392786  0.004311569115860431  \\
            1.4340677955911822  0.004360478120501484  \\
            1.438075771543086  0.004409965770355715  \\
            1.44208374749499  0.004459913158655461  \\
            1.4460917234468937  0.004510153482906458  \\
            1.4500996993987973  0.004560454909678855  \\
            1.4541076753507014  0.004610497110059144  \\
            1.458115651302605  0.0046598390455925  \\
            1.4621236272545088  0.004707874714438428  \\
            1.466131603206413  0.004753772519185203  \\
            1.4701395791583165  0.004796392854556625  \\
            1.4741475551102203  0.004834177955325107  \\
            1.4781555310621242  0.004865009298909408  \\
            1.482163507014028  0.0048860337853199156  \\
            1.4861714829659316  0.0048934760073057  \\
            1.4901794589178357  0.004882488639690537  \\
            1.4941874348697393  0.0048471539031104075  \\
            1.498195410821643  0.004780828572215096  \\
            1.5022033867735471  0.0046770771408329945  \\
            1.5062113627254508  0.004531372148111209  \\
            1.5102193386773546  0.0043434664218913914  \\
            1.5142273146292584  0.004119793621336378  \\
            1.5182352905811622  0.0038751886384774926  \\
            1.522243266533066  0.0036318631654285722  \\
            1.52625124248497  0.0034164357210238663  \\
            1.5302592184368735  0.0032556852385474716  \\
            1.5342671943887776  0.0031726796458131515  \\
            1.5382751703406814  0.003181863319420033  \\
            1.542283146292585  0.003281668625261926  \\
            1.546291122244489  0.0034514105209092582  \\
            1.5502990981963927  0.003661547530308248  \\
            1.5543070741482965  0.003887205689491563  \\
            1.5583150501002003  0.00411306951418235  \\
            1.5623230260521042  0.004331520406540747  \\
            1.5663310020040078  0.004539554498608533  \\
            1.5703389779559118  0.004736513980029647  \\
            1.5743469539078156  0.004922699251522912  \\
            1.5783549298597193  0.00509848023822315  \\
            1.5823629058116233  0.00526344520660244  \\
            1.586370881763527  0.005414700282751635  \\
            1.5903788577154307  0.0055406546666438355  \\
            1.5943868336673346  0.005580921664433079  \\
            1.5983948096192384  0.004474387817267543  \\
            1.602402785571142  0.002696940312492492  \\
            1.606410761523046  0.0015655758312328688  \\
            1.61041873747495  0.0011119174224623882  \\
            1.6144267134268535  0.0022023820828408467  \\
            1.6184346893787576  0.003306524421074665  \\
            1.6224426653306612  0.003341259921443715  \\
            1.626450641282565  0.003291309890045858  \\
            1.6304586172344688  0.0032806833762205655  \\
            1.6344665931863727  0.0032890132395862744  \\
            1.6384745691382763  0.003302414814717194  \\
            1.6424825450901803  0.00331514083382285  \\
            1.6464905210420842  0.0033252151835260362  \\
            1.6504984969939878  0.0034376016763092102  \\
            1.6545064729458918  0.0035692854069051057  \\
            1.6585144488977954  0.0036892113455195014  \\
            1.6625224248496993  0.003798412492090062  \\
            1.666530400801603  0.0038978010258868333  \\
            1.670538376753507  0.003988184081366004  \\
            1.6745463527054105  0.004070277311476199  \\
            1.6785543286573146  0.00414471650685994  \\
            1.6825623046092184  0.004212067590274425  \\
            1.686570280561122  0.004272835239065106  \\
            1.690578256513026  0.004327470326186857  \\
            1.6945862324649297  0.004376376349160897  \\
            1.6985942084168337  0.0044199150177355465  \\
            1.7026021843687373  0.004458411096979226  \\
            1.7066101603206412  0.004492156625328954  \\
            1.710618136272545  0.004521414599965416  \\
            1.7146261122244488  0.004546422184421952  \\
            1.7186340881763524  0.00456739353814723  \\
            1.7226420641282565  0.004584522285415225  \\
            1.7266500400801603  0.0045979836858267625  \\
            1.730658016032064  0.004607936556786819  \\
            1.734665991983968  0.004614524959169835  \\
            1.7386739679358716  0.00461787970184003  \\
            1.7426819438877754  0.004618119659656723  \\
            1.7466899198396793  0.004615352955802647  \\
            1.750697895791583  0.004609678005733972  \\
            1.7547058717434867  0.004601184451626091  \\
            1.7587138476953907  0.00458995399335802  \\
            1.7627218236472946  0.004576061136883239  \\
            1.7667297995991982  0.004559573854173009  \\
            1.7707377755511022  0.004540554185754795  \\
            1.7747457515030058  0.004519058779110978  \\
            1.7787537274549097  0.0044951393660891915  \\
            1.7827617034068135  0.004468843204744818  \\
            1.7867696793587173  0.0044402134696409305  \\
            1.790777655310621  0.00440928960831589  \\
            1.794785631262525  0.004376107663164478  \\
            1.7987936072144288  0.004340700564935507  \\
            1.8028015831663324  0.004303098394709984  \\
            1.8068095591182365  0.004263328627764809  \\
            1.81081753507014  0.004221416357895376  \\
            1.814825511022044  0.004177384484313327  \\
            1.8188334869739478  0.004131253901857212  \\
            1.8228414629258516  0.004083043677386998  \\
            1.8268494388777552  0.0040751603981016675  \\
            1.8308574148296592  0.004117185539385019  \\
            1.834865390781563  0.004160850263484552  \\
            1.8388733667334667  0.004207562151102902  \\
            1.8428813426853707  0.004257734783051447  \\
            1.8468893186372743  0.0043118520777207054  \\
            1.8508972945891782  0.0043704737789836655  \\
            1.854905270541082  0.004434232011139321  \\
            1.8589132464929858  0.004503808907941793  \\
            1.8629212224448894  0.004579878419794686  \\
            1.8669291983967935  0.0046629848875417365  \\
            1.8709371743486973  0.004753316774796596  \\
            1.8749451503006012  0.004850319696867805  \\
            1.878953126252505  0.0049520890503734795  \\
            1.8829611022044086  0.005054507776704858  \\
            1.8869690781563127  0.00515017179175231  \\
            1.8909770541082163  0.005227290772902162  \\
            1.89498503006012  0.005268868220986768  \\
            1.898993006012024  0.005253471401815078  \\
            1.9030009819639278  0.005156822775208112  \\
            1.9070089579158316  0.004957832018980171  \\
            1.9110169338677354  0.004646804082313222  \\
            1.9150249098196392  0.004234651815368254  \\
            1.9190328857715429  0.003755588531104089  \\
            1.923040861723447  0.0032587052104294583  \\
            1.9270488376753505  0.0027913206800134743  \\
            1.9310568136272543  0.0023848412140395946  \\
            1.9350647895791582  0.0020508122017271254  \\
            1.939072765531062  0.0018848554384452393  \\
            1.9430807414829658  0.00174685492112927  \\
            1.9470887174348697  0.0016111306228448127  \\
            1.9510966933867735  0.0015391425712054038  \\
            1.955104669338677  0.0015639173180994523  \\
            1.9591126452905812  0.0017119256351483434  \\
            1.9631206212424848  0.0019507771842349872  \\
            1.9671285971943886  0.002234822904465903  \\
            1.9711365731462924  0.002542576857443663  \\
            1.9751445490981963  0.0028782222721583255  \\
            1.9791525250501  0.003231724329925738  \\
            1.983160501002004  0.0033307153807360227  \\
            1.9871684769539077  0.0024014337049852023  \\
            1.9911764529058114  0.0011536396419968705  \\
            1.9951844288577154  0.0007734716320168436  \\
            1.999192404809619  0.0005747436892388529  \\
            2.003200380761523  0.004115410170461794  \\
            2.0072083567134267  0.004186635679718733  \\
            2.0112163326653305  0.004497247396156105  \\
            2.0152243086172343  0.004604901384627487  \\
            2.019232284569138  0.004635545505311416  \\
            2.023240260521042  0.004630776068058817  \\
            2.0272482364729454  0.004607995697319792  \\
            2.0312562124248497  0.004575642552518366  \\
            2.035264188376753  0.004538234257986505  \\
            2.0392721643286573  0.00449836348713081  \\
            2.0432801402805607  0.004457593904292729  \\
            2.0472881162324645  0.004416902277619228  \\
            2.051296092184369  0.004376913209718715  \\
            2.055304068136272  0.004338031229451035  \\
            2.059312044088176  0.004300518719302442  \\
            2.06332002004008  0.004341064123616849  \\
            2.0673279959919837  0.004375970365882705  \\
            2.0713359719438875  0.0044076460563204425  \\
            2.0753439478957914  0.0044365866100274775  \\
            2.079351923847695  0.004463182614927482  \\
            2.083359899799599  0.004487755982532317  \\
            2.087367875751503  0.00451052083669807  \\
            2.0913758517034067  0.00453169108860177  \\
            2.0953838276553105  0.004551427305469993  \\
            2.0993918036072143  0.004569856500263666  \\
            2.103399779559118  0.004587080319166724  \\
            2.107407755511022  0.004603180615228701  \\
            2.111415731462926  0.00461822339544562  \\
            2.1154237074148297  0.004632261782270052  \\
            2.1194316833667335  0.004645338281954257  \\
            2.1234396593186373  0.004657486599953009  \\
            2.127447635270541  0.004668733093130967  \\
            2.131455611222445  0.0046790979540801  \\
            2.135463587174349  0.0046885961741622425  \\
            2.1394715631262526  0.0046972383273617135  \\
            2.143479539078156  0.0047050312142553445  \\
            2.1474875150300603  0.004711978359396095  \\
            2.1514954909819637  0.004718080572050281  \\
            2.1555034669338675  0.004723335438425885  \\
            2.159511442885772  0.004727739093946075  \\
            2.163519418837675  0.004731284723323561  \\
            2.167527394789579  0.00473396332909075  \\
            2.171535370741483  0.00473576341202519  \\
            2.1755433466933867  0.00473667066465058  \\
            2.17955132264529  0.004736667469258081  \\
            2.1835592985971943  0.004735718071392977  \\
            2.1875672745490977  0.004733825683902771  \\
            2.1915752505010015  0.004730993412395531  \\
            2.1955832264529054  0.004727179611789593  \\
            2.199591202404809  0.00472236123158699  \\
            2.2035991783567135  0.004716513330430154  \\
            2.207607154308617  0.004709608941508523  \\
            2.2116151302605207  0.004701618854660935  \\
            2.2156231062124245  0.004692511219863011  \\
            2.2196310821643284  0.004682250784653644  \\
            2.223639058116232  0.004670796212177393  \\
            2.227647034068136  0.004658106155351568  \\
            2.23165501002004  0.0046441418454176734  \\
            2.2356629859719437  0.004628856275652873  \\
            2.2396709619238475  0.0046121985110875625  \\
            2.2436789378757513  0.004594113278451474  \\
            2.247686913827655  0.0045745399027597305  \\
            2.251694889779559  0.004553413152132179  \\
            2.255702865731463  0.0045306622521005604  \\
            2.2597108416833667  0.004506209506708479  \\
            2.2637188176352705  0.004479969922255955  \\
            2.2677267935871743  0.004451850335580706  \\
            2.271734769539078  0.004421748438646883  \\
            2.275742745490982  0.004389551652926948  \\
            2.279750721442886  0.004355135844691805  \\
            2.2837586973947896  0.0043183638395116195  \\
            2.2877666733466935  0.004279083727684192  \\
            2.2917746492985973  0.004237126893504807  \\
            2.2957826252505007  0.004192305734740216  \\
            2.299790601202405  0.004144418364389148  \\
            2.3037985771543084  0.0041073682418176485  \\
            2.307806553106212  0.00411292137607273  \\
            2.3118145290581165  0.004117457706697818  \\
            2.31582250501002  0.0041207971893122315  \\
            2.3198304809619237  0.004122727252046834  \\
            2.3238384569138275  0.004122994440720969  \\
            2.3278464328657313  0.0041212934419063065  \\
            2.3318544088176347  0.004117252189118309  \\
            2.335862384769539  0.004110412298728082  \\
            2.3398703607214424  0.00410020126804441  \\
            2.343878336673346  0.004085894232533646  \\
            2.3478863126252505  0.004086084063797059  \\
            2.351894288577154  0.0041002463959371425  \\
            2.3559022645290577  0.0041137948803101725  \\
            2.3599102404809615  0.004126643827637893  \\
            2.3639182164328654  0.004138645396128908  \\
            2.367926192384769  0.004149541098112621  \\
            2.371934168336673  0.004158861422580309  \\
            2.375942144288577  0.004165698786308576  \\
            2.3799501202404807  0.004168131826390997  \\
            2.3839580961923845  0.004161524147684256  \\
            2.3879660721442884  0.004211659070987029  \\
            2.391974048096192  0.004516530193161778  \\
            2.395982024048096  0.00462207338040863  \\
            2.39999  0.00037270192101306293  \\
        }
        ;
    \addlegendentry {RK-Interp$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/PHMSD/runtimes.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\textwidth}, height={0.35\textwidth}, scaled x ticks={false}, xlabel={reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.007080000000000142}, xmax={10.992919999999998}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={runtime [h]$ $}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={-0.118495968525}, ymax={4.068361586025}, yticklabels={{$0$,$1$,$2$,$3$,$4$}}, ytick={{0.0,1.0,2.0,3.0,4.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6000000000000001  0.05157600861111111  \\
            0.6000000000000001  0.0  \\
            1.0  0.0  \\
            1.0  0.05157600861111111  \\
            0.6000000000000001  0.05157600861111111  \\
        }
        ;
    \addlegendentry {$\mathcal{H}_2 \otimes \mathcal{L}_2$-Opt \cite{HundMMS2021}}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.6  0.9585371508333332  \\
            1.6  0.0  \\
            2.0  0.0  \\
            2.0  0.9585371508333332  \\
            1.6  0.9585371508333332  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.6  1.3444021119444445  \\
            2.6  0.0  \\
            3.0000000000000004  0.0  \\
            3.0000000000000004  1.3444021119444445  \\
            2.6  1.3444021119444445  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.6  1.742019530277778  \\
            3.6  0.0  \\
            4.0  0.0  \\
            4.0  1.742019530277778  \\
            3.6  1.742019530277778  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.6  2.173615901666667  \\
            4.6  0.0  \\
            5.0  0.0  \\
            5.0  2.173615901666667  \\
            4.6  2.173615901666667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.6  2.5070684016666664  \\
            5.6  0.0  \\
            6.0  0.0  \\
            6.0  2.5070684016666664  \\
            5.6  2.5070684016666664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.6  3.380522531388889  \\
            6.6  0.0  \\
            7.0  0.0  \\
            7.0  3.380522531388889  \\
            6.6  3.380522531388889  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.6  3.133562338888889  \\
            7.6  0.0  \\
            8.0  0.0  \\
            8.0  3.133562338888889  \\
            7.6  3.133562338888889  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.6  3.4662740319444447  \\
            8.6  0.0  \\
            8.999999999999998  0.0  \\
            8.999999999999998  3.4662740319444447  \\
            8.6  3.4662740319444447  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8512b1-f242-42fc-98ac-b00315e56d41}, area legend, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.6  3.9498656175  \\
            9.6  0.0  \\
            9.999999999999998  0.0  \\
            9.999999999999998  3.9498656175  \\
            9.6  3.9498656175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={56618fa3-1304-4f50-b0c1-48ee8b3a2ccb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8  0.05157600861111111  \\
            1.8  0.9585371508333332  \\
            2.8000000000000003  1.3444021119444445  \\
            3.8000000000000003  1.742019530277778  \\
            4.8  2.173615901666667  \\
            5.8  2.5070684016666664  \\
            6.8  3.380522531388889  \\
            7.8  3.133562338888889  \\
            8.799999999999999  3.4662740319444447  \\
            9.799999999999999  3.9498656175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0000000000000002  0.08922172331555556  \\
            1.0000000000000002  0.0  \\
            1.4000000000000001  0.0  \\
            1.4000000000000001  0.08922172331555556  \\
            1.0000000000000002  0.08922172331555556  \\
        }
        ;
    \addlegendentry {SOBMOR$ $}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.05139681098638889  \\
            2.0  0.0  \\
            2.4000000000000004  0.0  \\
            2.4000000000000004  0.05139681098638889  \\
            2.0  0.05139681098638889  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.1438960285002778  \\
            3.0  0.0  \\
            3.4000000000000004  0.0  \\
            3.4000000000000004  0.1438960285002778  \\
            3.0  0.1438960285002778  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.3244466081933333  \\
            4.0  0.0  \\
            4.4  0.0  \\
            4.4  0.3244466081933333  \\
            4.0  0.3244466081933333  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.32725328127361114  \\
            5.0  0.0  \\
            5.4  0.0  \\
            5.4  0.32725328127361114  \\
            5.0  0.32725328127361114  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.5685617971005555  \\
            6.0  0.0  \\
            6.4  0.0  \\
            6.4  0.5685617971005555  \\
            6.0  0.5685617971005555  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  1.7020869590194443  \\
            7.0  0.0  \\
            7.4  0.0  \\
            7.4  1.7020869590194443  \\
            7.0  1.7020869590194443  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.999999999999999  2.071791980113889  \\
            7.999999999999999  0.0  \\
            8.399999999999999  0.0  \\
            8.399999999999999  2.071791980113889  \\
            7.999999999999999  2.071791980113889  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  1.1309474527441667  \\
            9.0  0.0  \\
            9.399999999999999  0.0  \\
            9.399999999999999  1.1309474527441667  \\
            9.0  1.1309474527441667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a3f9e-997d-4f01-b942-2d50575e94aa}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  3.1383039868352776  \\
            10.0  0.0  \\
            10.399999999999999  0.0  \\
            10.399999999999999  3.1383039868352776  \\
            10.0  3.1383039868352776  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={920a6778-584f-4f19-97fa-9e942e83cd0c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2000000000000002  0.08922172331555556  \\
            2.2  0.05139681098638889  \\
            3.2  0.1438960285002778  \\
            4.2  0.3244466081933333  \\
            5.2  0.32725328127361114  \\
            6.2  0.5685617971005555  \\
            7.2  1.7020869590194443  \\
            8.2  2.071791980113889  \\
            9.2  1.1309474527441667  \\
            10.2  3.1383039868352776  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/Thermal/HinfSurfacePlot.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% \pgfplotsset{
% colormap={plots1}{rgb(0.00000000)=(1.00000000,1.00000000,0.87843137)
% rgb(0.50000000)=(1.00000000,0.64705882,0.00000000)
% rgb(1.00000000)=(0.54509804,0.00000000,0.00000000)},
% }
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.27821691523386716}, point meta min={-2.8865863312616633}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.5\textwidth}, height={0.2\textwidth}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.0}, xmax={20.0}, xtick={{5.0,10.0,15.0,20.0}}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.0}, ymax={20.0}, ytick={{5.0,10.0,15.0,20.0}}, yticklabels={{$5$,$10$,$15$,$20$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled z ticks={false}, zlabel={}, z tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, z tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, zlabel style={, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, zmajorgrids={true}, zmin={-2.8865863312616633}, zmax={0.27821691523386716}, ztick={{-2.5,-2.0,-1.5,-1.0,-0.5,0.0}}, zticklabels={{$-2.5$,$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ztick align={inside}, zticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, z grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis z line*={left}, z axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar, colorbar style={ylabel={}, ytick={{-2.5,-2.0,-1.5,-1.0,-0.5,0.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, unit vector ratio={1}, view={30}{30}]
    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={9bea843e-5e53-48db-add0-8869987335b7}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  -2.819821442338753  \\
            2.0  1.0  -2.8198275258560472  \\
            3.0  1.0  -2.819837408715117  \\
            4.0  1.0  -2.819853439554404  \\
            5.0  1.0  -2.819879472366537  \\
            6.0  1.0  -2.8199217246145625  \\
            7.0  1.0  -2.819990320601365  \\
            8.0  1.0  -2.820101532449972  \\
            9.0  1.0  -2.820281773839722  \\
            10.0  1.0  -2.8205735228292186  \\
            11.0  1.0  -2.821044966647097  \\
            12.0  1.0  -2.82180431291112  \\
            13.0  1.0  -2.8230207726338676  \\
            14.0  1.0  -2.8249515222719803  \\
            15.0  1.0  -2.8279655023622583  \\
            16.0  1.0  -2.8325243124886605  \\
            17.0  1.0  -2.8389775587020933  \\
            18.0  1.0  -2.846700409064734  \\
            19.0  1.0  -2.851182656502328  \\
            20.0  1.0  -2.836616009869445  \\
            1.0  2.0  -2.81982608314135  \\
            2.0  2.0  -2.8198321668967927  \\
            3.0  2.0  -2.819842049920744  \\
            4.0  2.0  -2.819858081406557  \\
            5.0  2.0  -2.8198841147392497  \\
            6.0  2.0  -2.8199263676642463  \\
            7.0  2.0  -2.819994965896736  \\
            8.0  2.0  -2.820106170784294  \\
            9.0  2.0  -2.820286409908161  \\
            10.0  2.0  -2.8205781993714703  \\
            11.0  2.0  -2.821049635005482  \\
            12.0  2.0  -2.821808996787055  \\
            13.0  2.0  -2.8230254840868683  \\
            14.0  2.0  -2.824956277003829  \\
            15.0  2.0  -2.827970325077559  \\
            16.0  2.0  -2.8325292396269406  \\
            17.0  2.0  -2.838982638548247  \\
            18.0  2.0  -2.84670567978808  \\
            19.0  2.0  -2.851188048663371  \\
            20.0  2.0  -2.836621069632899  \\
            1.0  3.0  -2.8198336186277895  \\
            2.0  3.0  -2.81983970759419  \\
            3.0  3.0  -2.8198495858034245  \\
            4.0  3.0  -2.8198656183814803  \\
            5.0  3.0  -2.8198916518614703  \\
            6.0  3.0  -2.819933906903432  \\
            7.0  3.0  -2.82000250101373  \\
            8.0  3.0  -2.8201137120939084  \\
            9.0  3.0  -2.8202939676602825  \\
            10.0  3.0  -2.8205857491770074  \\
            11.0  3.0  -2.8210572138546515  \\
            12.0  3.0  -2.8218166025424476  \\
            13.0  3.0  -2.8230331336498495  \\
            14.0  3.0  -2.824963996447759  \\
            15.0  3.0  -2.827978154373042  \\
            16.0  3.0  -2.8325372395039614  \\
            17.0  3.0  -2.8389908865018167  \\
            18.0  3.0  -2.8467142375952004  \\
            19.0  3.0  -2.8511968039874036  \\
            20.0  3.0  -2.8366292849195984  \\
            1.0  4.0  -2.8198458528444035  \\
            2.0  4.0  -2.819851942801884  \\
            3.0  4.0  -2.8198618210719655  \\
            4.0  4.0  -2.8198778541792753  \\
            5.0  4.0  -2.819903889302833  \\
            6.0  4.0  -2.8199461471177854  \\
            7.0  4.0  -2.820014751372027  \\
            8.0  4.0  -2.820125960593341  \\
            9.0  4.0  -2.8203062173180578  \\
            10.0  4.0  -2.82059802450878  \\
            11.0  4.0  -2.8210695183509134  \\
            12.0  4.0  -2.8218289516831145  \\
            13.0  4.0  -2.82304555362006  \\
            14.0  4.0  -2.8249765294200815  \\
            15.0  4.0  -2.8279908669308216  \\
            16.0  4.0  -2.8325502280044237  \\
            17.0  4.0  -2.839004277688479  \\
            18.0  4.0  -2.8467281319573092  \\
            19.0  4.0  -2.8512110184243196  \\
            20.0  4.0  -2.8366426231538795  \\
            1.0  5.0  -2.8198657146091435  \\
            2.0  5.0  -2.8198717998571174  \\
            3.0  5.0  -2.8198816791599297  \\
            4.0  5.0  -2.8198977192003505  \\
            5.0  5.0  -2.8199237572281595  \\
            6.0  5.0  -2.8199660190436924  \\
            7.0  5.0  -2.820034595171681  \\
            8.0  5.0  -2.8201458570071978  \\
            9.0  5.0  -2.82032611541619  \\
            10.0  5.0  -2.8206179517276095  \\
            11.0  5.0  -2.8210894948649092  \\
            12.0  5.0  -2.8218489999853182  \\
            13.0  5.0  -2.8230657166582223  \\
            14.0  5.0  -2.8249968765847298  \\
            15.0  5.0  -2.8280115040252176  \\
            16.0  5.0  -2.832571314396169  \\
            17.0  5.0  -2.8390260179331857  \\
            18.0  5.0  -2.8467506891081418  \\
            19.0  5.0  -2.851234095573678  \\
            20.0  5.0  -2.8366642773788118  \\
            1.0  6.0  -2.8198979562320683  \\
            2.0  6.0  -2.819904042442259  \\
            3.0  6.0  -2.8199139241467237  \\
            4.0  6.0  -2.8199299654343393  \\
            5.0  6.0  -2.8199560073631034  \\
            6.0  6.0  -2.8199982760260855  \\
            7.0  6.0  -2.820066861973053  \\
            8.0  6.0  -2.8201781449737  \\
            9.0  6.0  -2.820358422371193  \\
            10.0  6.0  -2.820650314462767  \\
            11.0  6.0  -2.82112192282761  \\
            12.0  6.0  -2.821881550210927  \\
            13.0  6.0  -2.8230984465588245  \\
            14.0  6.0  -2.825029905350825  \\
            15.0  6.0  -2.8280450046839825  \\
            16.0  6.0  -2.832605543232577  \\
            17.0  6.0  -2.839061308175694  \\
            18.0  6.0  -2.8467873058708313  \\
            19.0  6.0  -2.8512715560132813  \\
            20.0  6.0  -2.836699428184493  \\
            1.0  7.0  -2.8199502812578294  \\
            2.0  7.0  -2.8199563687820044  \\
            3.0  7.0  -2.819966252306137  \\
            4.0  7.0  -2.819982298572472  \\
            5.0  7.0  -2.820008346759778  \\
            6.0  7.0  -2.8200506253888427  \\
            7.0  7.0  -2.820119229443491  \\
            8.0  7.0  -2.8202305151890883  \\
            9.0  7.0  -2.820410861875396  \\
            10.0  7.0  -2.820702813842208  \\
            11.0  7.0  -2.8211745499646694  \\
            12.0  7.0  -2.821934366918086  \\
            13.0  7.0  -2.8231515649264076  \\
            14.0  7.0  -2.8250835081530576  \\
            15.0  7.0  -2.828099374267531  \\
            16.0  7.0  -2.832661094581365  \\
            17.0  7.0  -2.8391185827808405  \\
            18.0  7.0  -2.8468467334625074  \\
            19.0  7.0  -2.8513323537923303  \\
            20.0  7.0  -2.8367564767083446  \\
            1.0  8.0  -2.820035173632854  \\
            2.0  8.0  -2.8200412632107925  \\
            3.0  8.0  -2.820051150689689  \\
            4.0  8.0  -2.8200672031781924  \\
            5.0  8.0  -2.8200932620754546  \\
            6.0  8.0  -2.8201355573445612  \\
            7.0  8.0  -2.8202041897715753  \\
            8.0  8.0  -2.820315521774151  \\
            9.0  8.0  -2.8204959343641245  \\
            10.0  8.0  -2.82078801280513  \\
            11.0  8.0  -2.821259931230847  \\
            12.0  8.0  -2.8220200639263804  \\
            13.0  8.0  -2.8232377454203186  \\
            14.0  8.0  -2.825170474230456  \\
            15.0  8.0  -2.8281875850968596  \\
            16.0  8.0  -2.832751222904781  \\
            17.0  8.0  -2.8392115078269127  \\
            18.0  8.0  -2.8469431532605043  \\
            19.0  8.0  -2.8514309982976216  \\
            20.0  8.0  -2.8368490355199794  \\
            1.0  9.0  -2.820172828746241  \\
            2.0  9.0  -2.8201789232046575  \\
            3.0  9.0  -2.8201888163471107  \\
            4.0  9.0  -2.8202048792611287  \\
            5.0  9.0  -2.8202309560640884  \\
            6.0  9.0  -2.820273279077501  \\
            7.0  9.0  -2.8203419541925387  \\
            8.0  9.0  -2.820453360834959  \\
            9.0  9.0  -2.8206338856488595  \\
            10.0  9.0  -2.820926148144157  \\
            11.0  9.0  -2.8213983816131476  \\
            12.0  9.0  -2.8221590013760847  \\
            13.0  9.0  -2.8233774889812673  \\
            14.0  9.0  -2.825311494198089  \\
            15.0  9.0  -2.8283306230058884  \\
            16.0  9.0  -2.8328973732699296  \\
            17.0  9.0  -2.8393621960182713  \\
            18.0  9.0  -2.847099512331405  \\
            19.0  9.0  -2.851590966964024  \\
            20.0  9.0  -2.836999131473131  \\
            1.0  10.0  -2.82039585170692  \\
            2.0  10.0  -2.8204019623664704  \\
            3.0  10.0  -2.82041187027392  \\
            4.0  10.0  -2.8204279447947407  \\
            5.0  10.0  -2.8204540307210615  \\
            6.0  10.0  -2.8204964172923592  \\
            7.0  10.0  -2.820565166903216  \\
            8.0  10.0  -2.820676655407091  \\
            9.0  10.0  -2.820857380260061  \\
            10.0  10.0  -2.821149965739015  \\
            11.0  10.0  -2.8216226849456962  \\
            12.0  10.0  -2.8223840999558356  \\
            13.0  10.0  -2.8236038907601166  \\
            14.0  10.0  -2.825539965472879  \\
            15.0  10.0  -2.828562367080922  \\
            16.0  10.0  -2.8331341649768302  \\
            17.0  10.0  -2.839606347991871  \\
            18.0  10.0  -2.847352862244199  \\
            19.0  10.0  -2.8518501717110096  \\
            20.0  10.0  -2.837242328232745  \\
            1.0  11.0  -2.820756634898408  \\
            2.0  11.0  -2.820762745351935  \\
            3.0  11.0  -2.820772666437362  \\
            4.0  11.0  -2.8207887734930472  \\
            5.0  11.0  -2.8208149203583055  \\
            6.0  11.0  -2.820857359716719  \\
            7.0  11.0  -2.8209262236018793  \\
            8.0  11.0  -2.8210379166234953  \\
            9.0  11.0  -2.8212189480330503  \\
            10.0  11.0  -2.8215120195247088  \\
            11.0  11.0  -2.8219855629876816  \\
            12.0  11.0  -2.822748279430777  \\
            13.0  11.0  -2.8239701670421296  \\
            14.0  11.0  -2.825909598569158  \\
            15.0  11.0  -2.828937300940221  \\
            16.0  11.0  -2.833517278282891  \\
            17.0  11.0  -2.84000138766142  \\
            18.0  11.0  -2.847762809674128  \\
            19.0  11.0  -2.852269612849223  \\
            20.0  11.0  -2.8376358338010577  \\
            1.0  12.0  -2.821338931721849  \\
            2.0  12.0  -2.8213450588763886  \\
            3.0  12.0  -2.8213550072010647  \\
            4.0  12.0  -2.8213711583041823  \\
            5.0  12.0  -2.821397377231526  \\
            6.0  12.0  -2.8214399326824084  \\
            7.0  12.0  -2.8215089854395403  \\
            8.0  12.0  -2.821620985010679  \\
            9.0  12.0  -2.821802513198121  \\
            10.0  12.0  -2.822096390355731  \\
            11.0  12.0  -2.8225712389956388  \\
            12.0  12.0  -2.8233360622799464  \\
            13.0  12.0  -2.824561341917908  \\
            14.0  12.0  -2.8265062003766346  \\
            15.0  12.0  -2.8295424818056234  \\
            16.0  12.0  -2.8341356937957363  \\
            17.0  12.0  -2.840639104899942  \\
            18.0  12.0  -2.8484246592751754  \\
            19.0  12.0  -2.852946841726493  \\
            20.0  12.0  -2.8382711053679404  \\
            1.0  13.0  -2.822275014699911  \\
            2.0  13.0  -2.822281168961399  \\
            3.0  13.0  -2.8222911610599493  \\
            4.0  13.0  -2.8223073834064527  \\
            5.0  13.0  -2.8223337180051034  \\
            6.0  13.0  -2.8223764612633113  \\
            7.0  13.0  -2.8224458186614148  \\
            8.0  13.0  -2.8225583127208624  \\
            9.0  13.0  -2.822740642782111  \\
            10.0  13.0  -2.823035819883743  \\
            11.0  13.0  -2.823512772938487  \\
            12.0  13.0  -2.8242809961062774  \\
            13.0  13.0  -2.8255117498859135  \\
            14.0  13.0  -2.8274653663227856  \\
            15.0  13.0  -2.83051549539961  \\
            16.0  13.0  -2.835130072299456  \\
            17.0  13.0  -2.84166465012989  \\
            18.0  13.0  -2.84948918730724  \\
            19.0  13.0  -2.8540362388360596  \\
            20.0  13.0  -2.8392928003530487  \\
            1.0  14.0  -2.8237697281320537  \\
            2.0  14.0  -2.8237759257517543  \\
            3.0  14.0  -2.823785988342799  \\
            4.0  14.0  -2.823802325112323  \\
            5.0  14.0  -2.823828845487392  \\
            6.0  14.0  -2.823871890260415  \\
            7.0  14.0  -2.8239417371984477  \\
            8.0  14.0  -2.824055025635646  \\
            9.0  14.0  -2.824238644189433  \\
            10.0  14.0  -2.824535909490577  \\
            11.0  14.0  -2.825016243317056  \\
            12.0  14.0  -2.8257899290384256  \\
            13.0  14.0  -2.827029478718118  \\
            14.0  14.0  -2.8289971672381653  \\
            15.0  14.0  -2.832069552122781  \\
            16.0  14.0  -2.8367184743061933  \\
            17.0  14.0  -2.8433031749099333  \\
            18.0  14.0  -2.8511904457663255  \\
            19.0  14.0  -2.8557775882943384  \\
            20.0  14.0  -2.840925399423549  \\
            1.0  15.0  -2.826128504069937  \\
            2.0  15.0  -2.8261347708817546  \\
            3.0  15.0  -2.8261449457757273  \\
            4.0  15.0  -2.826161464890222  \\
            5.0  15.0  -2.8261882812680534  \\
            6.0  15.0  -2.8262318066621877  \\
            7.0  15.0  -2.8263024335795475  \\
            8.0  15.0  -2.8264169876988703  \\
            9.0  15.0  -2.8266026592033606  \\
            10.0  15.0  -2.82690325219159  \\
            11.0  15.0  -2.8273889735219737  \\
            12.0  15.0  -2.828171364472567  \\
            13.0  15.0  -2.829424931617526  \\
            14.0  15.0  -2.831415055204349  \\
            15.0  15.0  -2.8345229248967585  \\
            16.0  15.0  -2.8392266324786783  \\
            17.0  15.0  -2.845891338578049  \\
            18.0  15.0  -2.853878852136191  \\
            19.0  15.0  -2.858530245688595  \\
            20.0  15.0  -2.843504830880974  \\
            1.0  16.0  -2.829771492545479  \\
            2.0  16.0  -2.8297778678065963  \\
            3.0  16.0  -2.829788218810866  \\
            4.0  16.0  -2.829805023842599  \\
            5.0  16.0  -2.8298323044317404  \\
            6.0  16.0  -2.829876583398204  \\
            7.0  16.0  -2.8299484334965608  \\
            8.0  16.0  -2.830064972443864  \\
            9.0  16.0  -2.8302538634926484  \\
            10.0  16.0  -2.8305596751860826  \\
            11.0  16.0  -2.8310538460681243  \\
            12.0  16.0  -2.8318498913490653  \\
            13.0  16.0  -2.833125449594492  \\
            14.0  16.0  -2.83515077686106  \\
            15.0  16.0  -2.8383143515903133  \\
            16.0  16.0  -2.843104120701298  \\
            17.0  16.0  -2.849894641214315  \\
            18.0  16.0  -2.8580400734925844  \\
            19.0  16.0  -2.8627931999875433  \\
            20.0  16.0  -2.847496425065582  \\
            1.0  17.0  -2.835163975671779  \\
            2.0  17.0  -2.835170515285371  \\
            3.0  17.0  -2.8351811331652126  \\
            4.0  17.0  -2.8351983714969435  \\
            5.0  17.0  -2.835226355520435  \\
            6.0  17.0  -2.8352717764709214  \\
            7.0  17.0  -2.8353454801543396  \\
            8.0  17.0  -2.8354650271006863  \\
            9.0  17.0  -2.8356587974237466  \\
            10.0  17.0  -2.835972518578859  \\
            11.0  17.0  -2.836479497009226  \\
            12.0  17.0  -2.8372962422564596  \\
            13.0  17.0  -2.8386051473285723  \\
            14.0  17.0  -2.8406838786635515  \\
            15.0  17.0  -2.8439320146232663  \\
            16.0  17.0  -2.8488525680025836  \\
            17.0  17.0  -2.85583461927439  \\
            18.0  17.0  -2.864221173155089  \\
            19.0  17.0  -2.8691310668871814  \\
            20.0  17.0  -2.8534244172548693  \\
            1.0  18.0  -2.842421967149204  \\
            2.0  18.0  -2.8424287358164357  \\
            3.0  18.0  -2.842439725681137  \\
            4.0  18.0  -2.842457567931704  \\
            5.0  18.0  -2.84248653245665  \\
            6.0  18.0  -2.8425335451558147  \\
            7.0  18.0  -2.842609832640425  \\
            8.0  18.0  -2.8427335725326404  \\
            9.0  18.0  -2.842934144734946  \\
            10.0  18.0  -2.8432588929956886  \\
            11.0  18.0  -2.8437837298093656  \\
            12.0  18.0  -2.8446293454641105  \\
            13.0  18.0  -2.8459847790096817  \\
            14.0  18.0  -2.8481380726992738  \\
            15.0  18.0  -2.851504398543436  \\
            16.0  18.0  -2.8566080677010475  \\
            17.0  18.0  -2.863859071973988  \\
            18.0  18.0  -2.8725860117770896  \\
            19.0  18.0  -2.8777213700006725  \\
            20.0  18.0  -2.8614498811298215  \\
            1.0  19.0  -2.8498207273840497  \\
            2.0  19.0  -2.8498277421473825  \\
            3.0  19.0  -2.8498391314142917  \\
            4.0  19.0  -2.849857622345471  \\
            5.0  19.0  -2.8498876400392708  \\
            6.0  19.0  -2.8499363624534833  \\
            7.0  19.0  -2.8500154249940493  \\
            8.0  19.0  -2.8501436688200243  \\
            9.0  19.0  -2.850351547915881  \\
            10.0  19.0  -2.85068814392611  \\
            11.0  19.0  -2.8512321733305654  \\
            12.0  19.0  -2.8521088293701133  \\
            13.0  19.0  -2.853514322277742  \\
            14.0  19.0  -2.8557479282990132  \\
            15.0  19.0  -2.8592417987142764  \\
            16.0  19.0  -2.864543709139714  \\
            17.0  19.0  -2.8720875481463737  \\
            18.0  19.0  -2.881189507552809  \\
            19.0  19.0  -2.8865863312616633  \\
            20.0  19.0  -2.8697397157143207  \\
            1.0  20.0  -2.8491924557963477  \\
            2.0  20.0  -2.849199468730095  \\
            3.0  20.0  -2.849210855229714  \\
            4.0  20.0  -2.84922934149582  \\
            5.0  20.0  -2.8492593515936258  \\
            6.0  20.0  -2.8493080621161155  \\
            7.0  20.0  -2.8493871051812274  \\
            8.0  20.0  -2.8495153179934833  \\
            9.0  20.0  -2.849723148264993  \\
            10.0  20.0  -2.850059668814733  \\
            11.0  20.0  -2.850603585720184  \\
            12.0  20.0  -2.851480085690146  \\
            13.0  20.0  -2.8528853963270557  \\
            14.0  20.0  -2.8551188988572354  \\
            15.0  20.0  -2.858613124125137  \\
            16.0  20.0  -2.8639170616731584  \\
            17.0  20.0  -2.8714682733512182  \\
            18.0  20.0  -2.880593705071626  \\
            19.0  20.0  -2.886058711704836  \\
            20.0  20.0  -2.8693764669135753  \\
        }
        ;
    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={58d91949-6587-4487-adf9-d58380169733}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  -1.12310770975038  \\
            2.0  1.0  -0.904686580090222  \\
            3.0  1.0  -0.4382552055707462  \\
            4.0  1.0  -0.18750763682222768  \\
            5.0  1.0  -0.0224094168647556  \\
            6.0  1.0  0.09036542217969684  \\
            7.0  1.0  0.1665181489065705  \\
            8.0  1.0  0.21646174374282698  \\
            9.0  1.0  0.24789367181346011  \\
            10.0  1.0  0.2663758883446  \\
            11.0  1.0  0.27567887646258216  \\
            12.0  1.0  0.27821691523386716  \\
            13.0  1.0  0.27553342679301074  \\
            14.0  1.0  0.26866410744139013  \\
            15.0  1.0  0.25812331357852214  \\
            16.0  1.0  0.24360581454158256  \\
            17.0  1.0  0.22430663761278483  \\
            18.0  1.0  0.20041470841202133  \\
            19.0  1.0  0.1744738879929868  \\
            20.0  1.0  0.15104556745808403  \\
            1.0  2.0  -1.0021924590502709  \\
            2.0  2.0  -0.9254345158052896  \\
            3.0  2.0  -0.5005189548151922  \\
            4.0  2.0  -0.24105301308587063  \\
            5.0  2.0  -0.06460475289315606  \\
            6.0  2.0  0.05894671854214659  \\
            7.0  2.0  0.1442058057905992  \\
            8.0  2.0  0.20117505976670286  \\
            9.0  2.0  0.23765419712362867  \\
            10.0  2.0  0.2595779023248102  \\
            11.0  2.0  0.27114475747601197  \\
            12.0  2.0  0.2751378120986476  \\
            13.0  2.0  0.2733772839368579  \\
            14.0  2.0  0.267091547436084  \\
            15.0  2.0  0.25692315731804544  \\
            16.0  2.0  0.2426488194426943  \\
            17.0  2.0  0.2235132023662094  \\
            18.0  2.0  0.19973381142626964  \\
            19.0  2.0  0.1738708880802094  \\
            20.0  2.0  0.15049558607233754  \\
            1.0  3.0  -0.7990358245473727  \\
            2.0  3.0  -0.8171095419161827  \\
            3.0  3.0  -0.5588602514090661  \\
            4.0  3.0  -0.3107572135817942  \\
            5.0  3.0  -0.12440539312616546  \\
            6.0  3.0  0.012388135677193672  \\
            7.0  3.0  0.110137957776764  \\
            8.0  3.0  0.17734304917173724  \\
            9.0  3.0  0.2214624224460753  \\
            10.0  3.0  0.24872662253771408  \\
            11.0  3.0  0.26386307219850674  \\
            12.0  3.0  0.2701737587558477  \\
            13.0  3.0  0.2698928156052747  \\
            14.0  3.0  0.2645464014785852  \\
            15.0  3.0  0.2549789836729948  \\
            16.0  3.0  0.24109773145344782  \\
            17.0  3.0  0.222226836107076  \\
            18.0  3.0  0.198629737845378  \\
            19.0  3.0  0.1728930612029569  \\
            20.0  3.0  0.14960371145518048  \\
            1.0  4.0  -0.5767204701979379  \\
            2.0  4.0  -0.6235850752673063  \\
            3.0  4.0  -0.5594390447944606  \\
            4.0  4.0  -0.3834360651695656  \\
            5.0  4.0  -0.2017461096731171  \\
            6.0  4.0  -0.0529036137353864  \\
            7.0  4.0  0.05999824484252135  \\
            8.0  4.0  0.1410905314232389  \\
            9.0  4.0  0.19626884089848534  \\
            10.0  4.0  0.23158640550325713  \\
            11.0  4.0  0.2522482723466306  \\
            12.0  4.0  0.2622063485913767  \\
            13.0  4.0  0.26427832267037127  \\
            14.0  4.0  0.26043553230730193  \\
            15.0  4.0  0.25183419819138725  \\
            16.0  4.0  0.23858662863093197  \\
            17.0  4.0  0.22014331456261665  \\
            18.0  4.0  0.1968410503586069  \\
            19.0  4.0  0.17130873726937415  \\
            20.0  4.0  0.14815859099213047  \\
            1.0  5.0  -0.3827151514791198  \\
            2.0  5.0  -0.4310437500352661  \\
            3.0  5.0  -0.4629929456974477  \\
            4.0  5.0  -0.4159041621621943  \\
            5.0  5.0  -0.28446404631746536  \\
            6.0  5.0  -0.13656657291340413  \\
            7.0  5.0  -0.009699881821116576  \\
            8.0  5.0  0.08802192879608521  \\
            9.0  5.0  0.1580595354209986  \\
            10.0  5.0  0.20496351113826486  \\
            11.0  5.0  0.2339237006121626  \\
            12.0  5.0  0.24950994757213105  \\
            13.0  5.0  0.255274947385801  \\
            14.0  5.0  0.2538176193188393  \\
            15.0  5.0  0.24675954308196424  \\
            16.0  5.0  0.2345288988707867  \\
            17.0  5.0  0.21677393770157896  \\
            18.0  5.0  0.1939473508755235  \\
            19.0  5.0  0.16874521593435315  \\
            20.0  5.0  0.14582014778233585  \\
            1.0  6.0  -0.23234164266036392  \\
            2.0  6.0  -0.272373438231543  \\
            3.0  6.0  -0.32298526092892543  \\
            4.0  6.0  -0.36116991323545317  \\
            5.0  6.0  -0.3328463963682121  \\
            6.0  6.0  -0.2265442893420968  \\
            7.0  6.0  -0.09826860575915917  \\
            8.0  6.0  0.014758522761145693  \\
            9.0  6.0  0.10236650040869996  \\
            10.0  6.0  0.16469372788272899  \\
            11.0  6.0  0.20551421481306278  \\
            12.0  6.0  0.22950971930153208  \\
            13.0  6.0  0.24094829415888186  \\
            14.0  6.0  0.24322048467415416  \\
            15.0  6.0  0.2386024551388776  \\
            16.0  6.0  0.2279917563016654  \\
            17.0  6.0  0.21133900487911117  \\
            18.0  6.0  0.18927678241048526  \\
            19.0  6.0  0.16460642190496524  \\
            20.0  6.0  0.14204431760252695  \\
            1.0  7.0  -0.12469135691690315  \\
            2.0  7.0  -0.1542740037891919  \\
            3.0  7.0  -0.19750522187427236  \\
            4.0  7.0  -0.25288698279026534  \\
            5.0  7.0  -0.2990481896539455  \\
            6.0  7.0  -0.28429149066980713  \\
            7.0  7.0  -0.1934763407652539  \\
            8.0  7.0  -0.07771060880076346  \\
            9.0  7.0  0.02590443365434037  \\
            10.0  7.0  0.10622324891734805  \\
            11.0  7.0  0.16266521454577484  \\
            12.0  7.0  0.19857804885979866  \\
            13.0  7.0  0.21843221272648183  \\
            14.0  7.0  0.22639723830930894  \\
            15.0  7.0  0.22557284191153884  \\
            16.0  7.0  0.21751175913277424  \\
            17.0  7.0  0.2026084592609302  \\
            18.0  7.0  0.1817664693692474  \\
            19.0  7.0  0.1579481946345917  \\
            20.0  7.0  0.13596888087984013  \\
            1.0  8.0  -0.05272763121429521  \\
            2.0  8.0  -0.0731269766904142  \\
            3.0  8.0  -0.10451994096031696  \\
            4.0  8.0  -0.15045993249976605  \\
            5.0  8.0  -0.20985469745871838  \\
            6.0  8.0  -0.2622473163026209  \\
            7.0  8.0  -0.25700347014342106  \\
            8.0  8.0  -0.17680905026417343  \\
            9.0  8.0  -0.07003512322800128  \\
            10.0  8.0  0.026356250738670994  \\
            11.0  8.0  0.10071278131276445  \\
            12.0  8.0  0.1521024654392986  \\
            13.0  8.0  0.18373866899735347  \\
            14.0  8.0  0.20005771560857935  \\
            15.0  8.0  0.20497077852527396  \\
            16.0  8.0  0.20084397865334022  \\
            17.0  8.0  0.1886778416043491  \\
            18.0  8.0  0.16976310517355792  \\
            19.0  8.0  0.1472988048526495  \\
            20.0  8.0  0.1262486493059028  \\
            1.0  9.0  -0.008428913901824755  \\
            2.0  9.0  -0.021893901101573215  \\
            3.0  9.0  -0.04310367893579947  \\
            4.0  9.0  -0.07572442588791106  \\
            5.0  9.0  -0.12346984373483921  \\
            6.0  9.0  -0.18550099496943848  \\
            7.0  9.0  -0.24210448532889056  \\
            8.0  9.0  -0.24390836894621357  \\
            9.0  9.0  -0.1722909991185222  \\
            10.0  9.0  -0.07323322472142656  \\
            11.0  9.0  0.016587649147768762  \\
            12.0  9.0  0.08529382341838304  \\
            13.0  9.0  0.13191671486131035  \\
            14.0  9.0  0.15972147274457368  \\
            15.0  9.0  0.17292486595660098  \\
            16.0  9.0  0.17467449910061167  \\
            17.0  9.0  0.16669103040854838  \\
            18.0  9.0  0.15076734722633567  \\
            19.0  9.0  0.1304252873147183  \\
            20.0  9.0  0.1108394152905616  \\
            1.0  10.0  0.014682438896932791  \\
            2.0  10.0  0.006043192385366996  \\
            3.0  10.0  -0.0077297601404782675  \\
            4.0  10.0  -0.029402929284453788  \\
            5.0  10.0  -0.06269064997224269  \\
            6.0  10.0  -0.11134700610750177  \\
            7.0  10.0  -0.17465786936888864  \\
            8.0  10.0  -0.23377208947165753  \\
            9.0  10.0  -0.24146462721439801  \\
            10.0  10.0  -0.1783649558389124  \\
            11.0  10.0  -0.08741682590621605  \\
            12.0  10.0  -0.004647877262799406  \\
            13.0  10.0  0.0581057095180941  \\
            14.0  10.0  0.10006481555469622  \\
            15.0  10.0  0.12436954176310028  \\
            16.0  10.0  0.13443426767304598  \\
            17.0  10.0  0.1325978244352856  \\
            18.0  10.0  0.1211840473515121  \\
            19.0  10.0  0.10409425163992551  \\
            20.0  10.0  0.0867721333586622  \\
            1.0  11.0  0.020561705901613842  \\
            2.0  11.0  0.015124356448527557  \\
            3.0  11.0  0.006397702910505235  \\
            4.0  11.0  -0.007499260244246988  \\
            5.0  11.0  -0.029329990102164707  \\
            6.0  11.0  -0.06277400406944385  \\
            7.0  11.0  -0.11149821980012772  \\
            8.0  11.0  -0.17479858468027892  \\
            9.0  11.0  -0.23499031924790034  \\
            10.0  11.0  -0.24835698966534  \\
            11.0  11.0  -0.19529022338777027  \\
            12.0  11.0  -0.1142405412565778  \\
            13.0  11.0  -0.03981190066078991  \\
            14.0  11.0  0.016445649194610102  \\
            15.0  11.0  0.05379714737624044  \\
            16.0  11.0  0.0746006441201442  \\
            17.0  11.0  0.08122705719970916  \\
            18.0  11.0  0.07629388294418471  \\
            19.0  11.0  0.06400426834723869  \\
            20.0  11.0  0.050071275073521486  \\
            1.0  12.0  0.010441584547819564  \\
            2.0  12.0  0.007068202028589007  \\
            3.0  12.0  0.0016330203918072197  \\
            4.0  12.0  -0.007080175697996258  \\
            5.0  12.0  -0.020930310300401555  \\
            6.0  12.0  -0.04262463545194034  \\
            7.0  12.0  -0.07571305794879771  \\
            8.0  12.0  -0.12362461877385386  \\
            9.0  12.0  -0.18554030867984803  \\
            10.0  12.0  -0.24536073211751844  \\
            11.0  12.0  -0.26460141530269954  \\
            12.0  12.0  -0.22417416638577148  \\
            13.0  12.0  -0.15588178656809956  \\
            14.0  12.0  -0.091502332159604  \\
            15.0  12.0  -0.04229591598775891  \\
            16.0  12.0  -0.009706492667826  \\
            17.0  12.0  0.007329383465583094  \\
            18.0  12.0  0.010974865532501987  \\
            19.0  12.0  0.005330633144720827  \\
            20.0  12.0  -0.003799839451081323  \\
            1.0  13.0  -0.017090238439907725  \\
            2.0  13.0  -0.019157136426733272  \\
            3.0  13.0  -0.02249498082490665  \\
            4.0  13.0  -0.027866564653309677  \\
            5.0  13.0  -0.03646144186760722  \\
            6.0  13.0  -0.05008192032896722  \\
            7.0  13.0  -0.07131373718489871  \\
            8.0  13.0  -0.10345655756753713  \\
            9.0  13.0  -0.149507277981896  \\
            10.0  13.0  -0.2083655794038438  \\
            11.0  13.0  -0.2659235171845849  \\
            12.0  13.0  -0.29065760446859834  \\
            13.0  13.0  -0.2652955956616827  \\
            14.0  13.0  -0.21282212318477575  \\
            15.0  13.0  -0.16018301119780404  \\
            16.0  13.0  -0.11869477086285442  \\
            17.0  13.0  -0.09135145849997055  \\
            18.0  13.0  -0.07792449970315729  \\
            19.0  13.0  -0.07536398997614283  \\
            20.0  13.0  -0.07832432580250082  \\
            1.0  14.0  -0.0659483004102845  \\
            2.0  14.0  -0.06719889495727785  \\
            3.0  14.0  -0.06922124307325121  \\
            4.0  14.0  -0.07248315513759346  \\
            5.0  14.0  -0.0777221854919748  \\
            6.0  14.0  -0.08607835550713089  \\
            7.0  14.0  -0.09925332068198678  \\
            8.0  14.0  -0.119625964437179  \\
            9.0  14.0  -0.15008740699044057  \\
            10.0  14.0  -0.19295276862881283  \\
            11.0  14.0  -0.24661268302237016  \\
            12.0  14.0  -0.29913701162728623  \\
            13.0  14.0  -0.3269283088791841  \\
            14.0  14.0  -0.316256847369388  \\
            15.0  14.0  -0.2809375243038378  \\
            16.0  14.0  -0.2413065686756934  \\
            17.0  14.0  -0.20864036750955123  \\
            18.0  14.0  -0.18719127353006823  \\
            19.0  14.0  -0.1765647927483826  \\
            20.0  14.0  -0.17295001167906796  \\
            1.0  15.0  -0.14240097223076972  \\
            2.0  15.0  -0.14314821121398788  \\
            3.0  15.0  -0.14435754290334973  \\
            4.0  15.0  -0.1463106733975636  \\
            5.0  15.0  -0.14945445504349947  \\
            6.0  15.0  -0.1544869941517676  \\
            7.0  15.0  -0.1624710728089949  \\
            8.0  15.0  -0.174952698708739  \\
            9.0  15.0  -0.19399659265533634  \\
            10.0  15.0  -0.2218927918330342  \\
            11.0  15.0  -0.25999718712974085  \\
            12.0  15.0  -0.30595907965768504  \\
            13.0  15.0  -0.34991159672992617  \\
            14.0  15.0  -0.3757728109714183  \\
            15.0  15.0  -0.37463846741453816  \\
            16.0  15.0  -0.35402404468657506  \\
            17.0  15.0  -0.3275913817193036  \\
            18.0  15.0  -0.3049567919727125  \\
            19.0  15.0  -0.28994296294340227  \\
            20.0  15.0  -0.28164633153718577  \\
            1.0  16.0  -0.2549251471297657  \\
            2.0  16.0  -0.25536799889127804  \\
            3.0  16.0  -0.25608503381972525  \\
            4.0  16.0  -0.2572439364302603  \\
            5.0  16.0  -0.25911158652326194  \\
            6.0  16.0  -0.2621073293101649  \\
            7.0  16.0  -0.2668761296889694  \\
            8.0  16.0  -0.2743744879309831  \\
            9.0  16.0  -0.28593241822185805  \\
            10.0  16.0  -0.30318437341268306  \\
            11.0  16.0  -0.3276328490069151  \\
            12.0  16.0  -0.359481657352863  \\
            13.0  16.0  -0.39562286036331007  \\
            14.0  16.0  -0.428168026985422  \\
            15.0  16.0  -0.4472851706147225  \\
            16.0  16.0  -0.44887291863814777  \\
            17.0  16.0  -0.4378145483927445  \\
            18.0  16.0  -0.4225783240520152  \\
            19.0  16.0  -0.40940828026472464  \\
            20.0  16.0  -0.4004248891584828  \\
            1.0  17.0  -0.4137476231011487  \\
            2.0  17.0  -0.4140123798689369  \\
            3.0  17.0  -0.41444116087395005  \\
            4.0  17.0  -0.4151344525849737  \\
            5.0  17.0  -0.4162524726752645  \\
            6.0  17.0  -0.4180477381435221  \\
            7.0  17.0  -0.420910699996009  \\
            8.0  17.0  -0.42542606872237854  \\
            9.0  17.0  -0.43242263780804296  \\
            10.0  17.0  -0.442963985043603  \\
            11.0  17.0  -0.45816311323554426  \\
            12.0  17.0  -0.47863847787253083  \\
            13.0  17.0  -0.5035054034265126  \\
            14.0  17.0  -0.5293163564702379  \\
            15.0  17.0  -0.5503534429243652  \\
            16.0  17.0  -0.561589869146434  \\
            17.0  17.0  -0.5623211997953599  \\
            18.0  17.0  -0.5562382853421319  \\
            19.0  17.0  -0.548201660854949  \\
            20.0  17.0  -0.5413771871909043  \\
            1.0  18.0  -0.6290042726862581  \\
            2.0  18.0  -0.6291710330024333  \\
            3.0  18.0  -0.6294411431995094  \\
            4.0  18.0  -0.6298779796943791  \\
            5.0  18.0  -0.6305826927069174  \\
            6.0  18.0  -0.6317149721804729  \\
            7.0  18.0  -0.6335224570764633  \\
            8.0  18.0  -0.6363779329713378  \\
            9.0  18.0  -0.6408150930558173  \\
            10.0  18.0  -0.6475334777947575  \\
            11.0  18.0  -0.6573068254130455  \\
            12.0  18.0  -0.6706919998652869  \\
            13.0  18.0  -0.6874714364067214  \\
            14.0  18.0  -0.7060044129753688  \\
            15.0  18.0  -0.7231107966764874  \\
            16.0  18.0  -0.735222527373545  \\
            17.0  18.0  -0.7404352554508535  \\
            18.0  18.0  -0.7395987545989261  \\
            19.0  18.0  -0.7354000564637688  \\
            20.0  18.0  -0.7305394229005189  \\
            1.0  19.0  -0.9063065951812045  \\
            2.0  19.0  -0.9064276691244728  \\
            3.0  19.0  -0.9066237940106061  \\
            4.0  19.0  -0.906941017719137  \\
            5.0  19.0  -0.9074528744432122  \\
            6.0  19.0  -0.9082755643732612  \\
            7.0  19.0  -0.9095895711045773  \\
            8.0  19.0  -0.9116673479030665  \\
            9.0  19.0  -0.9149009750895943  \\
            10.0  19.0  -0.9198098194073688  \\
            11.0  19.0  -0.9269832315758078  \\
            12.0  19.0  -0.936888105579391  \\
            13.0  19.0  -0.9494950189893082  \\
            14.0  19.0  -0.963831053000069  \\
            15.0  19.0  -0.9778306450933454  \\
            16.0  19.0  -0.9889136145252131  \\
            17.0  19.0  -0.9951833047929538  \\
            18.0  19.0  -0.9963619941303364  \\
            19.0  19.0  -0.9937306089740016  \\
            20.0  19.0  -0.9892862670117275  \\
            1.0  20.0  -1.231662500679793  \\
            2.0  20.0  -1.2317793940981696  \\
            3.0  20.0  -1.2319687440692353  \\
            4.0  20.0  -1.232275002096951  \\
            5.0  20.0  -1.2327691452697584  \\
            6.0  20.0  -1.2335633124603276  \\
            7.0  20.0  -1.2348316240338209  \\
            8.0  20.0  -1.236836781672382  \\
            9.0  20.0  -1.2399564554019908  \\
            10.0  20.0  -1.2446900085787855  \\
            11.0  20.0  -1.2516022405796663  \\
            12.0  20.0  -1.2611385921934504  \\
            13.0  20.0  -1.2732768652261701  \\
            14.0  20.0  -1.2871390707586732  \\
            15.0  20.0  -1.3009097163857923  \\
            16.0  20.0  -1.3123463421076322  \\
            17.0  20.0  -1.3196569364626256  \\
            18.0  20.0  -1.3221363971812707  \\
            19.0  20.0  -1.3202512280601244  \\
            20.0  20.0  -1.315340232914793  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/Thermal/HinfSurfacePlot_mod.tex <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
layers/standard/.define layer set={%
    background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
}{grid style= {/pgfplots/on layer=axis grid},%
    tick style= {/pgfplots/on layer=axis ticks},%
    axis line style= {/pgfplots/on layer=axis lines},%
    label style= {/pgfplots/on layer=axis descriptions},%
    legend style= {/pgfplots/on layer=axis descriptions},%
    title style= {/pgfplots/on layer=axis descriptions},%
    colorbar style= {/pgfplots/on layer=axis descriptions},%
    ticklabel style= {/pgfplots/on layer=axis tick labels},%
    axis background@ style={/pgfplots/on layer=axis background},%
    3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
}

\pgfplotsset{
colormap={plots1}{rgb(0.00000000)=(1.00000000,1.00000000,0.87843137)
rgb(0.50000000)=(1.00000000,0.64705882,0.00000000)
rgb(1.00000000)=(0.54509804,0.00000000,0.00000000)},
}
\begin{document}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={0.27821691523386716}, point meta min={-3.060688228304874}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={12cm}, height={8cm}, scaled x ticks={false}, xlabel={$p_1$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.0}, xmax={20.0}, xtick={{5.0,10.0,15.0,20.0}}, xticklabels={{$10^1$,$10^2$,$10^3$,$10^4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$p_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.0}, ymax={20.0}, ytick={{5.0,10.0,15.0,20.0}}, yticklabels={{$10^1$,$10^2$,$10^3$,$10^4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled z ticks={false}, zlabel={$\mathcal{H}_\infty$-error}, z tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, z tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, zlabel style={}, zmajorgrids={true}, zmin={-3.03}, zmax={0.27821691523386716}, ztick={{-3.0, -2.5, -2.0,-1.5,-1.0,-0.5,0.0}}, zticklabels={{$10^{-3.0}$, $10^{-2.5}$, $10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, ztick align={inside}, zticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, z grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis z line*={left}, z axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar, colorbar style={ylabel={}, ytick={{-3.0, -2.5, -2.0,-1.5,-1.0,-0.5,0.0}}, yticklabels={{$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={30}{30}]
    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={50fba3df-f384-4cba-95b6-01e1dfb55f2f}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0   -2.819821442338753  \\
            2.0  1.0   -2.8198275258560472  \\
            3.0  1.0   -2.819837408715117  \\
            4.0  1.0   -2.819853439554404  \\
            5.0  1.0   -2.819879472366537  \\
            6.0  1.0   -2.8199217246145625  \\
            7.0  1.0   -2.819990320601365  \\
            8.0  1.0   -2.820101532449972  \\
            9.0  1.0   -2.820281773839722  \\
            10.0  1.0  -2.8205735228292186  \\
            11.0  1.0  -2.821044966647097  \\
            12.0  1.0  -2.82180431291112  \\
            13.0  1.0  -2.8230207726338676  \\
            14.0  1.0  -2.8249515222719803  \\
            15.0  1.0  -2.8279655023622583  \\
            16.0  1.0  -2.8325243124886605  \\
            17.0  1.0  -2.8389775587020933  \\
            18.0  1.0  -2.846700409064734  \\
            19.0  1.0  -2.851182656502328  \\
            20.0  1.0  -2.836616009869445  \\
            1.0  2.0   -2.81982608314135  \\
            2.0  2.0   -2.8198321668967927  \\
            3.0  2.0   -2.819842049920744  \\
            4.0  2.0   -2.819858081406557  \\
            5.0  2.0   -2.8198841147392497  \\
            6.0  2.0   -2.8199263676642463  \\
            7.0  2.0   -2.819994965896736  \\
            8.0  2.0   -2.820106170784294  \\
            9.0  2.0   -2.820286409908161  \\
            10.0  2.0  -2.8205781993714703  \\
            11.0  2.0  -2.821049635005482  \\
            12.0  2.0  -2.821808996787055  \\
            13.0  2.0  -2.8230254840868683  \\
            14.0  2.0  -2.824956277003829  \\
            15.0  2.0  -2.827970325077559  \\
            16.0  2.0  -2.8325292396269406  \\
            17.0  2.0  -2.838982638548247  \\
            18.0  2.0  -2.84670567978808  \\
            19.0  2.0  -2.851188048663371  \\
            20.0  2.0  -2.836621069632899  \\
            1.0  3.0   -2.8198336186277895  \\
            2.0  3.0   -2.81983970759419  \\
            3.0  3.0   -2.8198495858034245  \\
            4.0  3.0   -2.8198656183814803  \\
            5.0  3.0   -2.8198916518614703  \\
            6.0  3.0   -2.819933906903432  \\
            7.0  3.0   -2.82000250101373  \\
            8.0  3.0   -2.8201137120939084  \\
            9.0  3.0   -2.8202939676602825  \\
            10.0  3.0  -2.8205857491770074  \\
            11.0  3.0  -2.8210572138546515  \\
            12.0  3.0  -2.8218166025424476  \\
            13.0  3.0  -2.8230331336498495  \\
            14.0  3.0  -2.824963996447759  \\
            15.0  3.0  -2.827978154373042  \\
            16.0  3.0  -2.8325372395039614  \\
            17.0  3.0  -2.8389908865018167  \\
            18.0  3.0  -2.8467142375952004  \\
            19.0  3.0  -2.8511968039874036  \\
            20.0  3.0  -2.8366292849195984  \\
            1.0  4.0   -2.8198458528444035  \\
            2.0  4.0   -2.819851942801884  \\
            3.0  4.0   -2.8198618210719655  \\
            4.0  4.0   -2.8198778541792753  \\
            5.0  4.0   -2.819903889302833  \\
            6.0  4.0   -2.8199461471177854  \\
            7.0  4.0   -2.820014751372027  \\
            8.0  4.0   -2.820125960593341  \\
            9.0  4.0   -2.8203062173180578  \\
            10.0  4.0  -2.82059802450878  \\
            11.0  4.0  -2.8210695183509134  \\
            12.0  4.0  -2.8218289516831145  \\
            13.0  4.0  -2.82304555362006  \\
            14.0  4.0  -2.8249765294200815  \\
            15.0  4.0  -2.8279908669308216  \\
            16.0  4.0  -2.8325502280044237  \\
            17.0  4.0  -2.839004277688479  \\
            18.0  4.0  -2.8467281319573092  \\
            19.0  4.0  -2.8512110184243196  \\
            20.0  4.0  -2.8366426231538795  \\
            1.0  5.0   -2.8198657146091435  \\
            2.0  5.0   -2.8198717998571174  \\
            3.0  5.0   -2.8198816791599297  \\
            4.0  5.0   -2.8198977192003505  \\
            5.0  5.0   -2.8199237572281595  \\
            6.0  5.0   -2.8199660190436924  \\
            7.0  5.0   -2.820034595171681  \\
            8.0  5.0   -2.8201458570071978  \\
            9.0  5.0   -2.82032611541619  \\
            10.0  5.0  -2.8206179517276095  \\
            11.0  5.0  -2.8210894948649092  \\
            12.0  5.0  -2.8218489999853182  \\
            13.0  5.0  -2.8230657166582223  \\
            14.0  5.0  -2.8249968765847298  \\
            15.0  5.0  -2.8280115040252176  \\
            16.0  5.0  -2.832571314396169  \\
            17.0  5.0  -2.8390260179331857  \\
            18.0  5.0  -2.8467506891081418  \\
            19.0  5.0  -2.851234095573678  \\
            20.0  5.0  -2.8366642773788118  \\
            1.0  6.0   -2.8198979562320683  \\
            2.0  6.0   -2.819904042442259  \\
            3.0  6.0   -2.8199139241467237  \\
            4.0  6.0   -2.8199299654343393  \\
            5.0  6.0   -2.8199560073631034  \\
            6.0  6.0   -2.8199982760260855  \\
            7.0  6.0   -2.820066861973053  \\
            8.0  6.0   -2.8201781449737  \\
            9.0  6.0   -2.820358422371193  \\
            10.0  6.0  -2.820650314462767  \\
            11.0  6.0  -2.82112192282761  \\
            12.0  6.0  -2.821881550210927  \\
            13.0  6.0  -2.8230984465588245  \\
            14.0  6.0  -2.825029905350825  \\
            15.0  6.0  -2.8280450046839825  \\
            16.0  6.0  -2.832605543232577  \\
            17.0  6.0  -2.839061308175694  \\
            18.0  6.0  -2.8467873058708313  \\
            19.0  6.0  -2.8512715560132813  \\
            20.0  6.0  -2.836699428184493  \\
            1.0  7.0   -2.8199502812578294  \\
            2.0  7.0   -2.8199563687820044  \\
            3.0  7.0   -2.819966252306137  \\
            4.0  7.0   -2.819982298572472  \\
            5.0  7.0   -2.820008346759778  \\
            6.0  7.0   -2.8200506253888427  \\
            7.0  7.0   -2.820119229443491  \\
            8.0  7.0   -2.8202305151890883  \\
            9.0  7.0   -2.820410861875396  \\
            10.0  7.0  -2.820702813842208  \\
            11.0  7.0  -2.8211745499646694  \\
            12.0  7.0  -2.821934366918086  \\
            13.0  7.0  -2.8231515649264076  \\
            14.0  7.0  -2.8250835081530576  \\
            15.0  7.0  -2.828099374267531  \\
            16.0  7.0  -2.832661094581365  \\
            17.0  7.0  -2.8391185827808405  \\
            18.0  7.0  -2.8468467334625074  \\
            19.0  7.0  -2.8513323537923303  \\
            20.0  7.0  -2.8367564767083446  \\
            1.0  8.0   -2.820035173632854  \\
            2.0  8.0   -2.8200412632107925  \\
            3.0  8.0   -2.820051150689689  \\
            4.0  8.0   -2.8200672031781924  \\
            5.0  8.0   -2.8200932620754546  \\
            6.0  8.0   -2.8201355573445612  \\
            7.0  8.0   -2.8202041897715753  \\
            8.0  8.0   -2.820315521774151  \\
            9.0  8.0   -2.8204959343641245  \\
            10.0  8.0  -2.82078801280513  \\
            11.0  8.0  -2.821259931230847  \\
            12.0  8.0  -2.8220200639263804  \\
            13.0  8.0  -2.8232377454203186  \\
            14.0  8.0  -2.825170474230456  \\
            15.0  8.0  -2.8281875850968596  \\
            16.0  8.0  -2.832751222904781  \\
            17.0  8.0  -2.8392115078269127  \\
            18.0  8.0  -2.8469431532605043  \\
            19.0  8.0  -2.8514309982976216  \\
            20.0  8.0  -2.8368490355199794  \\
            1.0  9.0   -2.820172828746241  \\
            2.0  9.0   -2.8201789232046575  \\
            3.0  9.0   -2.8201888163471107  \\
            4.0  9.0   -2.8202048792611287  \\
            5.0  9.0   -2.8202309560640884  \\
            6.0  9.0   -2.820273279077501  \\
            7.0  9.0   -2.8203419541925387  \\
            8.0  9.0   -2.820453360834959  \\
            9.0  9.0   -2.8206338856488595  \\
            10.0  9.0  -2.820926148144157  \\
            11.0  9.0  -2.8213983816131476  \\
            12.0  9.0  -2.8221590013760847  \\
            13.0  9.0  -2.8233774889812673  \\
            14.0  9.0  -2.825311494198089  \\
            15.0  9.0  -2.8283306230058884  \\
            16.0  9.0  -2.8328973732699296  \\
            17.0  9.0  -2.8393621960182713  \\
            18.0  9.0  -2.847099512331405  \\
            19.0  9.0  -2.851590966964024  \\
            20.0  9.0  -2.836999131473131  \\
            1.0  10.0  -2.82039585170692  \\
            2.0  10.0  -2.8204019623664704  \\
            3.0  10.0  -2.82041187027392  \\
            4.0  10.0  -2.8204279447947407  \\
            5.0  10.0  -2.8204540307210615  \\
            6.0  10.0  -2.8204964172923592  \\
            7.0  10.0  -2.820565166903216  \\
            8.0  10.0  -2.820676655407091  \\
            9.0  10.0  -2.820857380260061  \\
            10.0  10.0 -2.821149965739015  \\
            11.0  10.0 -2.8216226849456962  \\
            12.0  10.0 -2.8223840999558356  \\
            13.0  10.0 -2.8236038907601166  \\
            14.0  10.0 -2.825539965472879  \\
            15.0  10.0 -2.828562367080922  \\
            16.0  10.0 -2.8331341649768302  \\
            17.0  10.0 -2.839606347991871  \\
            18.0  10.0 -2.847352862244199  \\
            19.0  10.0 -2.8518501717110096  \\
            20.0  10.0 -2.837242328232745  \\
            1.0  11.0  -2.820756634898408  \\
            2.0  11.0  -2.820762745351935  \\
            3.0  11.0  -2.820772666437362  \\
            4.0  11.0  -2.8207887734930472  \\
            5.0  11.0  -2.8208149203583055  \\
            6.0  11.0  -2.820857359716719  \\
            7.0  11.0  -2.8209262236018793  \\
            8.0  11.0  -2.8210379166234953  \\
            9.0  11.0  -2.8212189480330503  \\
            10.0  11.0 -2.8215120195247088  \\
            11.0  11.0 -2.8219855629876816  \\
            12.0  11.0 -2.822748279430777  \\
            13.0  11.0 -2.8239701670421296  \\
            14.0  11.0 -2.825909598569158  \\
            15.0  11.0 -2.828937300940221  \\
            16.0  11.0 -2.833517278282891  \\
            17.0  11.0 -2.84000138766142  \\
            18.0  11.0 -2.847762809674128  \\
            19.0  11.0 -2.852269612849223  \\
            20.0  11.0 -2.8376358338010577  \\
            1.0  12.0  -2.821338931721849  \\
            2.0  12.0  -2.8213450588763886  \\
            3.0  12.0  -2.8213550072010647  \\
            4.0  12.0  -2.8213711583041823  \\
            5.0  12.0  -2.821397377231526  \\
            6.0  12.0  -2.8214399326824084  \\
            7.0  12.0  -2.8215089854395403  \\
            8.0  12.0  -2.821620985010679  \\
            9.0  12.0  -2.821802513198121  \\
            10.0  12.0 -2.822096390355731  \\
            11.0  12.0 -2.8225712389956388  \\
            12.0  12.0 -2.8233360622799464  \\
            13.0  12.0 -2.824561341917908  \\
            14.0  12.0 -2.8265062003766346  \\
            15.0  12.0 -2.8295424818056234  \\
            16.0  12.0 -2.8341356937957363  \\
            17.0  12.0 -2.840639104899942  \\
            18.0  12.0 -2.8484246592751754  \\
            19.0  12.0 -2.852946841726493  \\
            20.0  12.0 -2.8382711053679404  \\
            1.0  13.0  -2.822275014699911  \\
            2.0  13.0  -2.822281168961399  \\
            3.0  13.0  -2.8222911610599493  \\
            4.0  13.0  -2.8223073834064527  \\
            5.0  13.0  -2.8223337180051034  \\
            6.0  13.0  -2.8223764612633113  \\
            7.0  13.0  -2.8224458186614148  \\
            8.0  13.0  -2.8225583127208624  \\
            9.0  13.0  -2.822740642782111  \\
            10.0  13.0 -2.823035819883743  \\
            11.0  13.0 -2.823512772938487  \\
            12.0  13.0 -2.8242809961062774  \\
            13.0  13.0 -2.8255117498859135  \\
            14.0  13.0 -2.8274653663227856  \\
            15.0  13.0 -2.83051549539961  \\
            16.0  13.0 -2.835130072299456  \\
            17.0  13.0 -2.84166465012989  \\
            18.0  13.0 -2.84948918730724  \\
            19.0  13.0 -2.8540362388360596  \\
            20.0  13.0 -2.8392928003530487  \\
            1.0  14.0  -2.8237697281320537  \\
            2.0  14.0  -2.8237759257517543  \\
            3.0  14.0  -2.823785988342799  \\
            4.0  14.0  -2.823802325112323  \\
            5.0  14.0  -2.823828845487392  \\
            6.0  14.0  -2.823871890260415  \\
            7.0  14.0  -2.8239417371984477  \\
            8.0  14.0  -2.824055025635646  \\
            9.0  14.0  -2.824238644189433  \\
            10.0  14.0 -2.824535909490577  \\
            11.0  14.0 -2.825016243317056  \\
            12.0  14.0 -2.8257899290384256  \\
            13.0  14.0 -2.827029478718118  \\
            14.0  14.0 -2.8289971672381653  \\
            15.0  14.0 -2.832069552122781  \\
            16.0  14.0 -2.8367184743061933  \\
            17.0  14.0 -2.8433031749099333  \\
            18.0  14.0 -2.8511904457663255  \\
            19.0  14.0 -2.8557775882943384  \\
            20.0  14.0 -2.840925399423549  \\
            1.0  15.0  -2.826128504069937  \\
            2.0  15.0  -2.8261347708817546  \\
            3.0  15.0  -2.8261449457757273  \\
            4.0  15.0  -2.826161464890222  \\
            5.0  15.0  -2.8261882812680534  \\
            6.0  15.0  -2.8262318066621877  \\
            7.0  15.0  -2.8263024335795475  \\
            8.0  15.0  -2.8264169876988703  \\
            9.0  15.0  -2.8266026592033606  \\
            10.0  15.0 -2.82690325219159  \\
            11.0  15.0 -2.8273889735219737  \\
            12.0  15.0 -2.828171364472567  \\
            13.0  15.0 -2.829424931617526  \\
            14.0  15.0 -2.831415055204349  \\
            15.0  15.0 -2.8345229248967585  \\
            16.0  15.0 -2.8392266324786783  \\
            17.0  15.0 -2.845891338578049  \\
            18.0  15.0 -2.853878852136191  \\
            19.0  15.0 -2.858530245688595  \\
            20.0  15.0 -2.843504830880974  \\
            1.0  16.0  -2.829771492545479  \\
            2.0  16.0  -2.8297778678065963  \\
            3.0  16.0  -2.829788218810866  \\
            4.0  16.0  -2.829805023842599  \\
            5.0  16.0  -2.8298323044317404  \\
            6.0  16.0  -2.829876583398204  \\
            7.0  16.0  -2.8299484334965608  \\
            8.0  16.0  -2.830064972443864  \\
            9.0  16.0  -2.8302538634926484  \\
            10.0  16.0 -2.8305596751860826  \\
            11.0  16.0 -2.8310538460681243  \\
            12.0  16.0 -2.8318498913490653  \\
            13.0  16.0 -2.833125449594492  \\
            14.0  16.0 -2.83515077686106  \\
            15.0  16.0 -2.8383143515903133  \\
            16.0  16.0 -2.843104120701298  \\
            17.0  16.0 -2.849894641214315  \\
            18.0  16.0 -2.8580400734925844  \\
            19.0  16.0 -2.8627931999875433  \\
            20.0  16.0 -2.847496425065582  \\
            1.0  17.0  -2.835163975671779  \\
            2.0  17.0  -2.835170515285371  \\
            3.0  17.0  -2.8351811331652126  \\
            4.0  17.0  -2.8351983714969435  \\
            5.0  17.0  -2.835226355520435  \\
            6.0  17.0  -2.8352717764709214  \\
            7.0  17.0  -2.8353454801543396  \\
            8.0  17.0  -2.8354650271006863  \\
            9.0  17.0  -2.8356587974237466  \\
            10.0  17.0 -2.835972518578859  \\
            11.0  17.0 -2.836479497009226  \\
            12.0  17.0 -2.8372962422564596  \\
            13.0  17.0 -2.8386051473285723  \\
            14.0  17.0 -2.8406838786635515  \\
            15.0  17.0 -2.8439320146232663  \\
            16.0  17.0 -2.8488525680025836  \\
            17.0  17.0 -2.85583461927439  \\
            18.0  17.0 -2.864221173155089  \\
            19.0  17.0 -2.8691310668871814  \\
            20.0  17.0 -2.8534244172548693  \\
            1.0  18.0  -2.842421967149204  \\
            2.0  18.0  -2.8424287358164357  \\
            3.0  18.0  -2.842439725681137  \\
            4.0  18.0  -2.842457567931704  \\
            5.0  18.0  -2.84248653245665  \\
            6.0  18.0  -2.8425335451558147  \\
            7.0  18.0  -2.842609832640425  \\
            8.0  18.0  -2.8427335725326404  \\
            9.0  18.0  -2.842934144734946  \\
            10.0  18.0 -2.8432588929956886  \\
            11.0  18.0 -2.8437837298093656  \\
            12.0  18.0 -2.8446293454641105  \\
            13.0  18.0 -2.8459847790096817  \\
            14.0  18.0 -2.8481380726992738  \\
            15.0  18.0 -2.851504398543436  \\
            16.0  18.0 -2.8566080677010475  \\
            17.0  18.0 -2.863859071973988  \\
            18.0  18.0 -2.8725860117770896  \\
            19.0  18.0 -2.8777213700006725  \\
            20.0  18.0 -2.8614498811298215  \\
            1.0  19.0  -2.8498207273840497  \\
            2.0  19.0  -2.8498277421473825  \\
            3.0  19.0  -2.8498391314142917  \\
            4.0  19.0  -2.849857622345471  \\
            5.0  19.0  -2.8498876400392708  \\
            6.0  19.0  -2.8499363624534833  \\
            7.0  19.0  -2.8500154249940493  \\
            8.0  19.0  -2.8501436688200243  \\
            9.0  19.0  -2.850351547915881  \\
            10.0  19.0 -2.85068814392611  \\
            11.0  19.0 -2.8512321733305654  \\
            12.0  19.0 -2.8521088293701133  \\
            13.0  19.0 -2.853514322277742  \\
            14.0  19.0 -2.8557479282990132  \\
            15.0  19.0 -2.8592417987142764  \\
            16.0  19.0 -2.864543709139714  \\
            17.0  19.0 -2.8720875481463737  \\
            18.0  19.0 -2.881189507552809  \\
            19.0  19.0 -2.8865863312616633  \\
            20.0  19.0 -2.8697397157143207  \\
            1.0  20.0  -2.8491924557963477  \\
            2.0  20.0  -2.849199468730095  \\
            3.0  20.0  -2.849210855229714  \\
            4.0  20.0  -2.84922934149582  \\
            5.0  20.0  -2.8492593515936258  \\
            6.0  20.0  -2.8493080621161155  \\
            7.0  20.0  -2.8493871051812274  \\
            8.0  20.0  -2.8495153179934833  \\
            9.0  20.0  -2.849723148264993  \\
            10.0  20.0 -2.850059668814733  \\
            11.0  20.0 -2.850603585720184  \\
            12.0  20.0 -2.851480085690146  \\
            13.0  20.0 -2.8528853963270557  \\
            14.0  20.0 -2.8551188988572354  \\
            15.0  20.0 -2.858613124125137  \\
            16.0  20.0 -2.8639170616731584  \\
            17.0  20.0 -2.8714682733512182  \\
            18.0  20.0 -2.880593705071626  \\
            19.0  20.0 -2.886058711704836  \\
            20.0  20.0 -2.8693764669135753  \\
        }
        ;

    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={50fba3df-f384-4cba-95b6-01e1dfb55f2f}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0      -2.191678736229597 \\
            2.0  1.0      -2.19167873622939 \\
            3.0  1.0      -2.191678736231396 \\
            4.0  1.0      -2.191678736229826 \\
            5.0  1.0      -2.191678736233465 \\
            6.0  1.0      -2.1916787362326895 \\
            7.0  1.0      -2.1916787362306365 \\
            8.0  1.0      -2.191678736230578 \\
            9.0  1.0      -2.1916787362307604 \\
            10.0  1.0     -2.1916787362304584 \\
            11.0  1.0     -2.191678736230134 \\
            12.0  1.0     -2.191678736230785 \\
            13.0  1.0     -2.19167873624667 \\
            14.0  1.0     -2.19167873624643 \\
            15.0  1.0     -2.1916787362616366 \\
            16.0  1.0     -2.1916787363437504 \\
            17.0  1.0     -2.191678736306032 \\
            18.0  1.0     -2.1916787363564527 \\
            19.0  1.0     -2.1910486198113595 \\
            20.0  1.0     -2.1916787362917645 \\
            1.0  2.0      -2.191678736229814 \\
            2.0  2.0      -2.1916787362304855 \\
            3.0  2.0      -2.1916787362298016 \\
            4.0  2.0      -2.191678736231579 \\
            5.0  2.0      -2.1916787362319554 \\
            6.0  2.0      -2.1916787362320163 \\
            7.0  2.0      -2.191678736233002 \\
            8.0  2.0      -2.1916787362359957 \\
            9.0  2.0      -2.191678736230471 \\
            10.0  2.0     -2.1916787362295596 \\
            11.0  2.0     -2.1916787362294063 \\
            12.0  2.0     -2.1916787362301595 \\
            13.0  2.0     -2.1916787362553696 \\
            14.0  2.0     -2.1916787362505086 \\
            15.0  2.0     -2.1916787363315664 \\
            16.0  2.0     -2.1916787362882317 \\
            17.0  2.0     -2.191678736291699 \\
            18.0  2.0     -2.1916787363499712 \\
            19.0  2.0     -2.1911307763447043 \\
            20.0  2.0     -2.191678736296239 \\
            1.0  3.0      -2.1916787362303825 \\
            2.0  3.0      -2.1916787362305814 \\
            3.0  3.0      -2.1916787362310486 \\
            4.0  3.0      -2.1916787362319803 \\
            5.0  3.0      -2.191678736231427 \\
            6.0  3.0      -2.191678736230481 \\
            7.0  3.0      -2.1916787362349774 \\
            8.0  3.0      -2.191678736230993 \\
            9.0  3.0      -2.191678736232478 \\
            10.0  3.0     -2.1916787362309584 \\
            11.0  3.0     -2.1916787362319945 \\
            12.0  3.0     -2.1916787362301897 \\
            13.0  3.0     -2.1916787362637304 \\
            14.0  3.0     -2.191678736246098 \\
            15.0  3.0     -2.191678736341791 \\
            16.0  3.0     -2.1916787362928756 \\
            17.0  3.0     -2.1916787362976526 \\
            18.0  3.0     -2.191678736375768 \\
            19.0  3.0     -2.1912639403730845 \\
            20.0  3.0     -2.1916787363076886 \\
            1.0  4.0      -2.191678736230843 \\
            2.0  4.0      -2.1916787362321473 \\
            3.0  4.0      -2.191678736231231 \\
            4.0  4.0      -2.1916787362324093 \\
            5.0  4.0      -2.191678736231388 \\
            6.0  4.0      -2.191678736232752 \\
            7.0  4.0      -2.191678736235805 \\
            8.0  4.0      -2.191678736232251 \\
            9.0  4.0      -2.1916787362305574 \\
            10.0  4.0     -2.191678736232404 \\
            11.0  4.0     -2.19167873623043 \\
            12.0  4.0     -2.191678736230532 \\
            13.0  4.0     -2.191678736261339 \\
            14.0  4.0     -2.1916787362587127 \\
            15.0  4.0     -2.1916787362881682 \\
            16.0  4.0     -2.1916787362932215 \\
            17.0  4.0     -2.191678736292984 \\
            18.0  4.0     -2.1916787363501413 \\
            19.0  4.0     -2.191479541283293 \\
            20.0  4.0     -2.1916787363170336 \\
            1.0  5.0      -2.1916787362318053 \\
            2.0  5.0      -2.191678736230948 \\
            3.0  5.0      -2.191678736231428 \\
            4.0  5.0      -2.191678736230363 \\
            5.0  5.0      -2.191678736232718 \\
            6.0  5.0      -2.191678736238662 \\
            7.0  5.0      -2.1916787362309105 \\
            8.0  5.0      -2.1916787362309167 \\
            9.0  5.0      -2.1916787362303043 \\
            10.0  5.0     -2.191678736230118 \\
            11.0  5.0     -2.1916787362302728 \\
            12.0  5.0     -2.191678736232095 \\
            13.0  5.0     -2.1916787362602808 \\
            14.0  5.0     -2.1916787362502004 \\
            15.0  5.0     -2.1916787363187473 \\
            16.0  5.0     -2.191678736377362 \\
            17.0  5.0     -2.191678736302141 \\
            18.0  5.0     -2.191678736345039 \\
            19.0  5.0     -2.1916787362433983 \\
            20.0  5.0     -2.191678736285428 \\
            1.0  6.0      -2.191678736230049 \\
            2.0  6.0      -2.191678736230384 \\
            3.0  6.0      -2.1916787362301715 \\
            4.0  6.0      -2.191678736236231 \\
            5.0  6.0      -2.191678736231242 \\
            6.0  6.0      -2.19167873623499 \\
            7.0  6.0      -2.1916787362303674 \\
            8.0  6.0      -2.191678736231369 \\
            9.0  6.0      -2.191678736230323 \\
            10.0  6.0     -2.1916787362303145 \\
            11.0  6.0     -2.1916787362322134 \\
            12.0  6.0     -2.1916787362305095 \\
            13.0  6.0     -2.191678736276219 \\
            14.0  6.0     -2.1916787362465406 \\
            15.0  6.0     -2.1916787367604798 \\
            16.0  6.0     -2.191678736301023 \\
            17.0  6.0     -2.1916787363023795 \\
            18.0  6.0     -2.191678736377093 \\
            19.0  6.0     -2.1916787362392594 \\
            20.0  6.0     -2.1916787362599877 \\
            1.0  7.0      -2.191678736243169 \\
            2.0  7.0      -2.1916787362294747 \\
            3.0  7.0      -2.1916787362402546 \\
            4.0  7.0      -2.1916787362319052 \\
            5.0  7.0      -2.191678736230002 \\
            6.0  7.0      -2.1916787362318084 \\
            7.0  7.0      -2.1916787362341794 \\
            8.0  7.0      -2.1916787362299024 \\
            9.0  7.0      -2.1916787362300236 \\
            10.0  7.0     -2.1916787362318533 \\
            11.0  7.0     -2.1916787362304015 \\
            12.0  7.0     -2.19167873623092 \\
            13.0  7.0     -2.191678736274138 \\
            14.0  7.0     -2.191678736250339 \\
            15.0  7.0     -2.1916787364000405 \\
            16.0  7.0     -2.1916787362650276 \\
            17.0  7.0     -2.191678736302397 \\
            18.0  7.0     -2.191678736363813 \\
            19.0  7.0     -2.191678736241163 \\
            20.0  7.0     -2.1916787362657977 \\
            1.0  8.0      -2.191678736230699 \\
            2.0  8.0      -2.1916787362311796 \\
            3.0  8.0      -2.191678736230035 \\
            4.0  8.0      -2.191678736229696 \\
            5.0  8.0      -2.1916787362302927 \\
            6.0  8.0      -2.1916787362303674 \\
            7.0  8.0      -2.1916787362381425 \\
            8.0  8.0      -2.1916787362338095 \\
            9.0  8.0      -2.1916787362312675 \\
            10.0  8.0     -2.191678736231593 \\
            11.0  8.0     -2.1916787362311068 \\
            12.0  8.0     -2.1916787362361356 \\
            13.0  8.0     -2.191678736275634 \\
            14.0  8.0     -2.191678736263923 \\
            15.0  8.0     -2.1916787362965637 \\
            16.0  8.0     -2.1916787363262653 \\
            17.0  8.0     -2.1916787362940986 \\
            18.0  8.0     -2.1916787363784866 \\
            19.0  8.0     -2.1916787362453816 \\
            20.0  8.0     -2.191678736297354 \\
            1.0  9.0      -2.1916787362302093 \\
            2.0  9.0      -2.191678736231599 \\
            3.0  9.0      -2.191678736230819 \\
            4.0  9.0      -2.1916787362310743 \\
            5.0  9.0      -2.19167873623014 \\
            6.0  9.0      -2.1916787362306676 \\
            7.0  9.0      -2.1916787362307755 \\
            8.0  9.0      -2.1916787362307186 \\
            9.0  9.0      -2.1916787362318417 \\
            10.0  9.0     -2.1916787362301737 \\
            11.0  9.0     -2.1916787362309447 \\
            12.0  9.0     -2.1916787363190178 \\
            13.0  9.0     -2.1916787362513332 \\
            14.0  9.0     -2.191678736265984 \\
            15.0  9.0     -2.1916787362893455 \\
            16.0  9.0     -2.191678736282732 \\
            17.0  9.0     -2.191678736308066 \\
            18.0  9.0     -2.191678736378377 \\
            19.0  9.0     -2.1916787362338717 \\
            20.0  9.0     -2.1916787362971695 \\
            1.0  10.0     -2.1916787362318058 \\
            2.0  10.0     -2.1916787362298638 \\
            3.0  10.0     -2.191678736232119 \\
            4.0  10.0     -2.1916787362321055 \\
            5.0  10.0     -2.1916787362313377 \\
            6.0  10.0     -2.1916787362320815 \\
            7.0  10.0     -2.191678736231972 \\
            8.0  10.0     -2.19167873623037 \\
            9.0  10.0     -2.1916787362306738 \\
            10.0  10.0    -2.1916787362304326 \\
            11.0  10.0    -2.191678736229601 \\
            12.0  10.0    -2.191678736315823 \\
            13.0  10.0    -2.191678736300876 \\
            14.0  10.0    -2.1916787362574004 \\
            15.0  10.0    -2.1916787369253163 \\
            16.0  10.0    -2.1916787363324812 \\
            17.0  10.0    -2.191678736250415 \\
            18.0  10.0    -2.191678736302121 \\
            19.0  10.0    -2.1916787362328907 \\
            20.0  10.0    -2.1916787362547523 \\
            1.0  11.0     -2.191678736232083 \\
            2.0  11.0     -2.1916787362319323 \\
            3.0  11.0     -2.191678736234445 \\
            4.0  11.0     -2.191678736231319 \\
            5.0  11.0     -2.191678736231255 \\
            6.0  11.0     -2.191678736229986 \\
            7.0  11.0     -2.1916787362324475 \\
            8.0  11.0     -2.1916787362297567 \\
            9.0  11.0     -2.1916787362453496 \\
            10.0  11.0    -2.1916787362374195 \\
            11.0  11.0    -2.191678736312339 \\
            12.0  11.0    -2.1916787363835963 \\
            13.0  11.0    -2.1916787362926495 \\
            14.0  11.0    -2.1916787362481474 \\
            15.0  11.0    -2.191678736333097 \\
            16.0  11.0    -2.1916787362607217 \\
            17.0  11.0    -2.191678736341255 \\
            18.0  11.0    -2.19167873645347 \\
            19.0  11.0    -2.191678736236251 \\
            20.0  11.0    -2.19167873627582 \\
            1.0  12.0     -2.1916787362616037 \\
            2.0  12.0     -2.1916787362630434 \\
            3.0  12.0     -2.191678736255668 \\
            4.0  12.0     -2.191678736295874 \\
            5.0  12.0     -2.191678736276411 \\
            6.0  12.0     -2.191678736287527 \\
            7.0  12.0     -2.1916787362721846 \\
            8.0  12.0     -2.191678736291773 \\
            9.0  12.0     -2.191678736316168 \\
            10.0  12.0    -2.1916787363878725 \\
            11.0  12.0    -2.1916787364093793 \\
            12.0  12.0    -2.1916787372051436 \\
            13.0  12.0    -2.1916787363245596 \\
            14.0  12.0    -2.1916787363099006 \\
            15.0  12.0    -2.1916787362859975 \\
            16.0  12.0    -2.1916787363875514 \\
            17.0  12.0    -2.191678736325881 \\
            18.0  12.0    -2.191678736268041 \\
            19.0  12.0    -2.1916787362503856 \\
            20.0  12.0    -2.191678736285692 \\
            1.0  13.0     -2.191678736284311 \\
            2.0  13.0     -2.1916787362869323 \\
            3.0  13.0     -2.1916787362633356 \\
            4.0  13.0     -2.1916787362614474 \\
            5.0  13.0     -2.1916787362767964 \\
            6.0  13.0     -2.1916787362629684 \\
            7.0  13.0     -2.1916787362737953 \\
            8.0  13.0     -2.191678736266279 \\
            9.0  13.0     -2.1916787362589463 \\
            10.0  13.0    -2.191678736566613 \\
            11.0  13.0    -2.1916787363870633 \\
            12.0  13.0    -2.1916787365405908 \\
            13.0  13.0    -2.191678736943039 \\
            14.0  13.0    -2.191678736277865 \\
            15.0  13.0    -2.1916787363732615 \\
            16.0  13.0    -2.191678737556557 \\
            17.0  13.0    -2.1916787364795156 \\
            18.0  13.0    -2.19167873628176 \\
            19.0  13.0    -2.1916787362353447 \\
            20.0  13.0    -2.1916787362096835 \\
            1.0  14.0     -2.1916787362697803 \\
            2.0  14.0     -2.1916787362557564 \\
            3.0  14.0     -2.191678736247412 \\
            4.0  14.0     -2.191678736658236 \\
            5.0  14.0     -2.191678736632861 \\
            6.0  14.0     -2.1916787364390866 \\
            7.0  14.0     -2.191678736477003 \\
            8.0  14.0     -2.1916787364558328 \\
            9.0  14.0     -2.1916787366445316 \\
            10.0  14.0    -2.1916787364114936 \\
            11.0  14.0    -2.1916787365845707 \\
            12.0  14.0    -2.1916787366401183 \\
            13.0  14.0    -2.1916787363907235 \\
            14.0  14.0    -2.1916787362690253 \\
            15.0  14.0    -2.1916787364281007 \\
            16.0  14.0    -2.191678736327177 \\
            17.0  14.0    -2.191678736336497 \\
            18.0  14.0    -2.1916787363253634 \\
            19.0  14.0    -2.1916787362363013 \\
            20.0  14.0    -2.191678736272039 \\
            1.0  15.0     -2.191678736391703 \\
            2.0  15.0     -2.1916787363965953 \\
            3.0  15.0     -2.191678736382798 \\
            4.0  15.0     -2.191678736380685 \\
            5.0  15.0     -2.1916787364106094 \\
            6.0  15.0     -2.1916787364707764 \\
            7.0  15.0     -2.191678736420223 \\
            8.0  15.0     -2.1916787363293966 \\
            9.0  15.0     -2.191678736434022 \\
            10.0  15.0    -2.1916787364883494 \\
            11.0  15.0    -2.1916787363903656 \\
            12.0  15.0    -2.1916787364800485 \\
            13.0  15.0    -2.1916787363836012 \\
            14.0  15.0    -2.191678736564496 \\
            15.0  15.0    -2.1916787364373556 \\
            16.0  15.0    -2.191678736340797 \\
            17.0  15.0    -2.191678736372559 \\
            18.0  15.0    -2.1916787363389534 \\
            19.0  15.0    -2.1916787362445938 \\
            20.0  15.0    -2.191678736225105 \\
            1.0  16.0     -2.191678736451788 \\
            2.0  16.0     -2.191678736499955 \\
            3.0  16.0     -2.191678736468025 \\
            4.0  16.0     -2.1916787363705916 \\
            5.0  16.0     -2.191678736429088 \\
            6.0  16.0     -2.191678736410261 \\
            7.0  16.0     -2.191678736477823 \\
            8.0  16.0     -2.191678736425238 \\
            9.0  16.0     -2.191678736400786 \\
            10.0  16.0    -2.1916787364947403 \\
            11.0  16.0    -2.1916787364293913 \\
            12.0  16.0    -2.1916787364618187 \\
            13.0  16.0    -2.1916787363721113 \\
            14.0  16.0    -2.1916787363916375 \\
            15.0  16.0    -2.191678736409113 \\
            16.0  16.0    -2.1916787365279906 \\
            17.0  16.0    -2.191678736368835 \\
            18.0  16.0    -2.1916787362627668 \\
            19.0  16.0    -2.1916787362659553 \\
            20.0  16.0    -2.1916787362465073 \\
            1.0  17.0     -2.191678736235973 \\
            2.0  17.0     -2.1916787362405614 \\
            3.0  17.0     -2.1916787362323 \\
            4.0  17.0     -2.1916787362451515 \\
            5.0  17.0     -2.1916787362410903 \\
            6.0  17.0     -2.1916787362439853 \\
            7.0  17.0     -2.191678736235348 \\
            8.0  17.0     -2.1916787362373378 \\
            9.0  17.0     -2.1916787362383072 \\
            10.0  17.0    -2.1916787362482446 \\
            11.0  17.0    -2.1916787362338948 \\
            12.0  17.0    -2.1916787363137047 \\
            13.0  17.0    -2.1916787364386203 \\
            14.0  17.0    -2.1916787364711383 \\
            15.0  17.0    -2.1916787363551564 \\
            16.0  17.0    -2.191678736344009 \\
            17.0  17.0    -2.191678736328661 \\
            18.0  17.0    -2.191678736256147 \\
            19.0  17.0    -2.1916787362604833 \\
            20.0  17.0    -2.191678736268521 \\
            1.0  18.0     -2.1916787362406587 \\
            2.0  18.0     -2.1916787362421024 \\
            3.0  18.0     -2.1916787362360446 \\
            4.0  18.0     -2.1916787362416468 \\
            5.0  18.0     -2.191678736235628 \\
            6.0  18.0     -2.1916787362438104 \\
            7.0  18.0     -2.1916787362381256 \\
            8.0  18.0     -2.1916787362397665 \\
            9.0  18.0     -2.191678736240173 \\
            10.0  18.0    -2.191678736246621 \\
            11.0  18.0    -2.19167873622963 \\
            12.0  18.0    -2.1916787362295826 \\
            13.0  18.0    -2.1916787362294747 \\
            14.0  18.0    -2.1916787362416406 \\
            15.0  18.0    -2.191678736341026 \\
            16.0  18.0    -2.191678736256904 \\
            17.0  18.0    -2.1916787363180164 \\
            18.0  18.0    -2.1916787362621926 \\
            19.0  18.0    -2.1916787362462626 \\
            20.0  18.0    -2.1916787362356045 \\
            1.0  19.0     -2.1916787362687162 \\
            2.0  19.0     -2.1916787362561703 \\
            3.0  19.0     -2.191678736251826 \\
            4.0  19.0     -2.191678736249073 \\
            5.0  19.0     -2.191678736245689 \\
            6.0  19.0     -2.19167873626518 \\
            7.0  19.0     -2.191678736268262 \\
            8.0  19.0     -2.19167873625377 \\
            9.0  19.0     -2.1916787362809864 \\
            10.0  19.0    -2.191678736258958 \\
            11.0  19.0    -2.1916787362484573 \\
            12.0  19.0    -2.191678736236509 \\
            13.0  19.0    -2.1916787361627885 \\
            14.0  19.0    -2.191678736237177 \\
            15.0  19.0    -2.1870893016406905 \\
            16.0  19.0    -2.1777522815473853 \\
            17.0  19.0    -2.1895454120735978 \\
            18.0  19.0    -2.19167873625103 \\
            19.0  19.0    -2.1755637676267736 \\
            20.0  19.0    -2.13193827883699 \\
            1.0  20.0     -2.1916787363098122 \\
            2.0  20.0     -2.1916787363137353 \\
            3.0  20.0     -2.1916787363057404 \\
            4.0  20.0     -2.1916787363044197 \\
            5.0  20.0     -2.191678736387934 \\
            6.0  20.0     -2.191678736278866 \\
            7.0  20.0     -2.1916787363354913 \\
            8.0  20.0     -2.1916787363524524 \\
            9.0  20.0     -2.1916787362665757 \\
            10.0  20.0    -2.1916787363197976 \\
            11.0  20.0    -2.1916787362539734 \\
            12.0  20.0    -2.191678736272641 \\
            13.0  20.0    -2.191678736253324 \\
            14.0  20.0    -2.191678736247493 \\
            15.0  20.0    -2.1916787364052253 \\
            16.0  20.0    -2.1916787362835635 \\
            17.0  20.0    -2.191678736276585 \\
            18.0  20.0    -2.1916787362834453 \\
            19.0  20.0    -2.191678736220723 \\
            20.0  20.0    -2.1916787362322063 \\
        }
        ;

    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={05222f35-a931-4f98-86b1-93e0974707f0}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  -1.12310770975038  \\
            2.0  1.0  -0.904686580090222  \\
            3.0  1.0  -0.4382552055707462  \\
            4.0  1.0  -0.18750763682222768  \\
            5.0  1.0  -0.0224094168647556  \\
            6.0  1.0  0.09036542217969684  \\
            7.0  1.0  0.1665181489065705  \\
            8.0  1.0  0.216461743742827  \\
            9.0  1.0  0.24789367181346011  \\
            10.0  1.0  0.2663758883446  \\
            11.0  1.0  0.27567887646258216  \\
            12.0  1.0  0.27821691523386716  \\
            13.0  1.0  0.27553342679301074  \\
            14.0  1.0  0.26866410744139013  \\
            15.0  1.0  0.25812331357852214  \\
            16.0  1.0  0.24360581454158256  \\
            17.0  1.0  0.22430663761278483  \\
            18.0  1.0  0.20041470841202133  \\
            19.0  1.0  0.17447388799298677  \\
            20.0  1.0  0.15104556745808403  \\
            1.0  2.0  -1.0021924590502709  \\
            2.0  2.0  -0.9254345158052896  \\
            3.0  2.0  -0.5005189548151922  \\
            4.0  2.0  -0.24105301308587063  \\
            5.0  2.0  -0.06460475289315606  \\
            6.0  2.0  0.05894671854214659  \\
            7.0  2.0  0.1442058057905992  \\
            8.0  2.0  0.20117505976670286  \\
            9.0  2.0  0.23765419712362867  \\
            10.0  2.0  0.2595779023248102  \\
            11.0  2.0  0.27114475747601197  \\
            12.0  2.0  0.2751378120986476  \\
            13.0  2.0  0.2733772839368579  \\
            14.0  2.0  0.267091547436084  \\
            15.0  2.0  0.25692315731804544  \\
            16.0  2.0  0.2426488194426943  \\
            17.0  2.0  0.2235132023662094  \\
            18.0  2.0  0.19973381142626964  \\
            19.0  2.0  0.1738708880802094  \\
            20.0  2.0  0.15049558607233754  \\
            1.0  3.0  -0.7990358245473727  \\
            2.0  3.0  -0.8171095419161827  \\
            3.0  3.0  -0.5588602514090661  \\
            4.0  3.0  -0.3107572135817942  \\
            5.0  3.0  -0.12440539312616546  \\
            6.0  3.0  0.012388135677193672  \\
            7.0  3.0  0.110137957776764  \\
            8.0  3.0  0.17734304917173724  \\
            9.0  3.0  0.2214624224460753  \\
            10.0  3.0  0.24872662253771408  \\
            11.0  3.0  0.26386307219850674  \\
            12.0  3.0  0.2701737587558477  \\
            13.0  3.0  0.2698928156052747  \\
            14.0  3.0  0.2645464014785852  \\
            15.0  3.0  0.2549789836729948  \\
            16.0  3.0  0.24109773145344782  \\
            17.0  3.0  0.222226836107076  \\
            18.0  3.0  0.198629737845378  \\
            19.0  3.0  0.17289306120295686  \\
            20.0  3.0  0.14960371145518048  \\
            1.0  4.0  -0.5767204701979379  \\
            2.0  4.0  -0.6235850752673063  \\
            3.0  4.0  -0.5594390447944606  \\
            4.0  4.0  -0.3834360651695656  \\
            5.0  4.0  -0.2017461096731171  \\
            6.0  4.0  -0.0529036137353864  \\
            7.0  4.0  0.05999824484252135  \\
            8.0  4.0  0.1410905314232389  \\
            9.0  4.0  0.19626884089848534  \\
            10.0  4.0  0.23158640550325713  \\
            11.0  4.0  0.2522482723466306  \\
            12.0  4.0  0.2622063485913767  \\
            13.0  4.0  0.26427832267037127  \\
            14.0  4.0  0.26043553230730193  \\
            15.0  4.0  0.25183419819138725  \\
            16.0  4.0  0.23858662863093197  \\
            17.0  4.0  0.22014331456261665  \\
            18.0  4.0  0.1968410503586069  \\
            19.0  4.0  0.17130873726937415  \\
            20.0  4.0  0.14815859099213047  \\
            1.0  5.0  -0.3827151514791198  \\
            2.0  5.0  -0.4310437500352661  \\
            3.0  5.0  -0.4629929456974477  \\
            4.0  5.0  -0.4159041621621943  \\
            5.0  5.0  -0.28446404631746536  \\
            6.0  5.0  -0.13656657291340413  \\
            7.0  5.0  -0.009699881821116576  \\
            8.0  5.0  0.08802192879608521  \\
            9.0  5.0  0.1580595354209986  \\
            10.0  5.0  0.20496351113826486  \\
            11.0  5.0  0.2339237006121626  \\
            12.0  5.0  0.24950994757213105  \\
            13.0  5.0  0.255274947385801  \\
            14.0  5.0  0.2538176193188393  \\
            15.0  5.0  0.24675954308196424  \\
            16.0  5.0  0.2345288988707867  \\
            17.0  5.0  0.21677393770157896  \\
            18.0  5.0  0.1939473508755235  \\
            19.0  5.0  0.16874521593435315  \\
            20.0  5.0  0.14582014778233585  \\
            1.0  6.0  -0.23234164266036392  \\
            2.0  6.0  -0.272373438231543  \\
            3.0  6.0  -0.32298526092892543  \\
            4.0  6.0  -0.36116991323545317  \\
            5.0  6.0  -0.3328463963682121  \\
            6.0  6.0  -0.2265442893420968  \\
            7.0  6.0  -0.09826860575915917  \\
            8.0  6.0  0.014758522761145693  \\
            9.0  6.0  0.10236650040869996  \\
            10.0  6.0  0.16469372788272899  \\
            11.0  6.0  0.20551421481306278  \\
            12.0  6.0  0.22950971930153208  \\
            13.0  6.0  0.24094829415888186  \\
            14.0  6.0  0.24322048467415416  \\
            15.0  6.0  0.2386024551388776  \\
            16.0  6.0  0.2279917563016654  \\
            17.0  6.0  0.21133900487911117  \\
            18.0  6.0  0.18927678241048526  \\
            19.0  6.0  0.16460642190496524  \\
            20.0  6.0  0.14204431760252695  \\
            1.0  7.0  -0.12469135691690315  \\
            2.0  7.0  -0.1542740037891919  \\
            3.0  7.0  -0.19750522187427236  \\
            4.0  7.0  -0.25288698279026534  \\
            5.0  7.0  -0.2990481896539455  \\
            6.0  7.0  -0.28429149066980713  \\
            7.0  7.0  -0.1934763407652539  \\
            8.0  7.0  -0.07771060880076346  \\
            9.0  7.0  0.02590443365434037  \\
            10.0  7.0  0.10622324891734805  \\
            11.0  7.0  0.16266521454577484  \\
            12.0  7.0  0.19857804885979866  \\
            13.0  7.0  0.21843221272648183  \\
            14.0  7.0  0.22639723830930894  \\
            15.0  7.0  0.22557284191153884  \\
            16.0  7.0  0.21751175913277424  \\
            17.0  7.0  0.2026084592609302  \\
            18.0  7.0  0.1817664693692474  \\
            19.0  7.0  0.1579481946345917  \\
            20.0  7.0  0.13596888087984013  \\
            1.0  8.0  -0.05272763121429521  \\
            2.0  8.0  -0.0731269766904142  \\
            3.0  8.0  -0.10451994096031696  \\
            4.0  8.0  -0.15045993249976605  \\
            5.0  8.0  -0.20985469745871838  \\
            6.0  8.0  -0.2622473163026209  \\
            7.0  8.0  -0.25700347014342106  \\
            8.0  8.0  -0.17680905026417343  \\
            9.0  8.0  -0.07003512322800128  \\
            10.0  8.0  0.026356250738670994  \\
            11.0  8.0  0.10071278131276445  \\
            12.0  8.0  0.1521024654392986  \\
            13.0  8.0  0.18373866899735347  \\
            14.0  8.0  0.20005771560857935  \\
            15.0  8.0  0.20497077852527396  \\
            16.0  8.0  0.20084397865334022  \\
            17.0  8.0  0.1886778416043491  \\
            18.0  8.0  0.16976310517355792  \\
            19.0  8.0  0.1472988048526495  \\
            20.0  8.0  0.1262486493059028  \\
            1.0  9.0  -0.008428913901824755  \\
            2.0  9.0  -0.021893901101573215  \\
            3.0  9.0  -0.04310367893579948  \\
            4.0  9.0  -0.07572442588791106  \\
            5.0  9.0  -0.12346984373483921  \\
            6.0  9.0  -0.18550099496943848  \\
            7.0  9.0  -0.24210448532889056  \\
            8.0  9.0  -0.24390836894621357  \\
            9.0  9.0  -0.1722909991185222  \\
            10.0  9.0  -0.07323322472142656  \\
            11.0  9.0  0.016587649147768762  \\
            12.0  9.0  0.08529382341838304  \\
            13.0  9.0  0.13191671486131035  \\
            14.0  9.0  0.15972147274457368  \\
            15.0  9.0  0.17292486595660098  \\
            16.0  9.0  0.17467449910061167  \\
            17.0  9.0  0.16669103040854838  \\
            18.0  9.0  0.15076734722633567  \\
            19.0  9.0  0.1304252873147183  \\
            20.0  9.0  0.1108394152905616  \\
            1.0  10.0  0.014682438896932791  \\
            2.0  10.0  0.006043192385366996  \\
            3.0  10.0  -0.0077297601404782675  \\
            4.0  10.0  -0.029402929284453788  \\
            5.0  10.0  -0.06269064997224269  \\
            6.0  10.0  -0.11134700610750176  \\
            7.0  10.0  -0.17465786936888864  \\
            8.0  10.0  -0.23377208947165753  \\
            9.0  10.0  -0.24146462721439801  \\
            10.0  10.0  -0.1783649558389124  \\
            11.0  10.0  -0.08741682590621605  \\
            12.0  10.0  -0.004647877262799406  \\
            13.0  10.0  0.0581057095180941  \\
            14.0  10.0  0.10006481555469622  \\
            15.0  10.0  0.12436954176310028  \\
            16.0  10.0  0.13443426767304598  \\
            17.0  10.0  0.1325978244352856  \\
            18.0  10.0  0.1211840473515121  \\
            19.0  10.0  0.10409425163992551  \\
            20.0  10.0  0.0867721333586622  \\
            1.0  11.0  0.020561705901613842  \\
            2.0  11.0  0.015124356448527557  \\
            3.0  11.0  0.006397702910505235  \\
            4.0  11.0  -0.007499260244246988  \\
            5.0  11.0  -0.029329990102164707  \\
            6.0  11.0  -0.06277400406944385  \\
            7.0  11.0  -0.11149821980012772  \\
            8.0  11.0  -0.17479858468027892  \\
            9.0  11.0  -0.23499031924790034  \\
            10.0  11.0  -0.24835698966534  \\
            11.0  11.0  -0.19529022338777027  \\
            12.0  11.0  -0.1142405412565778  \\
            13.0  11.0  -0.03981190066078991  \\
            14.0  11.0  0.016445649194610102  \\
            15.0  11.0  0.05379714737624044  \\
            16.0  11.0  0.0746006441201442  \\
            17.0  11.0  0.08122705719970916  \\
            18.0  11.0  0.07629388294418471  \\
            19.0  11.0  0.06400426834723867  \\
            20.0  11.0  0.050071275073521486  \\
            1.0  12.0  0.010441584547819564  \\
            2.0  12.0  0.007068202028589007  \\
            3.0  12.0  0.0016330203918072197  \\
            4.0  12.0  -0.007080175697996258  \\
            5.0  12.0  -0.020930310300401555  \\
            6.0  12.0  -0.04262463545194034  \\
            7.0  12.0  -0.07571305794879771  \\
            8.0  12.0  -0.12362461877385386  \\
            9.0  12.0  -0.18554030867984803  \\
            10.0  12.0  -0.24536073211751844  \\
            11.0  12.0  -0.26460141530269954  \\
            12.0  12.0  -0.22417416638577148  \\
            13.0  12.0  -0.15588178656809956  \\
            14.0  12.0  -0.091502332159604  \\
            15.0  12.0  -0.04229591598775891  \\
            16.0  12.0  -0.009706492667826  \\
            17.0  12.0  0.007329383465583094  \\
            18.0  12.0  0.010974865532501987  \\
            19.0  12.0  0.005330633144720827  \\
            20.0  12.0  -0.003799839451081323  \\
            1.0  13.0  -0.017090238439907725  \\
            2.0  13.0  -0.019157136426733272  \\
            3.0  13.0  -0.02249498082490665  \\
            4.0  13.0  -0.027866564653309677  \\
            5.0  13.0  -0.03646144186760722  \\
            6.0  13.0  -0.05008192032896722  \\
            7.0  13.0  -0.07131373718489871  \\
            8.0  13.0  -0.10345655756753713  \\
            9.0  13.0  -0.149507277981896  \\
            10.0  13.0  -0.2083655794038438  \\
            11.0  13.0  -0.2659235171845849  \\
            12.0  13.0  -0.29065760446859834  \\
            13.0  13.0  -0.2652955956616827  \\
            14.0  13.0  -0.21282212318477575  \\
            15.0  13.0  -0.16018301119780406  \\
            16.0  13.0  -0.11869477086285443  \\
            17.0  13.0  -0.09135145849997055  \\
            18.0  13.0  -0.07792449970315729  \\
            19.0  13.0  -0.07536398997614283  \\
            20.0  13.0  -0.07832432580250082  \\
            1.0  14.0  -0.06594830041028449  \\
            2.0  14.0  -0.06719889495727785  \\
            3.0  14.0  -0.06922124307325121  \\
            4.0  14.0  -0.07248315513759346  \\
            5.0  14.0  -0.0777221854919748  \\
            6.0  14.0  -0.08607835550713089  \\
            7.0  14.0  -0.09925332068198678  \\
            8.0  14.0  -0.119625964437179  \\
            9.0  14.0  -0.15008740699044057  \\
            10.0  14.0  -0.19295276862881283  \\
            11.0  14.0  -0.24661268302237016  \\
            12.0  14.0  -0.29913701162728623  \\
            13.0  14.0  -0.3269283088791841  \\
            14.0  14.0  -0.316256847369388  \\
            15.0  14.0  -0.2809375243038378  \\
            16.0  14.0  -0.2413065686756934  \\
            17.0  14.0  -0.20864036750955123  \\
            18.0  14.0  -0.18719127353006823  \\
            19.0  14.0  -0.1765647927483826  \\
            20.0  14.0  -0.17295001167906796  \\
            1.0  15.0  -0.14240097223076972  \\
            2.0  15.0  -0.14314821121398788  \\
            3.0  15.0  -0.14435754290334973  \\
            4.0  15.0  -0.1463106733975636  \\
            5.0  15.0  -0.14945445504349947  \\
            6.0  15.0  -0.1544869941517676  \\
            7.0  15.0  -0.1624710728089949  \\
            8.0  15.0  -0.174952698708739  \\
            9.0  15.0  -0.19399659265533634  \\
            10.0  15.0  -0.2218927918330342  \\
            11.0  15.0  -0.25999718712974085  \\
            12.0  15.0  -0.30595907965768504  \\
            13.0  15.0  -0.34991159672992617  \\
            14.0  15.0  -0.3757728109714183  \\
            15.0  15.0  -0.37463846741453816  \\
            16.0  15.0  -0.35402404468657506  \\
            17.0  15.0  -0.3275913817193036  \\
            18.0  15.0  -0.3049567919727125  \\
            19.0  15.0  -0.28994296294340227  \\
            20.0  15.0  -0.28164633153718577  \\
            1.0  16.0  -0.2549251471297657  \\
            2.0  16.0  -0.25536799889127804  \\
            3.0  16.0  -0.25608503381972525  \\
            4.0  16.0  -0.2572439364302603  \\
            5.0  16.0  -0.25911158652326194  \\
            6.0  16.0  -0.2621073293101649  \\
            7.0  16.0  -0.2668761296889694  \\
            8.0  16.0  -0.2743744879309831  \\
            9.0  16.0  -0.28593241822185805  \\
            10.0  16.0  -0.30318437341268306  \\
            11.0  16.0  -0.3276328490069151  \\
            12.0  16.0  -0.359481657352863  \\
            13.0  16.0  -0.39562286036331007  \\
            14.0  16.0  -0.428168026985422  \\
            15.0  16.0  -0.4472851706147225  \\
            16.0  16.0  -0.44887291863814777  \\
            17.0  16.0  -0.4378145483927445  \\
            18.0  16.0  -0.4225783240520152  \\
            19.0  16.0  -0.40940828026472464  \\
            20.0  16.0  -0.40042488915848284  \\
            1.0  17.0  -0.4137476231011487  \\
            2.0  17.0  -0.4140123798689369  \\
            3.0  17.0  -0.41444116087395005  \\
            4.0  17.0  -0.4151344525849737  \\
            5.0  17.0  -0.4162524726752645  \\
            6.0  17.0  -0.4180477381435221  \\
            7.0  17.0  -0.420910699996009  \\
            8.0  17.0  -0.42542606872237854  \\
            9.0  17.0  -0.43242263780804296  \\
            10.0  17.0  -0.442963985043603  \\
            11.0  17.0  -0.45816311323554426  \\
            12.0  17.0  -0.47863847787253083  \\
            13.0  17.0  -0.5035054034265126  \\
            14.0  17.0  -0.5293163564702379  \\
            15.0  17.0  -0.5503534429243652  \\
            16.0  17.0  -0.561589869146434  \\
            17.0  17.0  -0.5623211997953599  \\
            18.0  17.0  -0.5562382853421319  \\
            19.0  17.0  -0.548201660854949  \\
            20.0  17.0  -0.5413771871909043  \\
            1.0  18.0  -0.6290042726862581  \\
            2.0  18.0  -0.6291710330024333  \\
            3.0  18.0  -0.6294411431995094  \\
            4.0  18.0  -0.6298779796943791  \\
            5.0  18.0  -0.6305826927069174  \\
            6.0  18.0  -0.6317149721804729  \\
            7.0  18.0  -0.6335224570764633  \\
            8.0  18.0  -0.6363779329713378  \\
            9.0  18.0  -0.6408150930558173  \\
            10.0  18.0  -0.6475334777947575  \\
            11.0  18.0  -0.6573068254130455  \\
            12.0  18.0  -0.6706919998652869  \\
            13.0  18.0  -0.6874714364067214  \\
            14.0  18.0  -0.7060044129753688  \\
            15.0  18.0  -0.7231107966764874  \\
            16.0  18.0  -0.735222527373545  \\
            17.0  18.0  -0.7404352554508535  \\
            18.0  18.0  -0.7395987545989261  \\
            19.0  18.0  -0.7354000564637688  \\
            20.0  18.0  -0.7305394229005189  \\
            1.0  19.0  -0.9063065951812045  \\
            2.0  19.0  -0.9064276691244728  \\
            3.0  19.0  -0.9066237940106061  \\
            4.0  19.0  -0.906941017719137  \\
            5.0  19.0  -0.9074528744432122  \\
            6.0  19.0  -0.9082755643732612  \\
            7.0  19.0  -0.9095895711045773  \\
            8.0  19.0  -0.9116673479030665  \\
            9.0  19.0  -0.9149009750895943  \\
            10.0  19.0  -0.9198098194073688  \\
            11.0  19.0  -0.9269832315758078  \\
            12.0  19.0  -0.936888105579391  \\
            13.0  19.0  -0.9494950189893082  \\
            14.0  19.0  -0.963831053000069  \\
            15.0  19.0  -0.9778306450933454  \\
            16.0  19.0  -0.9889136145252131  \\
            17.0  19.0  -0.9951833047929538  \\
            18.0  19.0  -0.9963619941303364  \\
            19.0  19.0  -0.9937306089740016  \\
            20.0  19.0  -0.9892862670117275  \\
            1.0  20.0  -1.231662500679793  \\
            2.0  20.0  -1.2317793940981696  \\
            3.0  20.0  -1.2319687440692353  \\
            4.0  20.0  -1.232275002096951  \\
            5.0  20.0  -1.2327691452697584  \\
            6.0  20.0  -1.2335633124603276  \\
            7.0  20.0  -1.2348316240338209  \\
            8.0  20.0  -1.236836781672382  \\
            9.0  20.0  -1.2399564554019908  \\
            10.0  20.0  -1.2446900085787855  \\
            11.0  20.0  -1.2516022405796663  \\
            12.0  20.0  -1.2611385921934504  \\
            13.0  20.0  -1.2732768652261701  \\
            14.0  20.0  -1.2871390707586732  \\
            15.0  20.0  -1.3009097163857923  \\
            16.0  20.0  -1.3123463421076322  \\
            17.0  20.0  -1.3196569364626256  \\
            18.0  20.0  -1.3221363971812707  \\
            19.0  20.0  -1.3202512280601244  \\
            20.0  20.0  -1.315340232914793  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\end{document}


==> PlotSources/Thermal/Timoshenko_Hinf_over_L.tex <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
layers/standard/.define layer set={%
    background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
}{grid style= {/pgfplots/on layer=axis grid},%
    tick style= {/pgfplots/on layer=axis ticks},%
    axis line style= {/pgfplots/on layer=axis lines},%
    label style= {/pgfplots/on layer=axis descriptions},%
    legend style= {/pgfplots/on layer=axis descriptions},%
    title style= {/pgfplots/on layer=axis descriptions},%
    colorbar style= {/pgfplots/on layer=axis descriptions},%
    ticklabel style= {/pgfplots/on layer=axis tick labels},%
    axis background@ style={/pgfplots/on layer=axis background},%
    3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
}

\pgfplotsset{
colormap={plots1}{rgb(0.00000000)=(1.00000000,1.00000000,0.87843137)
rgb(0.50000000)=(1.00000000,0.64705882,0.00000000)
rgb(1.00000000)=(0.54509804,0.00000000,0.00000000)},
}
\pgfplotsset{
colormap={plots1}{rgb(0.00000000)=(1.00000000,1.00000000,0.87843137)
rgb(0.50000000)=(1.00000000,0.64705882,0.00000000)
rgb(1.00000000)=(0.54509804,0.00000000,0.00000000)},
}
\begin{document}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.27821691523386716}, point meta min={-2.360688228304874}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={beam length $L$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.0}, xmax={20.0}, xtick={{5.0,10.0,15.0,20.0}}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.0}, ymax={20.0}, ytick={{5.0,10.0,15.0,20.0}}, yticklabels={{$5$,$10$,$15$,$20$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled z ticks={false}, zlabel={}, z tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, z tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, zlabel style={, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, zmajorgrids={true}, zmin={-2.360688228304874}, zmax={0.27821691523386716}, ztick={{-2.0,-1.5,-1.0,-0.5,0.0}}, zticklabels={{$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ztick align={inside}, zticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, z grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis z line*={left}, z axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar, colorbar style={ylabel={}, ytick={{-2.0,-1.5,-1.0,-0.5,0.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={30}{30}]
    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={3617c22b-73d5-4537-b111-29fc77d3b09d}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  -2.3117195284296685  \\
            2.0  1.0  -2.3118685099121365  \\
            3.0  1.0  -2.3121101490394738  \\
            4.0  1.0  -2.312500350117973  \\
            5.0  1.0  -2.313128577477014  \\
            6.0  1.0  -2.314134306499422  \\
            7.0  1.0  -2.3157304556238856  \\
            8.0  1.0  -2.318226804775609  \\
            9.0  1.0  -2.278327156422701  \\
            10.0  1.0  -2.3218716157702115  \\
            11.0  1.0  -2.3352584756173935  \\
            12.0  1.0  -2.3299209942050756  \\
            13.0  1.0  -2.2990568404578284  \\
            14.0  1.0  -2.2869504329305577  \\
            15.0  1.0  -2.3274063894530395  \\
            16.0  1.0  -2.2977000374178544  \\
            17.0  1.0  -2.272578725503524  \\
            18.0  1.0  -2.3321596390393093  \\
            19.0  1.0  -2.3326408369190834  \\
            20.0  1.0  -2.3219219420430726  \\
            1.0  2.0  -2.3126538299460164  \\
            2.0  2.0  -2.312803154038011  \\
            3.0  2.0  -2.313044268848311  \\
            4.0  2.0  -2.31343414794813  \\
            5.0  2.0  -2.3140616190361936  \\
            6.0  2.0  -2.315066381482084  \\
            7.0  2.0  -2.3166607978061333  \\
            8.0  2.0  -2.3191545845920287  \\
            9.0  2.0  -2.2877479677246373  \\
            10.0  2.0  -2.3240404471045566  \\
            11.0  2.0  -2.336170265243708  \\
            12.0  2.0  -2.3300512321753777  \\
            13.0  2.0  -2.299143278193473  \\
            14.0  2.0  -2.287021617762322  \\
            15.0  2.0  -2.327510936827361  \\
            16.0  2.0  -2.2980590931059863  \\
            17.0  2.0  -2.272990449855846  \\
            18.0  2.0  -2.3321629606105523  \\
            19.0  2.0  -2.3333610026215243  \\
            20.0  2.0  -2.3227632183762283  \\
            1.0  3.0  -2.314162164205501  \\
            2.0  3.0  -2.3143111194307493  \\
            3.0  3.0  -2.3145518600567248  \\
            4.0  3.0  -2.314941040791206  \\
            5.0  3.0  -2.315567478400102  \\
            6.0  3.0  -2.3165704488588394  \\
            7.0  3.0  -2.3181620777404004  \\
            8.0  3.0  -2.320651533085122  \\
            9.0  3.0  -2.302302808022347  \\
            10.0  3.0  -2.327360764930032  \\
            11.0  3.0  -2.3376411486043405  \\
            12.0  3.0  -2.330256129713006  \\
            13.0  3.0  -2.29927964606402  \\
            14.0  3.0  -2.287134301546305  \\
            15.0  3.0  -2.3276775433452945  \\
            16.0  3.0  -2.2986252943635366  \\
            17.0  3.0  -2.2736471197161614  \\
            18.0  3.0  -2.332168369162958  \\
            19.0  3.0  -2.3345171901692265  \\
            20.0  3.0  -2.3241218625313254  \\
            1.0  4.0  -2.3165856870190304  \\
            2.0  4.0  -2.3167340120694573  \\
            3.0  4.0  -2.3169742072730535  \\
            4.0  4.0  -2.317362176861235  \\
            5.0  4.0  -2.317986738050915  \\
            6.0  4.0  -2.318986656506511  \\
            7.0  4.0  -2.3205735550429787  \\
            8.0  4.0  -2.323055706419596  \\
            9.0  4.0  -2.3239970468260958  \\
            10.0  4.0  -2.332254874266898  \\
            11.0  4.0  -2.3400025987620343  \\
            12.0  4.0  -2.3305744405969286  \\
            13.0  4.0  -2.29949095972843  \\
            14.0  4.0  -2.2873100820420658  \\
            15.0  4.0  -2.3279399330122432  \\
            16.0  4.0  -2.2995012523402893  \\
            17.0  4.0  -2.2746822047978066  \\
            18.0  4.0  -2.332177073086576  \\
            19.0  4.0  -2.336359403298958  \\
            20.0  4.0  -2.3263085456676955  \\
            1.0  5.0  -2.3204483174132737  \\
            2.0  5.0  -2.3205959529553852  \\
            3.0  5.0  -2.320834872944566  \\
            4.0  5.0  -2.3212207452571016  \\
            5.0  5.0  -2.3218419320403116  \\
            6.0  5.0  -2.3228367379753574  \\
            7.0  5.0  -2.3244150711702094  \\
            8.0  5.0  -2.326884243925629  \\
            9.0  5.0  -2.330655449932755  \\
            10.0  5.0  -2.3361890930874436  \\
            11.0  5.0  -2.3361890930874436  \\
            12.0  5.0  -2.331053624676546  \\
            13.0  5.0  -2.2998082747418644  \\
            14.0  5.0  -2.2875769012009775  \\
            15.0  5.0  -2.3283450679752544  \\
            16.0  5.0  -2.300812185972809  \\
            17.0  5.0  -2.2762824377187374  \\
            18.0  5.0  -2.3321912055896394  \\
            19.0  5.0  -2.33926122683794  \\
            20.0  5.0  -2.329806491736666  \\
            1.0  6.0  -2.326505096831165  \\
            2.0  6.0  -2.3266511894474533  \\
            3.0  6.0  -2.326887654248347  \\
            4.0  6.0  -2.3272695458064048  \\
            5.0  6.0  -2.3278843479698588  \\
            6.0  6.0  -2.328868756040787  \\
            7.0  6.0  -2.330431103964013  \\
            8.0  6.0  -2.3328753439412027  \\
            9.0  6.0  -2.3366097122099534  \\
            10.0  6.0  -2.3366097122099534  \\
            11.0  6.0  -2.3366097122099534  \\
            12.0  6.0  -2.3317374937485686  \\
            13.0  6.0  -2.3002597683039383  \\
            14.0  6.0  -2.287964124354  \\
            15.0  6.0  -2.3289501614260737  \\
            16.0  6.0  -2.302661166963423  \\
            17.0  6.0  -2.27867527815766  \\
            18.0  6.0  -2.332214159416643  \\
            19.0  6.0  -2.339448651524029  \\
            20.0  6.0  -2.3328348874366585  \\
            1.0  7.0  -2.33564761990779  \\
            2.0  7.0  -2.335789898371433  \\
            3.0  7.0  -2.3360207924289833  \\
            4.0  7.0  -2.3363938698356534  \\
            5.0  7.0  -2.3369942311459635  \\
            6.0  7.0  -2.337955420825263  \\
            7.0  7.0  -2.3394811242496965  \\
            8.0  7.0  -2.3394811242496965  \\
            9.0  7.0  -2.3394811242496965  \\
            10.0  7.0  -2.3394811242496965  \\
            11.0  7.0  -2.3394811242496965  \\
            12.0  7.0  -2.332622162214641  \\
            13.0  7.0  -2.300840341646448  \\
            14.0  7.0  -2.2884824387234417  \\
            15.0  7.0  -2.329802999258102  \\
            16.0  7.0  -2.30498595034708  \\
            17.0  7.0  -2.2820495734893247  \\
            18.0  7.0  -2.3322512370511657  \\
            19.0  7.0  -2.3395391105877406  \\
            20.0  7.0  -2.336624226787712  \\
            1.0  8.0  -2.336624226787712  \\
            2.0  8.0  -2.336624226787712  \\
            3.0  8.0  -2.336624226787712  \\
            4.0  8.0  -2.336624226787712  \\
            5.0  8.0  -2.336624226787712  \\
            6.0  8.0  -2.336624226787712  \\
            7.0  8.0  -2.336624226787712  \\
            8.0  8.0  -2.336624226787712  \\
            9.0  8.0  -2.336624226787712  \\
            10.0  8.0  -2.336624226787712  \\
            11.0  8.0  -2.336624226787712  \\
            12.0  8.0  -2.3335482584916902  \\
            13.0  8.0  -2.3014423796946817  \\
            14.0  8.0  -2.2890753086074462  \\
            15.0  8.0  -2.3308854147965614  \\
            16.0  8.0  -2.3072230605804527  \\
            17.0  8.0  -2.286316363721236  \\
            18.0  8.0  -2.3323110074941122  \\
            19.0  8.0  -2.3396843705756485  \\
            20.0  8.0  -2.3420142734283758  \\
            1.0  9.0  -2.3420142734283758  \\
            2.0  9.0  -2.3420142734283758  \\
            3.0  9.0  -2.3420142734283758  \\
            4.0  9.0  -2.3420142734283758  \\
            5.0  9.0  -2.3420142734283758  \\
            6.0  9.0  -2.3420142734283758  \\
            7.0  9.0  -2.3420142734283758  \\
            8.0  9.0  -2.3420142734283758  \\
            9.0  9.0  -2.3420142734283758  \\
            10.0  9.0  -2.3420142734283758  \\
            11.0  9.0  -2.333919105425287  \\
            12.0  9.0  -2.334007766652316  \\
            13.0  9.0  -2.3017334749780543  \\
            14.0  9.0  -2.2895349512693324  \\
            15.0  9.0  -2.331996507692025  \\
            16.0  9.0  -2.307731192590048  \\
            17.0  9.0  -2.2906051009343336  \\
            18.0  9.0  -2.3324070035290796  \\
            19.0  9.0  -2.339916161215239  \\
            20.0  9.0  -2.348885670265171  \\
            1.0  10.0  -2.348885670265171  \\
            2.0  10.0  -2.348885670265171  \\
            3.0  10.0  -2.348885670265171  \\
            4.0  10.0  -2.348885670265171  \\
            5.0  10.0  -2.348885670265171  \\
            6.0  10.0  -2.348885670265171  \\
            7.0  10.0  -2.348885670265171  \\
            8.0  10.0  -2.348885670265171  \\
            9.0  10.0  -2.348885670265171  \\
            10.0  10.0  -2.348885670265171  \\
            11.0  10.0  -2.3149763667441587  \\
            12.0  10.0  -2.321126032372549  \\
            13.0  10.0  -2.301072041728651  \\
            14.0  10.0  -2.2894630003890923  \\
            15.0  10.0  -2.332640528699188  \\
            16.0  10.0  -2.3032908179586014  \\
            17.0  10.0  -2.2926067071820566  \\
            18.0  10.0  -2.33256013630205  \\
            19.0  10.0  -2.3402840407598453  \\
            20.0  10.0  -2.3402840407598453  \\
            1.0  11.0  -2.317375330321992  \\
            2.0  11.0  -2.3174381791739957  \\
            3.0  11.0  -2.3175400593693425  \\
            4.0  11.0  -2.317704818611559  \\
            5.0  11.0  -2.317970828636142  \\
            6.0  11.0  -2.3183986150598215  \\
            7.0  11.0  -2.3190823847532442  \\
            8.0  11.0  -2.3201643384569763  \\
            9.0  11.0  -2.3218473176509082  \\
            10.0  11.0  -2.3243896586267847  \\
            11.0  11.0  -2.3280330690995776  \\
            12.0  11.0  -2.2910427971784744  \\
            13.0  11.0  -2.29887059404692  \\
            14.0  11.0  -2.2886449867260517  \\
            15.0  11.0  -2.332298182873096  \\
            16.0  11.0  -2.289832742287434  \\
            17.0  11.0  -2.2886271159447524  \\
            18.0  11.0  -2.3328019093113745  \\
            19.0  11.0  -2.3408468809655165  \\
            20.0  11.0  -2.3408468809655165  \\
            1.0  12.0  -2.2804331270697173  \\
            2.0  12.0  -2.2805137921371665  \\
            3.0  12.0  -2.280644765161014  \\
            4.0  12.0  -2.2808566103366017  \\
            5.0  12.0  -2.2811990117746594  \\
            6.0  12.0  -2.2817508424313684  \\
            7.0  12.0  -2.2826357372058057  \\
            8.0  12.0  -2.2840434313097693  \\
            9.0  12.0  -2.286253205016572  \\
            10.0  12.0  -2.289643889676774  \\
            11.0  12.0  -2.2946434140058023  \\
            12.0  12.0  -2.3014953989724205  \\
            13.0  12.0  -2.2962831817472886  \\
            14.0  12.0  -2.28861170944794  \\
            15.0  12.0  -2.3176354814704347  \\
            16.0  12.0  -2.26625864075068  \\
            17.0  12.0  -2.2762927143959817  \\
            18.0  12.0  -2.333177892644005  \\
            19.0  12.0  -2.3416895777285127  \\
            20.0  12.0  -2.3528629465055833  \\
            1.0  13.0  -2.24510676379784  \\
            2.0  13.0  -2.245209711974991  \\
            3.0  13.0  -2.2453765981538996  \\
            4.0  13.0  -2.245646975353304  \\
            5.0  13.0  -2.246084101885414  \\
            6.0  13.0  -2.2467890942958237  \\
            7.0  13.0  -2.2479211306878417  \\
            8.0  13.0  -2.2497260620887922  \\
            9.0  13.0  -2.2525699109383117  \\
            10.0  13.0  -2.2569614656210746  \\
            11.0  13.0  -2.2635116263709114  \\
            12.0  13.0  -2.2726915051723706  \\
            13.0  13.0  -2.2841351824950014  \\
            14.0  13.0  -2.295074022681271  \\
            15.0  13.0  -2.3019149327540176  \\
            16.0  13.0  -2.241308239892396  \\
            17.0  13.0  -2.2611910057067295  \\
            18.0  13.0  -2.3174299385104717  \\
            19.0  13.0  -2.3365432845435246  \\
            20.0  13.0  -2.3387844011044705  \\
            1.0  14.0  -2.233862156869894  \\
            2.0  14.0  -2.2339879378110985  \\
            3.0  14.0  -2.2341920325931333  \\
            4.0  14.0  -2.234522529365999  \\
            5.0  14.0  -2.2350569935042004  \\
            6.0  14.0  -2.235918990987169  \\
            7.0  14.0  -2.2373031949746602  \\
            8.0  14.0  -2.239510171165813  \\
            9.0  14.0  -2.242987142792257  \\
            10.0  14.0  -2.2483548959085455  \\
            11.0  14.0  -2.256353226805195  \\
            12.0  14.0  -2.2675325965567077  \\
            13.0  14.0  -2.2813707020517717  \\
            14.0  14.0  -2.2947588865016386  \\
            15.0  14.0  -2.3021066803492336  \\
            16.0  14.0  -2.238310824072834  \\
            17.0  14.0  -2.263043701619473  \\
            18.0  14.0  -2.2887288688543443  \\
            19.0  14.0  -2.313131645583648  \\
            20.0  14.0  -2.300744377030942  \\
            1.0  15.0  -2.2915328862186297  \\
            2.0  15.0  -2.291680510979507  \\
            3.0  15.0  -2.291919696199613  \\
            4.0  15.0  -2.2923069313360944  \\
            5.0  15.0  -2.2929323385608043  \\
            6.0  15.0  -2.293939398901812  \\
            7.0  15.0  -2.295552076251069  \\
            8.0  15.0  -2.298111186084207  \\
            9.0  15.0  -2.3021101288899044  \\
            10.0  15.0  -2.3081932747906495  \\
            11.0  15.0  -2.317006374158971  \\
            12.0  15.0  -2.328625059870715  \\
            13.0  15.0  -2.3411232270139126  \\
            14.0  15.0  -2.338938349241731  \\
            15.0  15.0  -2.3431726461808347  \\
            16.0  15.0  -2.286530697592394  \\
            17.0  15.0  -2.2991342511892072  \\
            18.0  15.0  -2.307250041590622  \\
            19.0  15.0  -2.2870426401900064  \\
            20.0  15.0  -2.3266724785269064  \\
            1.0  16.0  -2.30293093652082  \\
            2.0  16.0  -2.303588120649169  \\
            3.0  16.0  -2.3046473350804946  \\
            4.0  16.0  -2.3063465608662566  \\
            5.0  16.0  -2.3090515960969236  \\
            6.0  16.0  -2.313302976552973  \\
            7.0  16.0  -2.319841851707914  \\
            8.0  16.0  -2.329524418890331  \\
            9.0  16.0  -2.3346159965638718  \\
            10.0  16.0  -2.3347981259910426  \\
            11.0  16.0  -2.3350892764324165  \\
            12.0  16.0  -2.3066708482735936  \\
            13.0  16.0  -2.2536591131139816  \\
            14.0  16.0  -2.243906875671711  \\
            15.0  16.0  -2.286966657591075  \\
            16.0  16.0  -2.2585361357134417  \\
            17.0  16.0  -2.2390105583194915  \\
            18.0  16.0  -2.2804276091725346  \\
            19.0  16.0  -2.2649627139967246  \\
            20.0  16.0  -2.302524481973811  \\
            1.0  17.0  -2.3222671464314613  \\
            2.0  17.0  -2.3222709129653887  \\
            3.0  17.0  -2.3222768662267113  \\
            4.0  17.0  -2.322286634495946  \\
            5.0  17.0  -2.322302480903639  \\
            6.0  17.0  -2.3223281872395565  \\
            7.0  17.0  -2.3223698503575503  \\
            8.0  17.0  -2.3224373378012317  \\
            9.0  17.0  -2.3225463584343995  \\
            10.0  17.0  -2.3227221016292385  \\
            11.0  17.0  -2.318326994332479  \\
            12.0  17.0  -2.2708265342444114  \\
            13.0  17.0  -2.2295341158911226  \\
            14.0  17.0  -2.216914277315273  \\
            15.0  17.0  -2.253150785788876  \\
            16.0  17.0  -2.2208132575587802  \\
            17.0  17.0  -2.2128896881585147  \\
            18.0  17.0  -2.2803327527740733  \\
            19.0  17.0  -2.2498210519996236  \\
            20.0  17.0  -2.3217573168983803  \\
            1.0  18.0  -2.308498352886852  \\
            2.0  18.0  -2.308501815002136  \\
            3.0  18.0  -2.3085073193599985  \\
            4.0  18.0  -2.308516351142058  \\
            5.0  18.0  -2.3085309292508427  \\
            6.0  18.0  -2.308554619344272  \\
            7.0  18.0  -2.308593049094045  \\
            8.0  18.0  -2.308655134780341  \\
            9.0  18.0  -2.308755459345205  \\
            10.0  18.0  -2.3089169537508583  \\
            11.0  18.0  -2.309175361056552  \\
            12.0  18.0  -2.309584894460478  \\
            13.0  18.0  -2.3102232121188737  \\
            14.0  18.0  -2.311189124523835  \\
            15.0  18.0  -2.3125702255699885  \\
            16.0  18.0  -2.314317655601293  \\
            17.0  18.0  -2.315885314059511  \\
            18.0  18.0  -2.305510047452244  \\
            19.0  18.0  -2.205718967011007  \\
            20.0  18.0  -2.3055898063186584  \\
            1.0  19.0  -2.2952703179695932  \\
            2.0  19.0  -2.295303230886532  \\
            3.0  19.0  -2.2953568194366762  \\
            4.0  19.0  -2.295443058956868  \\
            5.0  19.0  -2.295583109740329  \\
            6.0  19.0  -2.2958096620250528  \\
            7.0  19.0  -2.2961737321563085  \\
            8.0  19.0  -2.296757916180349  \\
            9.0  19.0  -2.29768661871581  \\
            10.0  19.0  -2.299143181318637  \\
            11.0  19.0  -2.3013761296317248  \\
            12.0  19.0  -2.3046666624116607  \\
            13.0  19.0  -2.3091736747881617  \\
            14.0  19.0  -2.3144260921897692  \\
            15.0  19.0  -2.317667597203846  \\
            16.0  19.0  -2.2908354335543337  \\
            17.0  19.0  -2.2603563842008207  \\
            18.0  19.0  -2.177220219655291  \\
            19.0  19.0  -2.1096109408946995  \\
            20.0  19.0  -2.26060963822949  \\
            1.0  20.0  -2.3441452203159763  \\
            2.0  20.0  -2.344231081632703  \\
            3.0  20.0  -2.3443710876272377  \\
            4.0  20.0  -2.344586870595191  \\
            5.0  20.0  -2.344687066887167  \\
            6.0  20.0  -2.344849352931035  \\
            7.0  20.0  -2.3451117061067865  \\
            8.0  20.0  -2.345534746350838  \\
            9.0  20.0  -2.346213886119735  \\
            10.0  20.0  -2.347295330433799  \\
            11.0  20.0  -2.348996565340761  \\
            12.0  20.0  -2.3516114622332727  \\
            13.0  20.0  -2.355466643522055  \\
            14.0  20.0  -2.360688228304874  \\
            15.0  20.0  -2.3477528166870543  \\
            16.0  20.0  -2.3527017553818563  \\
            17.0  20.0  -2.3422077001226116  \\
            18.0  20.0  -2.3095113281288815  \\
            19.0  20.0  -2.2468518698662807  \\
            20.0  20.0  -2.2468518698662807  \\
        }
        ;
    \addlegendentry {y1}
    \addplot3[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={8549007e-33c0-45b5-a39d-615c974b6cea}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={1.0}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  -1.12310770975038  \\
            2.0  1.0  -0.904686580090222  \\
            3.0  1.0  -0.4382552055707462  \\
            4.0  1.0  -0.18750763682222768  \\
            5.0  1.0  -0.0224094168647556  \\
            6.0  1.0  0.09036542217969684  \\
            7.0  1.0  0.1665181489065705  \\
            8.0  1.0  0.216461743742827  \\
            9.0  1.0  0.24789367181346011  \\
            10.0  1.0  0.2663758883446  \\
            11.0  1.0  0.27567887646258216  \\
            12.0  1.0  0.27821691523386716  \\
            13.0  1.0  0.27553342679301074  \\
            14.0  1.0  0.26866410744139013  \\
            15.0  1.0  0.25812331357852214  \\
            16.0  1.0  0.24360581454158256  \\
            17.0  1.0  0.22430663761278483  \\
            18.0  1.0  0.20041470841202133  \\
            19.0  1.0  0.17447388799298677  \\
            20.0  1.0  0.15104556745808403  \\
            1.0  2.0  -1.0021924590502709  \\
            2.0  2.0  -0.9254345158052896  \\
            3.0  2.0  -0.5005189548151922  \\
            4.0  2.0  -0.24105301308587063  \\
            5.0  2.0  -0.06460475289315606  \\
            6.0  2.0  0.05894671854214659  \\
            7.0  2.0  0.1442058057905992  \\
            8.0  2.0  0.20117505976670286  \\
            9.0  2.0  0.23765419712362867  \\
            10.0  2.0  0.2595779023248102  \\
            11.0  2.0  0.27114475747601197  \\
            12.0  2.0  0.2751378120986476  \\
            13.0  2.0  0.2733772839368579  \\
            14.0  2.0  0.267091547436084  \\
            15.0  2.0  0.25692315731804544  \\
            16.0  2.0  0.2426488194426943  \\
            17.0  2.0  0.2235132023662094  \\
            18.0  2.0  0.19973381142626964  \\
            19.0  2.0  0.1738708880802094  \\
            20.0  2.0  0.15049558607233754  \\
            1.0  3.0  -0.7990358245473727  \\
            2.0  3.0  -0.8171095419161827  \\
            3.0  3.0  -0.5588602514090661  \\
            4.0  3.0  -0.3107572135817942  \\
            5.0  3.0  -0.12440539312616546  \\
            6.0  3.0  0.012388135677193672  \\
            7.0  3.0  0.110137957776764  \\
            8.0  3.0  0.17734304917173724  \\
            9.0  3.0  0.2214624224460753  \\
            10.0  3.0  0.24872662253771408  \\
            11.0  3.0  0.26386307219850674  \\
            12.0  3.0  0.2701737587558477  \\
            13.0  3.0  0.2698928156052747  \\
            14.0  3.0  0.2645464014785852  \\
            15.0  3.0  0.2549789836729948  \\
            16.0  3.0  0.24109773145344782  \\
            17.0  3.0  0.222226836107076  \\
            18.0  3.0  0.198629737845378  \\
            19.0  3.0  0.17289306120295686  \\
            20.0  3.0  0.14960371145518048  \\
            1.0  4.0  -0.5767204701979379  \\
            2.0  4.0  -0.6235850752673063  \\
            3.0  4.0  -0.5594390447944606  \\
            4.0  4.0  -0.3834360651695656  \\
            5.0  4.0  -0.2017461096731171  \\
            6.0  4.0  -0.0529036137353864  \\
            7.0  4.0  0.05999824484252135  \\
            8.0  4.0  0.1410905314232389  \\
            9.0  4.0  0.19626884089848534  \\
            10.0  4.0  0.23158640550325713  \\
            11.0  4.0  0.2522482723466306  \\
            12.0  4.0  0.2622063485913767  \\
            13.0  4.0  0.26427832267037127  \\
            14.0  4.0  0.26043553230730193  \\
            15.0  4.0  0.25183419819138725  \\
            16.0  4.0  0.23858662863093197  \\
            17.0  4.0  0.22014331456261665  \\
            18.0  4.0  0.1968410503586069  \\
            19.0  4.0  0.17130873726937415  \\
            20.0  4.0  0.14815859099213047  \\
            1.0  5.0  -0.3827151514791198  \\
            2.0  5.0  -0.4310437500352661  \\
            3.0  5.0  -0.4629929456974477  \\
            4.0  5.0  -0.4159041621621943  \\
            5.0  5.0  -0.28446404631746536  \\
            6.0  5.0  -0.13656657291340413  \\
            7.0  5.0  -0.009699881821116576  \\
            8.0  5.0  0.08802192879608521  \\
            9.0  5.0  0.1580595354209986  \\
            10.0  5.0  0.20496351113826486  \\
            11.0  5.0  0.2339237006121626  \\
            12.0  5.0  0.24950994757213105  \\
            13.0  5.0  0.255274947385801  \\
            14.0  5.0  0.2538176193188393  \\
            15.0  5.0  0.24675954308196424  \\
            16.0  5.0  0.2345288988707867  \\
            17.0  5.0  0.21677393770157896  \\
            18.0  5.0  0.1939473508755235  \\
            19.0  5.0  0.16874521593435315  \\
            20.0  5.0  0.14582014778233585  \\
            1.0  6.0  -0.23234164266036392  \\
            2.0  6.0  -0.272373438231543  \\
            3.0  6.0  -0.32298526092892543  \\
            4.0  6.0  -0.36116991323545317  \\
            5.0  6.0  -0.3328463963682121  \\
            6.0  6.0  -0.2265442893420968  \\
            7.0  6.0  -0.09826860575915917  \\
            8.0  6.0  0.014758522761145693  \\
            9.0  6.0  0.10236650040869996  \\
            10.0  6.0  0.16469372788272899  \\
            11.0  6.0  0.20551421481306278  \\
            12.0  6.0  0.22950971930153208  \\
            13.0  6.0  0.24094829415888186  \\
            14.0  6.0  0.24322048467415416  \\
            15.0  6.0  0.2386024551388776  \\
            16.0  6.0  0.2279917563016654  \\
            17.0  6.0  0.21133900487911117  \\
            18.0  6.0  0.18927678241048526  \\
            19.0  6.0  0.16460642190496524  \\
            20.0  6.0  0.14204431760252695  \\
            1.0  7.0  -0.12469135691690315  \\
            2.0  7.0  -0.1542740037891919  \\
            3.0  7.0  -0.19750522187427236  \\
            4.0  7.0  -0.25288698279026534  \\
            5.0  7.0  -0.2990481896539455  \\
            6.0  7.0  -0.28429149066980713  \\
            7.0  7.0  -0.1934763407652539  \\
            8.0  7.0  -0.07771060880076346  \\
            9.0  7.0  0.02590443365434037  \\
            10.0  7.0  0.10622324891734805  \\
            11.0  7.0  0.16266521454577484  \\
            12.0  7.0  0.19857804885979866  \\
            13.0  7.0  0.21843221272648183  \\
            14.0  7.0  0.22639723830930894  \\
            15.0  7.0  0.22557284191153884  \\
            16.0  7.0  0.21751175913277424  \\
            17.0  7.0  0.2026084592609302  \\
            18.0  7.0  0.1817664693692474  \\
            19.0  7.0  0.1579481946345917  \\
            20.0  7.0  0.13596888087984013  \\
            1.0  8.0  -0.05272763121429521  \\
            2.0  8.0  -0.0731269766904142  \\
            3.0  8.0  -0.10451994096031696  \\
            4.0  8.0  -0.15045993249976605  \\
            5.0  8.0  -0.20985469745871838  \\
            6.0  8.0  -0.2622473163026209  \\
            7.0  8.0  -0.25700347014342106  \\
            8.0  8.0  -0.17680905026417343  \\
            9.0  8.0  -0.07003512322800128  \\
            10.0  8.0  0.026356250738670994  \\
            11.0  8.0  0.10071278131276445  \\
            12.0  8.0  0.1521024654392986  \\
            13.0  8.0  0.18373866899735347  \\
            14.0  8.0  0.20005771560857935  \\
            15.0  8.0  0.20497077852527396  \\
            16.0  8.0  0.20084397865334022  \\
            17.0  8.0  0.1886778416043491  \\
            18.0  8.0  0.16976310517355792  \\
            19.0  8.0  0.1472988048526495  \\
            20.0  8.0  0.1262486493059028  \\
            1.0  9.0  -0.008428913901824755  \\
            2.0  9.0  -0.021893901101573215  \\
            3.0  9.0  -0.04310367893579948  \\
            4.0  9.0  -0.07572442588791106  \\
            5.0  9.0  -0.12346984373483921  \\
            6.0  9.0  -0.18550099496943848  \\
            7.0  9.0  -0.24210448532889056  \\
            8.0  9.0  -0.24390836894621357  \\
            9.0  9.0  -0.1722909991185222  \\
            10.0  9.0  -0.07323322472142656  \\
            11.0  9.0  0.016587649147768762  \\
            12.0  9.0  0.08529382341838304  \\
            13.0  9.0  0.13191671486131035  \\
            14.0  9.0  0.15972147274457368  \\
            15.0  9.0  0.17292486595660098  \\
            16.0  9.0  0.17467449910061167  \\
            17.0  9.0  0.16669103040854838  \\
            18.0  9.0  0.15076734722633567  \\
            19.0  9.0  0.1304252873147183  \\
            20.0  9.0  0.1108394152905616  \\
            1.0  10.0  0.014682438896932791  \\
            2.0  10.0  0.006043192385366996  \\
            3.0  10.0  -0.0077297601404782675  \\
            4.0  10.0  -0.029402929284453788  \\
            5.0  10.0  -0.06269064997224269  \\
            6.0  10.0  -0.11134700610750176  \\
            7.0  10.0  -0.17465786936888864  \\
            8.0  10.0  -0.23377208947165753  \\
            9.0  10.0  -0.24146462721439801  \\
            10.0  10.0  -0.1783649558389124  \\
            11.0  10.0  -0.08741682590621605  \\
            12.0  10.0  -0.004647877262799406  \\
            13.0  10.0  0.0581057095180941  \\
            14.0  10.0  0.10006481555469622  \\
            15.0  10.0  0.12436954176310028  \\
            16.0  10.0  0.13443426767304598  \\
            17.0  10.0  0.1325978244352856  \\
            18.0  10.0  0.1211840473515121  \\
            19.0  10.0  0.10409425163992551  \\
            20.0  10.0  0.0867721333586622  \\
            1.0  11.0  0.020561705901613842  \\
            2.0  11.0  0.015124356448527557  \\
            3.0  11.0  0.006397702910505235  \\
            4.0  11.0  -0.007499260244246988  \\
            5.0  11.0  -0.029329990102164707  \\
            6.0  11.0  -0.06277400406944385  \\
            7.0  11.0  -0.11149821980012772  \\
            8.0  11.0  -0.17479858468027892  \\
            9.0  11.0  -0.23499031924790034  \\
            10.0  11.0  -0.24835698966534  \\
            11.0  11.0  -0.19529022338777027  \\
            12.0  11.0  -0.1142405412565778  \\
            13.0  11.0  -0.03981190066078991  \\
            14.0  11.0  0.016445649194610102  \\
            15.0  11.0  0.05379714737624044  \\
            16.0  11.0  0.0746006441201442  \\
            17.0  11.0  0.08122705719970916  \\
            18.0  11.0  0.07629388294418471  \\
            19.0  11.0  0.06400426834723867  \\
            20.0  11.0  0.050071275073521486  \\
            1.0  12.0  0.010441584547819564  \\
            2.0  12.0  0.007068202028589007  \\
            3.0  12.0  0.0016330203918072197  \\
            4.0  12.0  -0.007080175697996258  \\
            5.0  12.0  -0.020930310300401555  \\
            6.0  12.0  -0.04262463545194034  \\
            7.0  12.0  -0.07571305794879771  \\
            8.0  12.0  -0.12362461877385386  \\
            9.0  12.0  -0.18554030867984803  \\
            10.0  12.0  -0.24536073211751844  \\
            11.0  12.0  -0.26460141530269954  \\
            12.0  12.0  -0.22417416638577148  \\
            13.0  12.0  -0.15588178656809956  \\
            14.0  12.0  -0.091502332159604  \\
            15.0  12.0  -0.04229591598775891  \\
            16.0  12.0  -0.009706492667826  \\
            17.0  12.0  0.007329383465583094  \\
            18.0  12.0  0.010974865532501987  \\
            19.0  12.0  0.005330633144720827  \\
            20.0  12.0  -0.003799839451081323  \\
            1.0  13.0  -0.017090238439907725  \\
            2.0  13.0  -0.019157136426733272  \\
            3.0  13.0  -0.02249498082490665  \\
            4.0  13.0  -0.027866564653309677  \\
            5.0  13.0  -0.03646144186760722  \\
            6.0  13.0  -0.05008192032896722  \\
            7.0  13.0  -0.07131373718489871  \\
            8.0  13.0  -0.10345655756753713  \\
            9.0  13.0  -0.149507277981896  \\
            10.0  13.0  -0.2083655794038438  \\
            11.0  13.0  -0.2659235171845849  \\
            12.0  13.0  -0.29065760446859834  \\
            13.0  13.0  -0.2652955956616827  \\
            14.0  13.0  -0.21282212318477575  \\
            15.0  13.0  -0.16018301119780406  \\
            16.0  13.0  -0.11869477086285443  \\
            17.0  13.0  -0.09135145849997055  \\
            18.0  13.0  -0.07792449970315729  \\
            19.0  13.0  -0.07536398997614283  \\
            20.0  13.0  -0.07832432580250082  \\
            1.0  14.0  -0.06594830041028449  \\
            2.0  14.0  -0.06719889495727785  \\
            3.0  14.0  -0.06922124307325121  \\
            4.0  14.0  -0.07248315513759346  \\
            5.0  14.0  -0.0777221854919748  \\
            6.0  14.0  -0.08607835550713089  \\
            7.0  14.0  -0.09925332068198678  \\
            8.0  14.0  -0.119625964437179  \\
            9.0  14.0  -0.15008740699044057  \\
            10.0  14.0  -0.19295276862881283  \\
            11.0  14.0  -0.24661268302237016  \\
            12.0  14.0  -0.29913701162728623  \\
            13.0  14.0  -0.3269283088791841  \\
            14.0  14.0  -0.316256847369388  \\
            15.0  14.0  -0.2809375243038378  \\
            16.0  14.0  -0.2413065686756934  \\
            17.0  14.0  -0.20864036750955123  \\
            18.0  14.0  -0.18719127353006823  \\
            19.0  14.0  -0.1765647927483826  \\
            20.0  14.0  -0.17295001167906796  \\
            1.0  15.0  -0.14240097223076972  \\
            2.0  15.0  -0.14314821121398788  \\
            3.0  15.0  -0.14435754290334973  \\
            4.0  15.0  -0.1463106733975636  \\
            5.0  15.0  -0.14945445504349947  \\
            6.0  15.0  -0.1544869941517676  \\
            7.0  15.0  -0.1624710728089949  \\
            8.0  15.0  -0.174952698708739  \\
            9.0  15.0  -0.19399659265533634  \\
            10.0  15.0  -0.2218927918330342  \\
            11.0  15.0  -0.25999718712974085  \\
            12.0  15.0  -0.30595907965768504  \\
            13.0  15.0  -0.34991159672992617  \\
            14.0  15.0  -0.3757728109714183  \\
            15.0  15.0  -0.37463846741453816  \\
            16.0  15.0  -0.35402404468657506  \\
            17.0  15.0  -0.3275913817193036  \\
            18.0  15.0  -0.3049567919727125  \\
            19.0  15.0  -0.28994296294340227  \\
            20.0  15.0  -0.28164633153718577  \\
            1.0  16.0  -0.2549251471297657  \\
            2.0  16.0  -0.25536799889127804  \\
            3.0  16.0  -0.25608503381972525  \\
            4.0  16.0  -0.2572439364302603  \\
            5.0  16.0  -0.25911158652326194  \\
            6.0  16.0  -0.2621073293101649  \\
            7.0  16.0  -0.2668761296889694  \\
            8.0  16.0  -0.2743744879309831  \\
            9.0  16.0  -0.28593241822185805  \\
            10.0  16.0  -0.30318437341268306  \\
            11.0  16.0  -0.3276328490069151  \\
            12.0  16.0  -0.359481657352863  \\
            13.0  16.0  -0.39562286036331007  \\
            14.0  16.0  -0.428168026985422  \\
            15.0  16.0  -0.4472851706147225  \\
            16.0  16.0  -0.44887291863814777  \\
            17.0  16.0  -0.4378145483927445  \\
            18.0  16.0  -0.4225783240520152  \\
            19.0  16.0  -0.40940828026472464  \\
            20.0  16.0  -0.40042488915848284  \\
            1.0  17.0  -0.4137476231011487  \\
            2.0  17.0  -0.4140123798689369  \\
            3.0  17.0  -0.41444116087395005  \\
            4.0  17.0  -0.4151344525849737  \\
            5.0  17.0  -0.4162524726752645  \\
            6.0  17.0  -0.4180477381435221  \\
            7.0  17.0  -0.420910699996009  \\
            8.0  17.0  -0.42542606872237854  \\
            9.0  17.0  -0.43242263780804296  \\
            10.0  17.0  -0.442963985043603  \\
            11.0  17.0  -0.45816311323554426  \\
            12.0  17.0  -0.47863847787253083  \\
            13.0  17.0  -0.5035054034265126  \\
            14.0  17.0  -0.5293163564702379  \\
            15.0  17.0  -0.5503534429243652  \\
            16.0  17.0  -0.561589869146434  \\
            17.0  17.0  -0.5623211997953599  \\
            18.0  17.0  -0.5562382853421319  \\
            19.0  17.0  -0.548201660854949  \\
            20.0  17.0  -0.5413771871909043  \\
            1.0  18.0  -0.6290042726862581  \\
            2.0  18.0  -0.6291710330024333  \\
            3.0  18.0  -0.6294411431995094  \\
            4.0  18.0  -0.6298779796943791  \\
            5.0  18.0  -0.6305826927069174  \\
            6.0  18.0  -0.6317149721804729  \\
            7.0  18.0  -0.6335224570764633  \\
            8.0  18.0  -0.6363779329713378  \\
            9.0  18.0  -0.6408150930558173  \\
            10.0  18.0  -0.6475334777947575  \\
            11.0  18.0  -0.6573068254130455  \\
            12.0  18.0  -0.6706919998652869  \\
            13.0  18.0  -0.6874714364067214  \\
            14.0  18.0  -0.7060044129753688  \\
            15.0  18.0  -0.7231107966764874  \\
            16.0  18.0  -0.735222527373545  \\
            17.0  18.0  -0.7404352554508535  \\
            18.0  18.0  -0.7395987545989261  \\
            19.0  18.0  -0.7354000564637688  \\
            20.0  18.0  -0.7305394229005189  \\
            1.0  19.0  -0.9063065951812045  \\
            2.0  19.0  -0.9064276691244728  \\
            3.0  19.0  -0.9066237940106061  \\
            4.0  19.0  -0.906941017719137  \\
            5.0  19.0  -0.9074528744432122  \\
            6.0  19.0  -0.9082755643732612  \\
            7.0  19.0  -0.9095895711045773  \\
            8.0  19.0  -0.9116673479030665  \\
            9.0  19.0  -0.9149009750895943  \\
            10.0  19.0  -0.9198098194073688  \\
            11.0  19.0  -0.9269832315758078  \\
            12.0  19.0  -0.936888105579391  \\
            13.0  19.0  -0.9494950189893082  \\
            14.0  19.0  -0.963831053000069  \\
            15.0  19.0  -0.9778306450933454  \\
            16.0  19.0  -0.9889136145252131  \\
            17.0  19.0  -0.9951833047929538  \\
            18.0  19.0  -0.9963619941303364  \\
            19.0  19.0  -0.9937306089740016  \\
            20.0  19.0  -0.9892862670117275  \\
            1.0  20.0  -1.231662500679793  \\
            2.0  20.0  -1.2317793940981696  \\
            3.0  20.0  -1.2319687440692353  \\
            4.0  20.0  -1.232275002096951  \\
            5.0  20.0  -1.2327691452697584  \\
            6.0  20.0  -1.2335633124603276  \\
            7.0  20.0  -1.2348316240338209  \\
            8.0  20.0  -1.236836781672382  \\
            9.0  20.0  -1.2399564554019908  \\
            10.0  20.0  -1.2446900085787855  \\
            11.0  20.0  -1.2516022405796663  \\
            12.0  20.0  -1.2611385921934504  \\
            13.0  20.0  -1.2732768652261701  \\
            14.0  20.0  -1.2871390707586732  \\
            15.0  20.0  -1.3009097163857923  \\
            16.0  20.0  -1.3123463421076322  \\
            17.0  20.0  -1.3196569364626256  \\
            18.0  20.0  -1.3221363971812707  \\
            19.0  20.0  -1.3202512280601244  \\
            20.0  20.0  -1.315340232914793  \\
        }
        ;
    \addlegendentry {y2}
\end{axis}
\end{tikzpicture}
\end{document}


==> PlotSources/ThermalFreqErrors.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(a) $p_1 = p_2 = 1.0$}, title style={at={{(0.5,-0.22)}}, anchor={north}, font={{\fontsize{10 pt}{18 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-1.0mm}, width={48.8mm}, height={0.3\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.365158322401657e-6}, xmax={2.290867652767775e7}, xtick={{1.0e-5,1.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{0}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\| \ERR_p(\omega, p) \|_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000529238828513232}, ymax={1.2341635755119007}, ytick={{0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={225e1ba0-d3f8-40b4-b313-53b4df556e9d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.0010810726289445243  \\
            1.0968160052731379e-5  0.001079165267962874  \\
            1.2030053494233242e-5  0.001076859435078507  \\
            1.3194755216767059e-5  0.0010730182518888783  \\
            1.4472218707411344e-5  0.001070579499368693  \\
            1.5873361110102085e-5  0.0010761508050127235  \\
            1.7410156523040152e-5  0.0010811702702824223  \\
            1.9095738328780966e-5  0.0010764069539090754  \\
            2.0944511431514686e-5  0.0010736666072001452  \\
            2.2972275360711513e-5  0.0010730863027327447  \\
            2.5196359293170134e-5  0.0010735058323295828  \\
            2.7635770147361573e-5  0.0010760363631216496  \\
            3.031135501567576e-5  0.0010782244914584746  \\
            3.3245979322709384e-5  0.0010742614202211456  \\
            3.646472223212745e-5  0.0010748617091955442  \\
            3.999509097203661e-5  0.0010751936585890538  \\
            4.386725591048494e-5  0.0010802688414535725  \\
            4.811430839003264e-5  0.001078709191941889  \\
            5.277254352483543e-5  0.0010744759099887025  \\
            5.78817703770128e-5  0.0010771917520349258  \\
            6.348565216305223e-5  0.0010755214122635537  \\
            6.96320793976389e-5  0.0010757382732871198  \\
            7.637357916378027e-5  0.00107417112675024  \\
            8.376776400682924e-5  0.0010736499618970463  \\
            9.18778242886334e-5  0.0010732520140320626  \\
            0.00010077306820944618  0.0010794284987133622  \\
            0.0001105295141126022  0.0010749542417443922  \\
            0.00012123054013376529  0.0010769990822986346  \\
            0.00013296759674662128  0.0010770142163325596  \\
            0.00014584098829439863  0.0010774279662813726  \\
            0.00015996073018614878  0.0010784624563501  \\
            0.00017544748908334597  0.0010773940679940704  \\
            0.000192433614111598  0.0010785533592250899  \\
            0.00021106426791015547  0.0010755473743057503  \\
            0.00023149866718511609  0.0010799047007166887  \\
            0.0002539114433680347  0.001080941130229103  \\
            0.0002784941350080644  0.0010793603582247436  \\
            0.0003054568246515432  0.0010839039135823716  \\
            0.00033502993419772296  0.0010809064598533602  \\
            0.0003674661940736688  0.001083511655184333  \\
            0.0004030428030568051  0.0010861144456753313  \\
            0.000442063797202853  0.0010841261631779804  \\
            0.0004848626481239083  0.001088632319192112  \\
            0.0005318051128214203  0.001088748577308192  \\
            0.0005832923594286206  0.0010939289872435188  \\
            0.000639764395574843  0.0010934435209946503  \\
            0.000701703828670383  0.0010978882652709688  \\
            0.0007696399902471159  0.0010996084074168788  \\
            0.0008441534596012985  0.0011019703824125628  \\
            0.0009258810253973955  0.0011054732015305954  \\
            0.0010155211276345682  0.0011093566692946854  \\
            0.0011138398264826195  0.0011106546170802454  \\
            0.0012216773489967918  0.0011124969333677107  \\
            0.0013399552696593384  0.0011141396010936274  \\
            0.001469684386112446  0.0011154502866771165  \\
            0.001611973357388157  0.0011170281253324993  \\
            0.001768038178457207  0.0011175849531236666  \\
            0.001939212572065829  0.001118000198889512  \\
            0.0021269593866686896  0.0011183439206383949  \\
            0.002332883097864158  0.0011179536019645555  \\
            0.0025587435201685892  0.0011179759003193677  \\
            0.0028064708463098388  0.0011176906753334794  \\
            0.00307818214256508  0.001117211876778942  \\
            0.00337619944111134  0.0011168101649706762  \\
            0.003703069584005141  0.0011163850749204497  \\
            0.00406158598837698  0.001115920611799814  \\
            0.0044548125188449885  0.001115572855553905  \\
            0.004886109671160326  0.001115189339432795  \\
            0.005359163290848515  0.0011149178814068227  \\
            0.0058780160722749115  0.0011146022099591804  \\
            0.006447102107323869  0.0011143406600449626  \\
            0.007071284778942996  0.001114133256025639  \\
            0.007755898323389002  0.0011139434764718004  \\
            0.008506793416364154  0.0011137782567475266  \\
            0.00933038717262036  0.0011136490619276505  \\
            0.010233717986325197  0.0011135220076491478  \\
            0.011224505680853064  0.001113412986169742  \\
            0.012311217482038901  0.0011133246350521326  \\
            0.013503140378698729  0.0011132485491297701  \\
            0.014810460488806755  0.0011131840968845888  \\
            0.016244350109588673  0.001113123569033665  \\
            0.017817063195457308  0.0011130701811265823  \\
            0.019542040079740534  0.0011130228087073537  \\
            0.021434022335148566  0.0011129758298324775  \\
            0.023509178754572868  0.00111293239642222  \\
            0.025785243528842736  0.001112888136260473  \\
            0.028281667802300323  0.0011128441698499097  \\
            0.031019785901380968  0.0011127945913551244  \\
            0.0340229976567807  0.0011127423943323685  \\
            0.037316968377327536  0.0011126819837828396  \\
            0.0409298481845244  0.001112614232870413  \\
            0.04489251258218605  0.0011125355442642556  \\
            0.04923882631706739  0.001112444339477948  \\
            0.05400593278542371  0.001112337105327761  \\
            0.05923457145875803  0.0011122104944316293  \\
            0.06496942604146122  0.0011120597493775428  \\
            0.0712595063356841  0.001111881095644087  \\
            0.0781585670768409  0.0011116691805079762  \\
            0.08572556731909324  0.0011114175959648569  \\
            0.09402517429670132  0.0011111193733235054  \\
            0.10312831606721848  0.0011107667773016458  \\
            0.11311278765939213  0.0011103508189623849  \\
            0.12406391590588321  0.0011098616676955414  \\
            0.13607528864243335  0.0011092897041640934  \\
            0.14924955450518296  0.0011086241865234953  \\
            0.16369930016117024  0.001107856172167853  \\
            0.17954801246878313  0.0011069770667127329  \\
            0.19693113379074229  0.0011059829706793335  \\
            0.21599721947827183  0.0011048750243733225  \\
            0.23690920741826332  0.001103663260861638  \\
            0.2598458104929248  0.0011023710593069571  \\
            0.28500304385181074  0.0011010397027216914  \\
            0.312595900048228  0.0010997345280316575  \\
            0.34286018635565857  0.0010985502579182245  \\
            0.3760545399658171  0.0010976154922789766  \\
            0.4124626382901352  0.001097093340094544  \\
            0.45239562325380533  0.0010971758211708509  \\
            0.4961947603002903  0.0010980659495745232  \\
            0.5442343548300267  0.0010999474493311112  \\
            0.5969249509970734  0.001102934234998554  \\
            0.6547168402004738  0.0011070122760712784  \\
            0.7181039092537351  0.0011119731956471643  \\
            0.7876278611187058  0.0011173664371539617  \\
            0.8638828442740448  0.001122501317052675  \\
            0.9475205302806542  0.0011265135995170293  \\
            1.0392556829367126  0.0011285243842517247  \\
            1.1398722666160521  0.0011278714327484314  \\
            1.2502301459914555  0.001124374083686235  \\
            1.3712724343984004  0.0011185447587941481  \\
            1.5040335536380247  0.001111647335840545  \\
            1.6496480740980204  0.0011055042067629718  \\
            1.8093604107387162  0.00110202453911813  \\
            1.9845354578058032  0.0011025586175990936  \\
            2.176670253153459  0.0011073221900034724  \\
            2.3874067718606473  0.0011151820433058198  \\
            2.618545958474233  0.0011239481141669463  \\
            2.8720631177978286  0.001131079134857676  \\
            3.1501247957553287  0.0011345152644383482  \\
            3.455107294592219  0.0011333370170251728  \\
            3.789616980644717  0.001128043670260133  \\
            4.15651255822599  0.0011203716417123798  \\
            4.558929499981062  0.0011127066858094756  \\
            5.000306842491092  0.00110726552930293  \\
            5.484416576121018  0.0011053470105141826  \\
            6.015395880274837  0.0011069566310399665  \\
            6.597782479539538  0.0011109639574348594  \\
            7.2365534228696555  0.001115675994624661  \\
            7.937167617217549  0.0011195346121311582  \\
            8.705612479099866  0.001121630558700096  \\
            9.548455102782293  0.0011218728251863289  \\
            10.472898382363585  0.0011208193424598848  \\
            11.486842567375536  0.0011193018616306447  \\
            12.598952777950272  0.0011180342572742982  \\
            13.818733056536322  0.0011173670045333823  \\
            15.156607589006036  0.0011172636550975698  \\
            16.624009789266125  0.0011174548622811965  \\
            18.233480008684413  0.0011176529281733017  \\
            19.99877270535286  0.001117705042651194  \\
            21.93497398905059  0.0011176250600457142  \\
            24.058630546440657  0.0011175208231642016  \\
            26.387891048289333  0.0011174869896707752  \\
            28.942661247167504  0.0011175361083944236  \\
            31.744774091091934  0.0011176039181229169  \\
            34.81817630688966  0.0011176119313554174  \\
            38.189133047818544  0.0011175352379158372  \\
            41.88645235435271  0.00111742620912877  \\
            45.94173134636476  0.0011173776500622722  \\
            50.3896262506515  0.001117451807562678  \\
            55.268148571446034  0.001117623576013103  \\
            60.61898993497572  0.0011177794792779443  \\
            66.48787838417263  0.0011177772207052968  \\
            72.92496916841448  0.0011175329427561013  \\
            79.98527336796712  0.0011170850790458476  \\
            87.7291280161336  0.00111659639435646  \\
            96.22271173675139  0.0011162896717465847  \\
            105.5386103036524  0.0011163479631884415  \\
            115.75643695533047  0.0011168273827876823  \\
            126.96351276599741  0.001117623015833448  \\
            139.25561288744635  0.0011185015425883027  \\
            152.7377850390714  0.0011191850433659497  \\
            167.52524724082156  0.0011194508128035577  \\
            183.74437246107266  0.001119209743966127  \\
            201.53376859417332  0.0011185365092688355  \\
            221.04546299710216  0.0011176427408260909  \\
            242.44620170823282  0.001116803306436916  \\
            265.91887445126935  0.0011162615647758755  \\
            291.66407760237036  0.0011161470762151681  \\
            319.9018284775064  0.0011164357973477402  \\
            350.87344559027116  0.001116967373215651  \\
            384.84361094874293  0.00111751219272325  \\
            422.10263201568984  0.001117861279751986  \\
            462.9689226627263  0.001117903497781408  \\
            507.79172432054037  0.0011176604669244858  \\
            556.9540905800136  0.0011172672843508316  \\
            610.8761607505039  0.001116909267276387  \\
            670.0187503509591  0.0011167424806235652  \\
            734.8872892180387  0.0011168313865060236  \\
            806.0361408861345  0.0011171281545655112  \\
            884.0733401525063  0.0011174991810703105  \\
            969.6657893145521  0.001117784348552763  \\
            1063.5449574860113  0.001117862717762986  \\
            1166.513131698196  0.0011176987145270292  \\
            1279.4502732078734  0.0011173533358574171  \\
            1403.3215376054848  0.0011169594510484083  \\
            1539.1855229902053  0.001116672892326908  \\
            1688.2033167003628  0.0011166178084138733  \\
            1851.6484179121542  0.001116844627212853  \\
            2030.9176209047348  0.0011173131543708557  \\
            2227.5429519995587  0.0011179044210814647  \\
            2443.2047621864895  0.0011184560127942922  \\
            2679.7460873256923  0.0011188093084563034  \\
            2939.1883986468874  0.0011188546699372746  \\
            3223.74887814903  0.0011185621794919684  \\
            3535.8593665351796  0.001117990096150261  \\
            3878.1871456107237  0.0011172694325236798  \\
            4253.657732750387  0.0011165694007779317  \\
            4665.479882234473  0.0011160534470951629  \\
            5117.173007114605  0.0011158378814056496  \\
            5612.597255954972  0.0011159640214267572  \\
            6155.986501483508  0.0011163905553402264  \\
            6751.984523072501  0.0011170068073724675  \\
            7405.6846922624345  0.0011176617308682447  \\
            8122.673500479712  0.0011181996186333928  \\
            8909.078300934134  0.0011184927394530108  \\
            9771.619672696172  0.0011184632682038809  \\
            10717.668854455034  0.0011180909187292962  \\
            11755.310738783699  0.0011174071109638034  \\
            12893.412965257157  0.0011164799069671918  \\
            14141.70170289024  0.001115395454095584  \\
            15510.844769528405  0.0011142411522891609  \\
            17012.54279852589  0.001113093815090724  \\
            18659.62923181746  0.0011120137294428354  \\
            20466.179993919897  0.001111043672430085  \\
            22447.63378413224  0.0011102110803956995  \\
            24620.924014946257  0.0011095315993655836  \\
            27004.62352420682  0.001109012761598925  \\
            29619.103297725535  0.0011086571160233644  \\
            32486.70655878375  0.0011084645661433331  \\
            35631.93971228584  0.0011084338999864693  \\
            39081.68177536264  0.0011085635860185786  \\
            42865.41408420925  0.0011088519196870848  \\
            47015.472240221294  0.00110929657974683  \\
            51567.32244854963  0.0011098936200943216  \\
            56559.864610650024  0.0011106358998325169  \\
            62035.76476104269  0.001111510955802456  \\
            68041.81968927094  0.0011124983603247188  \\
            74629.35686310129  0.0011135666949273605  \\
            81854.6730706902  0.0011146704147044345  \\
            89779.51553033314  0.0011157470746922722  \\
            98471.60957933764  0.0011167156096614612  \\
            108005.23745162539  0.0011174765358000853  \\
            118461.87309026848  0.0011179149684400285  \\
            129930.87842004171  0.0011179070898808172  \\
            142510.26703029993  0.00111733005201429  \\
            156307.54179458175  0.0011160742823107198  \\
            171440.6135851972  0.001114056026159535  \\
            188038.80893409165  0.0011112272030480816  \\
            206243.97525140925  0.0011075798738670454  \\
            226211.69304690263  0.0011031441440159562  \\
            248112.60551377703  0.0010979808103455794  \\
            272133.8768375309  0.001092172344178644  \\
            298480.7916924327  0.0010858164190415357  \\
            327378.5095948577  0.0010790243652903436  \\
            359073.9891061055  0.001071923416419089  \\
            393838.0983288489  0.0010646585069745973  \\
            431967.92973341735  0.0010573888235539586  \\
            473789.3390963144  0.0010502768898992352  \\
            519659.73024861974  0.0010434721883202183  \\
            569971.1094326075  0.001037094582296323  \\
            625153.4353689712  0.001031223192416642  \\
            685678.2936641738  0.001025893885614903  \\
            752062.9269592407  0.001021104884729204  \\
            824874.6552614581  0.00101682729544195  \\
            904735.7242349293  0.0010130166995339842  \\
            992328.6228832545  0.001009623079899292  \\
            1.0884019160690054e6  0.0010065980970872322  \\
            1.1937766417144358e6  0.0010039000931125423  \\
            1.3093533273536095e6  0.001001497743669403  \\
            1.4361196859990773e6  0.0009993731726525479  \\
            1.5751590570916212e6  0.000997524952506782  \\
            1.7276596646690348e6  0.00099597102025486  \\
            1.8949247718738196e6  0.000994751245919304  \\
            2.0783838185797553e6  0.0009939291914370734  \\
            2.2796046373189823e6  0.0009935924720707464  \\
            2.5003068519063266e6  0.0009938510883612107  \\
            2.7423765732649523e6  0.000994833172123263  \\
            3.0078825180431018e6  0.000996677819751381  \\
            3.2990936877709427e6  0.0009995250716133585  \\
            3.61849875964275e6  0.0010035035896205793  \\
            3.968827354637166e6  0.0010087170946317054  \\
            4.353073364731892e6  0.0010152310406968104  \\
            4.774520538566131e6  0.0010230612257614263  \\
            5.236770544204655e6  0.0010321660044641055  \\
            5.743773748826587e6  0.00104244345700244  \\
            6.299862978380693e6  0.001053734300305985  \\
            6.909790545715645e6  0.0010658305694940297  \\
            7.57876886362593e6  0.0010784892618145871  \\
            8.312514989890632e6  0.0010914493761388475  \\
            9.117299484984921e6  0.0011044502648232752  \\
            1.0e7  0.0011172490694986415  \\
        }
        ;
    \addlegendentry {SOBMOR$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={f39c995f-891d-4046-bdb8-40593f2c5731}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            9.999999999999999e-6  0.07528551921370319  \\
            1.096816005273138e-5  0.07528793525545366  \\
            1.2030053494233242e-5  0.07528869654743155  \\
            1.3194755216767059e-5  0.07529276144703767  \\
            1.4472218707411344e-5  0.07529030331275068  \\
            1.5873361110102085e-5  0.07528635934860281  \\
            1.7410156523040152e-5  0.07528699949242262  \\
            1.9095738328780966e-5  0.07528807472643095  \\
            2.0944511431514686e-5  0.07528576530847861  \\
            2.297227536071151e-5  0.07528508993984716  \\
            2.5196359293170134e-5  0.07528862253891079  \\
            2.7635770147361573e-5  0.07529120482355812  \\
            3.031135501567576e-5  0.07529039793302487  \\
            3.3245979322709384e-5  0.07528914389573466  \\
            3.646472223212745e-5  0.07528699566519426  \\
            3.999509097203669e-5  0.07528662095446298  \\
            4.386725591048494e-5  0.07528867798986782  \\
            4.811430839003265e-5  0.07528734424889115  \\
            5.2772543524835323e-5  0.07528776145790975  \\
            5.78817703770128e-5  0.07528433366205418  \\
            6.348565216305223e-5  0.07528850783171727  \\
            6.963207939763891e-5  0.07528674132345127  \\
            7.637357916378027e-5  0.07528656925148079  \\
            8.376776400682924e-5  0.07528899966409754  \\
            9.187782428863339e-5  0.07528568121594349  \\
            0.00010077306820944617  0.07529284839665866  \\
            0.0001105295141126022  0.07528673387036389  \\
            0.00012123054013376529  0.07528764163303764  \\
            0.00013296759674662128  0.07528471116250089  \\
            0.00014584098829439863  0.07528553526109732  \\
            0.00015996073018614878  0.07528527881172663  \\
            0.00017544748908334597  0.07528812195755763  \\
            0.000192433614111598  0.07528809540699012  \\
            0.00021106426791015547  0.07529041572096463  \\
            0.00023149866718511609  0.07528901335961997  \\
            0.0002539114433680347  0.07528672791984437  \\
            0.0002784941350080644  0.07528941276130684  \\
            0.0003054568246515432  0.07528692365014453  \\
            0.00033502993419772296  0.07528402631013276  \\
            0.0003674661940736688  0.07528786393505654  \\
            0.000403042803056805  0.07528790575548647  \\
            0.000442063797202853  0.07528966329992866  \\
            0.0004848626481239078  0.07528914059846852  \\
            0.0005318051128214197  0.07528770053051834  \\
            0.00058329235942862  0.07529180119247253  \\
            0.0006397643955748423  0.07528985491300177  \\
            0.0007017038286703829  0.07529014604235688  \\
            0.0007696399902471159  0.0752917871777106  \\
            0.0008441534596012985  0.07529154242491454  \\
            0.0009258810253973955  0.07529111656975762  \\
            0.0010155211276345682  0.07529110165065463  \\
            0.0011138398264826195  0.07529170464460212  \\
            0.0012216773489967918  0.0752921029491766  \\
            0.0013399552696593386  0.07529238660222821  \\
            0.001469684386112446  0.07529276212472638  \\
            0.001611973357388157  0.07529295632560519  \\
            0.001768038178457207  0.07529323128526164  \\
            0.001939212572065829  0.07529324686412878  \\
            0.0021269593866686896  0.07529398927417556  \\
            0.002332883097864158  0.0752933591612013  \\
            0.0025587435201685892  0.07529384979596625  \\
            0.0028064708463098388  0.07529428881089194  \\
            0.00307818214256508  0.07529381574697355  \\
            0.00337619944111134  0.07529398506696942  \\
            0.003703069584005141  0.07529407391000613  \\
            0.00406158598837698  0.07529377596455036  \\
            0.0044548125188449885  0.07529398737783051  \\
            0.0048861096711603266  0.0752939101710561  \\
            0.005359163290848515  0.07529395223593036  \\
            0.0058780160722749115  0.07529387534658118  \\
            0.00644710210732387  0.0752937812484544  \\
            0.007071284778942996  0.0752939501316991  \\
            0.007755898323389002  0.07529410295091063  \\
            0.008506793416364154  0.07529396540855349  \\
            0.00933038717262036  0.07529401741653706  \\
            0.010233717986325202  0.07529394724018457  \\
            0.011224505680853071  0.07529393900458688  \\
            0.012311217482038908  0.07529397957898967  \\
            0.013503140378698736  0.0752940052335876  \\
            0.014810460488806755  0.07529401547743464  \\
            0.01624435010958867  0.07529402427872485  \\
            0.017817063195457308  0.07529408279452891  \\
            0.019542040079740534  0.07529410949639566  \\
            0.021434022335148566  0.07529413352338413  \\
            0.023509178754572868  0.07529417400391311  \\
            0.02578524352884274  0.07529423314141884  \\
            0.028281667802300323  0.07529428768421495  \\
            0.031019785901380968  0.07529436734773974  \\
            0.03402299765678068  0.07529446095631014  \\
            0.037316968377327515  0.07529456708180912  \\
            0.04092984818452438  0.07529469758112388  \\
            0.04489251258218603  0.07529485622727583  \\
            0.04923882631706741  0.07529504098252995  \\
            0.05400593278542374  0.07529526471850871  \\
            0.05923457145875806  0.07529553231980493  \\
            0.06496942604146125  0.07529585348411422  \\
            0.0712595063356841  0.07529623513371142  \\
            0.0781585670768409  0.07529668798489471  \\
            0.08572556731909325  0.07529722746241797  \\
            0.09402517429670132  0.0752978639677989  \\
            0.10312831606721848  0.07529861575924944  \\
            0.11311278765939214  0.07529949883098441  \\
            0.12406391590588318  0.07530052914947259  \\
            0.13607528864243332  0.07530172509685865  \\
            0.1492495545051829  0.07530310053476341  \\
            0.16369930016117018  0.0753046610595144  \\
            0.17954801246878305  0.07530640858632519  \\
            0.19693113379074217  0.07530832355882373  \\
            0.21599721947827172  0.07531035882637928  \\
            0.2369092074182632  0.07531242833008518  \\
            0.2598458104929247  0.07531438126627074  \\
            0.2850030438518105  0.07531597546632976  \\
            0.3125959000482278  0.07531683464059567  \\
            0.3428601863556583  0.07531639901914763  \\
            0.3760545399658168  0.07531384644104581  \\
            0.4124626382901348  0.0753080050449021  \\
            0.4523956232538049  0.07529723634861282  \\
            0.4961947603002908  0.07527929775723616  \\
            0.5442343548300272  0.07525118843852197  \\
            0.596924950997074  0.07520898901242438  \\
            0.6547168402004743  0.07514771094704943  \\
            0.7181039092537356  0.07506119366546193  \\
            0.7876278611187063  0.07494208193551831  \\
            0.8638828442740454  0.07478193164879875  \\
            0.9475205302806547  0.07457148638652024  \\
            1.0392556829367132  0.07430115096013158  \\
            1.1398722666160526  0.07396166552966553  \\
            1.250230145991456  0.07354494169005786  \\
            1.3712724343984009  0.07304498087958348  \\
            1.5040335536380252  0.0724587651672899  \\
            1.6496480740980206  0.07178699192573727  \\
            1.8093604107387167  0.07103453987744597  \\
            1.9845354578058032  0.07021055999611452  \\
            2.176670253153459  0.06932817281569993  \\
            2.387406771860647  0.06840376376896891  \\
            2.6185459584742325  0.06745595155650018  \\
            2.872063117797828  0.06650432967631673  \\
            3.1501247957553278  0.06556813434673567  \\
            3.455107294592218  0.06466499592653509  \\
            3.7896169806447157  0.06380993409692705  \\
            4.156512558225988  0.0630147216515807  \\
            4.558929499981059  0.0622876679480443  \\
            5.00030684249109  0.06163380106729115  \\
            5.484416576121015  0.0610553348328926  \\
            6.015395880274832  0.060552267486633095  \\
            6.597782479539533  0.060122955431675174  \\
            7.23655342286965  0.05976454040091461  \\
            7.9371676172175425  0.05947317905187265  \\
            8.705612479099857  0.05924409281865197  \\
            9.548455102782285  0.05907149574440524  \\
            10.472898382363596  0.05894848333774971  \\
            11.486842567375547  0.05886695334987795  \\
            12.598952777950284  0.058817593163819785  \\
            13.818733056536335  0.058789939482600216  \\
            15.156607589006043  0.05877248292091513  \\
            16.624009789266136  0.05875278743871348  \\
            18.233480008684424  0.05871759522480809  \\
            19.99877270535287  0.058652921951852136  \\
            21.9349739890506  0.0585441674817805  \\
            24.058630546440668  0.058376295098389375  \\
            26.387891048289347  0.05813413686658501  \\
            28.942661247167518  0.057802865400775304  \\
            31.744774091091934  0.057368639233118544  \\
            34.81817630688966  0.056819386732024926  \\
            38.189133047818544  0.05614563688712269  \\
            41.88645235435271  0.055341285394889785  \\
            45.94173134636476  0.054404160490158886  \\
            50.3896262506515  0.05333627231152709  \\
            55.268148571446034  0.05214366570581683  \\
            60.61898993497572  0.05083585793651569  \\
            66.48787838417263  0.04942491148840559  \\
            72.92496916841444  0.0479242648069727  \\
            79.98527336796708  0.04634749505707791  \\
            87.72912801613356  0.04470721591281537  \\
            96.22271173675135  0.04301429405898411  \\
            105.53861030365229  0.04127751857208014  \\
            115.75643695533036  0.039503767501093884  \\
            126.96351276599728  0.03769862073351054  \\
            139.2556128874462  0.035867280761701606  \\
            152.73778503907124  0.03401560976290831  \\
            167.5252472408214  0.03215108133533498  \\
            183.7443724610725  0.030283474594131367  \\
            201.5337685941731  0.02842519607542155  \\
            221.0454629971024  0.026591178260686167  \\
            242.44620170823308  0.024798364547975377  \\
            265.91887445126963  0.02306483588252413  \\
            291.6640776023707  0.021408667858455292  \\
            319.90182847750674  0.019846634309978673  \\
            350.8734455902715  0.018392894879345843  \\
            384.8436109487433  0.017057825006070115  \\
            422.1026320156903  0.015847156268206836  \\
            462.96892266272675  0.01476158006494306  \\
            507.79172432054037  0.013796910751288903  \\
            556.9540905800136  0.012944801751442667  \\
            610.8761607505039  0.01219388225263151  \\
            670.0187503509591  0.011531080302507341  \\
            734.8872892180389  0.010942869877293678  \\
            806.0361408861345  0.010416241638688204  \\
            884.0733401525063  0.009939321567788581  \\
            969.6657893145521  0.009501689956318216  \\
            1063.5449574860113  0.009094531084936543  \\
            1166.5131316981985  0.008710745562100145  \\
            1279.4502732078734  0.00834509338743145  \\
            1403.3215376054875  0.007994342963892903  \\
            1539.1855229902053  0.007657324706257333  \\
            1688.2033167003663  0.007334763373685722  \\
            1851.648417912154  0.007028805439300144  \\
            2030.917620904739  0.006742255971724767  \\
            2227.5429519995564  0.006477659675228369  \\
            2443.2047621864917  0.006236452608875967  \\
            2679.7460873256896  0.006018424870750745  \\
            2939.18839864689  0.005821648160786382  \\
            3223.748878149027  0.005642865168966827  \\
            3535.8593665351827  0.005478183960594012  \\
            3878.1871456107197  0.005323842750726813  \\
            4253.657732750392  0.005176832562097864  \\
            4665.479882234468  0.005035254593252574  \\
            5117.17300711461  0.004898390592378851  \\
            5612.597255954966  0.004766538419239595  \\
            6155.986501483514  0.004640700152730451  \\
            6751.984523072495  0.004522214523487336  \\
            7405.684692262443  0.004412411684877394  \\
            8122.673500479704  0.004312345569531492  \\
            8909.078300934143  0.004222632596090237  \\
            9771.61967269616  0.0041433993210876095  \\
            10717.668854455034  0.004074320131000915  \\
            11755.310738783675  0.004014713203808944  \\
            12893.412965257157  0.003963660383191355  \\
            14141.70170289021  0.003920122663529833  \\
            15510.844769528405  0.003883033644871087  \\
            17012.542798525858  0.0038513641935632335  \\
            18659.62923181746  0.003824159647806922  \\
            20466.179993919857  0.0038005552446787115  \\
            22447.63378413224  0.0037797765846338117  \\
            24620.924014946308  0.0037611311332957963  \\
            27004.62352420682  0.0037439951881157885  \\
            29619.103297725596  0.003727799189322462  \\
            32486.70655878375  0.0037120130790278642  \\
            35631.939712285915  0.003696132662084277  \\
            39081.68177536264  0.003679667523216505  \\
            42865.41408420934  0.0036621309057258706  \\
            47015.472240221294  0.0036430319743439832  \\
            51567.32244854974  0.003621871005253655  \\
            56559.864610650024  0.0035981382175373634  \\
            62035.76476104281  0.0035713171338923235  \\
            68041.81968927094  0.0035408934724659308  \\
            74629.35686310145  0.00350637054454652  \\
            81854.6730706902  0.003467291867328347  \\
            89779.51553033332  0.003423271085850653  \\
            98471.60957933764  0.003374028253403066  \\
            108005.2374516254  0.0033194300426486606  \\
            118461.87309026824  0.0032595296981402207  \\
            129930.87842004171  0.003194600854253823  \\
            142510.26703029964  0.0031251582895747672  \\
            156307.54179458175  0.0030519589260508697  \\
            171440.61358519684  0.002975978396933356  \\
            188038.80893409165  0.0028983623193029025  \\
            206243.97525140885  0.0028203563157511964  \\
            226211.69304690266  0.002743223491219402  \\
            248112.60551377654  0.002668160927013267  \\
            272133.8768375309  0.0025962267211710834  \\
            298480.79169243213  0.0025282861500634996  \\
            327378.5095948577  0.0024649807692109582  \\
            359073.98910610477  0.0024067194734110585  \\
            393838.0983288489  0.0023536872675602957  \\
            431967.9297334165  0.002305866409866276  \\
            473789.3390963144  0.0022630652419103198  \\
            519659.7302486208  0.0022249513094866518  \\
            569971.1094326075  0.0021910862884108235  \\
            625153.4353689725  0.0021609604025334636  \\
            685678.2936641738  0.0021340238328279417  \\
            752062.9269592422  0.002109712736787442  \\
            824874.6552614581  0.0020874683274544996  \\
            904735.7242349312  0.0020667488423405066  \\
            992328.6228832545  0.0020470356140362997  \\
            1.0884019160690077e6  0.0020278353049399474  \\
            1.1937766417144358e6  0.0020086804966910074  \\
            1.309353327353612e6  0.0019891303999186208  \\
            1.4361196859990773e6  0.001968772794580578  \\
            1.5751590570916245e6  0.0019472276721493437  \\
            1.7276596646690345e6  0.0019241525120021082  \\
            1.8949247718738236e6  0.001899248659189266  \\
            2.0783838185797553e6  0.001872267851608051  \\
            2.2796046373189823e6  0.0018430176160311356  \\
            2.5003068519063215e6  0.001811364132849772  \\
            2.7423765732649523e6  0.0017772314006528156  \\
            3.0078825180430957e6  0.0017405961911099597  \\
            3.299093687770942e6  0.0017014793069050555  \\
            3.6184987596427426e6  0.0016599347979920263  \\
            3.968827354637166e6  0.0016160396815511893  \\
            4.353073364731883e6  0.00156988697495816  \\
            4.774520538566131e6  0.0015215842773907925  \\
            5.236770544204645e6  0.001471258790512545  \\
            5.743773748826587e6  0.0014190679012312268  \\
            6.29986297838068e6  0.0013652127778071461  \\
            6.909790545715645e6  0.001309951360141418  \\
            7.578768863625915e6  0.001253606977628589  \\
            8.312514989890632e6  0.0011965696428606076  \\
            9.117299484984903e6  0.0011392886032050161  \\
            1.0e7  0.001082256549162274  \\
        }
        ;
      \addlegendentry {pIRKA~\cite{BaurBBG2011}}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(b) $p_1 = p_2 = 80.0$}, title style={at={{(0.5,-0.22)}}, anchor={north}, font={{\fontsize{10 pt}{18 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={37.5mm}, yshift={-1.0mm}, width={48.8mm}, height={0.3\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.365158322401657e-6}, xmax={2.290867652767775e7}, xtick={{1.0e-5,1.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{0}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000529238828513232}, ymax={1.2341635755119007}, ytick={{0.001,0.01,0.1,1.0}}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={afb794fd-413a-4aaa-afc4-41bd88e322ab}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.0011126309900759096  \\
            1.0968160052731379e-5  0.0011126322411993581  \\
            1.2030053494233242e-5  0.0011126329394728592  \\
            1.3194755216767059e-5  0.0011126314579605165  \\
            1.4472218707411344e-5  0.0011126323771617891  \\
            1.5873361110102085e-5  0.0011126335010121263  \\
            1.7410156523040152e-5  0.0011126340886050026  \\
            1.9095738328780966e-5  0.0011126354330244926  \\
            2.0944511431514686e-5  0.001112636108113984  \\
            2.2972275360711513e-5  0.0011126347562581494  \\
            2.5196359293170134e-5  0.0011126320849307017  \\
            2.7635770147361573e-5  0.0011126362482918475  \\
            3.031135501567576e-5  0.001112636138578633  \\
            3.3245979322709384e-5  0.0011126364107353175  \\
            3.646472223212745e-5  0.0011126374452556614  \\
            3.999509097203661e-5  0.001112638326928096  \\
            4.386725591048494e-5  0.0011126314264531772  \\
            4.811430839003264e-5  0.0011126340264293736  \\
            5.277254352483543e-5  0.0011126298185459335  \\
            5.78817703770128e-5  0.0011126266120498169  \\
            6.348565216305223e-5  0.0011126295307753319  \\
            6.96320793976389e-5  0.0011126325294361662  \\
            7.637357916378027e-5  0.001112630393142119  \\
            8.376776400682924e-5  0.0011126325893470897  \\
            9.18778242886334e-5  0.001112630667588684  \\
            0.00010077306820944618  0.0011126268779217548  \\
            0.0001105295141126022  0.001112625885768549  \\
            0.00012123054013376529  0.0011126276051394016  \\
            0.00013296759674662128  0.0011126264668778589  \\
            0.00014584098829439863  0.0011126239748157774  \\
            0.00015996073018614878  0.0011126272950663777  \\
            0.00017544748908334597  0.0011126246976702985  \\
            0.000192433614111598  0.0011126224020338944  \\
            0.00021106426791015547  0.0011126236644439067  \\
            0.00023149866718511609  0.0011126216102404533  \\
            0.0002539114433680347  0.001112619384257754  \\
            0.0002784941350080644  0.0011126184742091209  \\
            0.0003054568246515432  0.0011126152176642737  \\
            0.00033502993419772296  0.001112616476186252  \\
            0.0003674661940736688  0.0011126129261838059  \\
            0.0004030428030568051  0.0011126054981767913  \\
            0.000442063797202853  0.0011126029881059014  \\
            0.0004848626481239083  0.0011125980797182617  \\
            0.0005318051128214203  0.0011125864970506815  \\
            0.0005832923594286206  0.0011125819286429799  \\
            0.000639764395574843  0.0011125729441546542  \\
            0.000701703828670383  0.0011125558006025665  \\
            0.0007696399902471159  0.0011125420679755859  \\
            0.0008441534596012985  0.0011125244759117457  \\
            0.0009258810253973955  0.001112503905246908  \\
            0.0010155211276345682  0.0011124754639339678  \\
            0.0011138398264826195  0.0011124436721463159  \\
            0.0012216773489967918  0.0011124085518442657  \\
            0.0013399552696593384  0.001112359476347712  \\
            0.001469684386112446  0.0011123080849085702  \\
            0.001611973357388157  0.0011122427467467329  \\
            0.001768038178457207  0.0011121644787656334  \\
            0.001939212572065829  0.001112066963953994  \\
            0.0021269593866686896  0.0011119521797793343  \\
            0.002332883097864158  0.0011118166825643603  \\
            0.0025587435201685892  0.0011116489000183964  \\
            0.0028064708463098388  0.001111453989368625  \\
            0.00307818214256508  0.0011112154943246483  \\
            0.00337619944111134  0.0011109286769477702  \\
            0.003703069584005141  0.0011105803252477132  \\
            0.00406158598837698  0.0011101659472162679  \\
            0.0044548125188449885  0.0011096620602448451  \\
            0.004886109671160326  0.001109064904533199  \\
            0.005359163290848515  0.0011083394469146707  \\
            0.0058780160722749115  0.00110746691635836  \\
            0.006447102107323869  0.0011064138789331928  \\
            0.007071284778942996  0.0011051507852406534  \\
            0.007755898323389002  0.0011036298347283215  \\
            0.008506793416364154  0.0011018086892810135  \\
            0.00933038717262036  0.0010996146261203507  \\
            0.010233717986325197  0.0010969794407939485  \\
            0.011224505680853064  0.0010938216317408545  \\
            0.012311217482038901  0.001090045229618814  \\
            0.013503140378698729  0.0010855290146594917  \\
            0.014810460488806755  0.0010801580112635967  \\
            0.016244350109588673  0.001073791662593468  \\
            0.017817063195457308  0.001066279182462792  \\
            0.019542040079740534  0.0010574763585415859  \\
            0.021434022335148566  0.0010472444203984922  \\
            0.023509178754572868  0.001035464629462982  \\
            0.025785243528842736  0.001022056999191241  \\
            0.028281667802300323  0.0010069876414955383  \\
            0.031019785901380968  0.000990292276319564  \\
            0.0340229976567807  0.0009720878953269668  \\
            0.037316968377327536  0.000952564799064515  \\
            0.0409298481845244  0.0009319947763981699  \\
            0.04489251258218605  0.0009107071226651237  \\
            0.04923882631706739  0.0008890751269574785  \\
            0.05400593278542371  0.0008674843963806143  \\
            0.05923457145875803  0.0008463061165689227  \\
            0.06496942604146122  0.0008258752398204517  \\
            0.0712595063356841  0.0008064700953887004  \\
            0.0781585670768409  0.0007883026914426341  \\
            0.08572556731909324  0.000771512488019772  \\
            0.09402517429670132  0.0007561708972507463  \\
            0.10312831606721848  0.000742291550891016  \\
            0.11311278765939213  0.0007298329012827674  \\
            0.12406391590588321  0.0007187180028874256  \\
            0.13607528864243335  0.0007088434722014703  \\
            0.14924955450518296  0.0007000907810309206  \\
            0.16369930016117024  0.0006923360394773514  \\
            0.17954801246878313  0.0006854613733267767  \\
            0.19693113379074229  0.0006793637314802704  \\
            0.21599721947827183  0.0006739568990841983  \\
            0.23690920741826332  0.000669194195130603  \\
            0.2598458104929248  0.0006650667165914568  \\
            0.28500304385181074  0.000661625920340614  \\
            0.312595900048228  0.0006589945561874346  \\
            0.34286018635565857  0.0006573883234431967  \\
            0.3760545399658171  0.0006571343928682386  \\
            0.4124626382901352  0.000658683466568687  \\
            0.45239562325380533  0.0006626146674911416  \\
            0.4961947603002903  0.0006696149859048718  \\
            0.5442343548300267  0.0006804255255806204  \\
            0.5969249509970734  0.0006957431903345381  \\
            0.6547168402004738  0.0007160803484188025  \\
            0.7181039092537351  0.0007415982450495536  \\
            0.7876278611187058  0.0007719504464923276  \\
            0.8638828442740448  0.0008061795670153397  \\
            0.9475205302806542  0.000842708193770078  \\
            1.0392556829367126  0.0008794501230339426  \\
            1.1398722666160521  0.0009140493357738461  \\
            1.2502301459914555  0.0009442358263825392  \\
            1.3712724343984004  0.0009682642059688677  \\
            1.5040335536380247  0.0009853701501764105  \\
            1.6496480740980204  0.0009961283614889668  \\
            1.8093604107387162  0.0010025473281677025  \\
            1.9845354578058032  0.0010077081228856695  \\
            2.176670253153459  0.001014845489062912  \\
            2.3874067718606473  0.0010260338668522698  \\
            2.618545958474233  0.0010410045099901635  \\
            2.8720631177978286  0.0010567550998163645  \\
            3.1501247957553287  0.0010682542814703193  \\
            3.455107294592219  0.0010699527683556123  \\
            3.789616980644717  0.001057505084309221  \\
            4.15651255822599  0.0010292007453560233  \\
            4.558929499981062  0.0009868534390839387  \\
            5.000306842491092  0.0009360192022982008  \\
            5.484416576121018  0.0008853659400077726  \\
            6.015395880274837  0.0008448762216299136  \\
            6.597782479539538  0.000822784832678041  \\
            7.2365534228696555  0.0008223024618417228  \\
            7.937167617217549  0.0008404266395362886  \\
            8.705612479099866  0.0008699771090139391  \\
            9.548455102782293  0.0009030924827891058  \\
            10.472898382363585  0.0009337964658761464  \\
            11.486842567375536  0.0009589010208333253  \\
            12.598952777950272  0.0009777230446154036  \\
            13.818733056536322  0.000991225613327079  \\
            15.156607589006036  0.0010010099529358478  \\
            16.624009789266125  0.0010084567808211552  \\
            18.233480008684413  0.0010142391071478532  \\
            19.99877270535286  0.0010183024454272931  \\
            21.93497398905059  0.0010202328299338363  \\
            24.058630546440657  0.001019784327288857  \\
            26.387891048289333  0.0010172991176341261  \\
            28.942661247167504  0.0010138233207303148  \\
            31.744774091091934  0.0010108530084981717  \\
            34.81817630688966  0.0010097989843734676  \\
            38.189133047818544  0.0010113893391485965  \\
            41.88645235435271  0.0010152823064277245  \\
            45.94173134636476  0.0010200775302184625  \\
            50.3896262506515  0.0010237248504627614  \\
            55.268148571446034  0.0010241568357552949  \\
            60.61898993497572  0.0010199183364507885  \\
            66.48787838417263  0.001010620832942712  \\
            72.92496916841448  0.0009971371448811897  \\
            79.98527336796712  0.0009815130970733054  \\
            87.7291280161336  0.0009666052412348977  \\
            96.22271173675139  0.000955488001969577  \\
            105.5386103036524  0.0009507379948368285  \\
            115.75643695533047  0.0009537910382792104  \\
            126.96351276599741  0.0009646013090431614  \\
            139.25561288744635  0.0009817353295505746  \\
            152.7377850390714  0.001002836532606388  \\
            167.52524724082156  0.001025246503418293  \\
            183.74437246107266  0.0010465631326498945  \\
            201.53376859417332  0.001065010127879033  \\
            221.04546299710216  0.0010795913526119093  \\
            242.44620170823282  0.001090060533630724  \\
            265.91887445126935  0.0010967599713701363  \\
            291.66407760237036  0.0011003891901228574  \\
            319.9018284775064  0.0011017657219797097  \\
            350.87344559027116  0.0011016332084668816  \\
            384.84361094874293  0.0011005533884665927  \\
            422.10263201568984  0.0010988898814424403  \\
            462.9689226627263  0.001096862083196917  \\
            507.79172432054037  0.0010946283758521626  \\
            556.9540905800136  0.001092356454896215  \\
            610.8761607505039  0.0010902529678388914  \\
            670.0187503509591  0.0010885467326504305  \\
            734.8872892180387  0.0010874396973245717  \\
            806.0361408861345  0.0010870505655161426  \\
            884.0733401525063  0.0010873753783627838  \\
            969.6657893145521  0.001088279750907854  \\
            1063.5449574860113  0.001089524269686054  \\
            1166.513131698196  0.0010908135340920032  \\
            1279.4502732078734  0.0010918539662490394  \\
            1403.3215376054848  0.0010924061042457793  \\
            1539.1855229902053  0.0010923215635756463  \\
            1688.2033167003628  0.0010915604670850873  \\
            1851.6484179121542  0.0010901899982110575  \\
            2030.9176209047348  0.0010883679473893536  \\
            2227.5429519995587  0.0010863166327169348  \\
            2443.2047621864895  0.0010842926291897983  \\
            2679.7460873256923  0.001082556716990371  \\
            2939.1883986468874  0.0010813468661887663  \\
            3223.74887814903  0.001080855504231365  \\
            3535.8593665351796  0.0010812113655279726  \\
            3878.1871456107237  0.001082466175056204  \\
            4253.657732750387  0.001084587088044067  \\
            4665.479882234473  0.0010874565691166565  \\
            5117.173007114605  0.0010908814863615497  \\
            5612.597255954972  0.001094612175396365  \\
            6155.986501483508  0.0010983702281777898  \\
            6751.984523072501  0.0011018814432271356  \\
            7405.6846922624345  0.0011049086205571395  \\
            8122.673500479712  0.0011072783892046804  \\
            8909.078300934134  0.0011088972756602806  \\
            9771.619672696172  0.001109754514386001  \\
            10717.668854455034  0.0011099120498655186  \\
            11755.310738783699  0.0011094849575538851  \\
            12893.412965257157  0.0011086173248218954  \\
            14141.70170289024  0.0011074589699915  \\
            15510.844769528405  0.0011061472205121479  \\
            17012.54279852589  0.0011047958505576696  \\
            18659.62923181746  0.0011034910468082958  \\
            20466.179993919897  0.0011022927010478371  \\
            22447.63378413224  0.001101238759444123  \\
            24620.924014946257  0.0011003506304839517  \\
            27004.62352420682  0.0010996383295868483  \\
            29619.103297725535  0.0010991047104890056  \\
            32486.70655878375  0.001098748597878086  \\
            35631.93971228584  0.0010985668755168613  \\
            39081.68177536264  0.0010985556685683892  \\
            42865.41408420925  0.001098710758814477  \\
            47015.472240221294  0.0010990273352007958  \\
            51567.32244854963  0.0010994991396086125  \\
            56559.864610650024  0.0011001170364914313  \\
            62035.76476104269  0.0011008670304555011  \\
            68041.81968927094  0.0011017277874744824  \\
            74629.35686310129  0.0011026677964060805  \\
            81854.6730706902  0.0011036424419059658  \\
            89779.51553033314  0.001104591444699592  \\
            98471.60957933764  0.001105437330459212  \\
            108005.23745162539  0.001106085750690591  \\
            118461.87309026848  0.0011064284918601923  \\
            129930.87842004171  0.0011063497450202288  \\
            142510.26703029993  0.0011057355701921804  \\
            156307.54179458175  0.0011044855053560557  \\
            171440.6135851972  0.0011025241882118002  \\
            188038.80893409165  0.0010998101704393492  \\
            206243.97525140925  0.0010963393879763774  \\
            226211.69304690263  0.0010921423120081686  \\
            248112.60551377703  0.0010872762697218222  \\
            272133.8768375309  0.001081816626277719  \\
            298480.7916924327  0.0010758510098765237  \\
            327378.5095948577  0.0010694788099876555  \\
            359073.9891061055  0.0010628145880023185  \\
            393838.0983288489  0.0010559909421637215  \\
            431967.92973341735  0.0010491558848903224  \\
            473789.3390963144  0.0010424624667294117  \\
            519659.73024861974  0.0010360526752176199  \\
            569971.1094326075  0.0010300409286846384  \\
            625153.4353689712  0.00102450286847848  \\
            685678.2936641738  0.0010194726482520762  \\
            752062.9269592407  0.001014948260478504  \\
            824874.6552614581  0.001010901733776901  \\
            904735.7242349293  0.0010072903897306402  \\
            992328.6228832545  0.0010040664606611011  \\
            1.0884019160690054e6  0.001001184112669325  \\
            1.1937766417144358e6  0.0009986042599070565  \\
            1.3093533273536095e6  0.0009962980894795926  \\
            1.4361196859990773e6  0.0009942501020307128  \\
            1.5751590570916212e6  0.0009924610800334688  \\
            1.7276596646690348e6  0.0009909510022036781  \\
            1.8949247718738196e6  0.000989761630321583  \\
            2.0783838185797553e6  0.000988958297167989  \\
            2.2796046373189823e6  0.000988630298973958  \\
            2.5003068519063266e6  0.0009888892527074172  \\
            2.7423765732649523e6  0.0009898648553561483  \\
            3.0078825180431018e6  0.0009916977144382715  \\
            3.2990936877709427e6  0.0009945293077678137  \\
            3.61849875964275e6  0.0009984896276914621  \\
            3.968827354637166e6  0.0010036835781954399  \\
            4.353073364731892e6  0.0010101776109139276  \\
            4.774520538566131e6  0.0010179883087896961  \\
            5.236770544204655e6  0.0010270745898262874  \\
            5.743773748826587e6  0.0010373348875475908  \\
            6.299862978380693e6  0.0010486100922697415  \\
            6.909790545715645e6  0.00106069227508066  \\
            7.57876886362593e6  0.0010733383786373375  \\
            8.312514989890632e6  0.0010862873000682008  \\
            9.117299484984921e6  0.0010992782771967887  \\
            1.0e7  0.0011120683471485828  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={7516309c-4a1e-4682-9669-05bb408b2ebc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            9.999999999999999e-6  0.6624855131591466  \\
            1.096816005273138e-5  0.6624855049949108  \\
            1.2030053494233242e-5  0.6624854991568024  \\
            1.3194755216767059e-5  0.6624854901394729  \\
            1.4472218707411344e-5  0.6624854860645135  \\
            1.5873361110102085e-5  0.662485476938683  \\
            1.7410156523040152e-5  0.6624854688917017  \\
            1.9095738328780966e-5  0.6624854539523025  \\
            2.0944511431514686e-5  0.6624854377394079  \\
            2.297227536071151e-5  0.6624854204778944  \\
            2.5196359293170134e-5  0.662485391340317  \\
            2.7635770147361573e-5  0.6624853612557253  \\
            3.031135501567576e-5  0.6624853250415361  \\
            3.3245979322709384e-5  0.6624852845672468  \\
            3.646472223212745e-5  0.6624852430376365  \\
            3.999509097203669e-5  0.6624851849622374  \\
            4.386725591048494e-5  0.6624851082062401  \\
            4.811430839003265e-5  0.6624850238366661  \\
            5.2772543524835323e-5  0.66248492130857  \\
            5.78817703770128e-5  0.6624848031051663  \\
            6.348565216305223e-5  0.6624846438209117  \\
            6.963207939763891e-5  0.6624844643074196  \\
            7.637357916378027e-5  0.6624842476878678  \\
            8.376776400682924e-5  0.6624839876317014  \\
            9.187782428863339e-5  0.6624836793809215  \\
            0.00010077306820944617  0.6624832926428937  \\
            0.0001105295141126022  0.6624828489960845  \\
            0.00012123054013376529  0.6624822989386431  \\
            0.00013296759674662128  0.6624816461117728  \\
            0.00014584098829439863  0.6624808528294209  \\
            0.00015996073018614878  0.6624799035254718  \\
            0.00017544748908334597  0.6624787633716364  \\
            0.000192433614111598  0.662477386323958  \\
            0.00021106426791015547  0.6624757282030607  \\
            0.00023149866718511609  0.6624737420807648  \\
            0.0002539114433680347  0.6624713556582852  \\
            0.0002784941350080644  0.6624684688462984  \\
            0.0003054568246515432  0.6624650128108226  \\
            0.00033502993419772296  0.6624608508141021  \\
            0.0003674661940736688  0.6624558276414172  \\
            0.000403042803056805  0.6624498021347753  \\
            0.000442063797202853  0.6624425408098832  \\
            0.0004848626481239078  0.6624338170750659  \\
            0.0005318051128214197  0.6624233213814001  \\
            0.00058329235942862  0.662410682519047  \\
            0.0006397643955748423  0.6623955045573993  \\
            0.0007017038286703829  0.6623772248242665  \\
            0.0007696399902471159  0.6623552430978896  \\
            0.0008441534596012985  0.6623288012396771  \\
            0.0009258810253973955  0.6622970049578715  \\
            0.0010155211276345682  0.6622587518457627  \\
            0.0011138398264826195  0.6622127367749312  \\
            0.0012216773489967918  0.6621573917553204  \\
            0.0013399552696593386  0.6620908385616752  \\
            0.001469684386112446  0.6620107969047844  \\
            0.001611973357388157  0.6619145425220122  \\
            0.001768038178457207  0.6617987999181778  \\
            0.001939212572065829  0.6616596311983075  \\
            0.0021269593866686896  0.6614923318179619  \\
            0.002332883097864158  0.6612912142652874  \\
            0.0025587435201685892  0.661049510438587  \\
            0.0028064708463098388  0.6607590687769179  \\
            0.00307818214256508  0.6604101398773256  \\
            0.00337619944111134  0.6599910798262036  \\
            0.003703069584005141  0.6594879482721566  \\
            0.00406158598837698  0.6588841065787018  \\
            0.0044548125188449885  0.6581597818886697  \\
            0.0048861096711603266  0.6572914097924443  \\
            0.005359163290848515  0.6562510619990373  \\
            0.0058780160722749115  0.6550057236527105  \\
            0.00644710210732387  0.6535164794090167  \\
            0.007071284778942996  0.6517376736519306  \\
            0.007755898323389002  0.6496160167668382  \\
            0.008506793416364154  0.6470896858996558  \\
            0.00933038717262036  0.6440875699182599  \\
            0.010233717986325202  0.6405285663984077  \\
            0.011224505680853071  0.6363213043127061  \\
            0.012311217482038908  0.6313643106128692  \\
            0.013503140378698736  0.6255468651169528  \\
            0.014810460488806755  0.6187509106504553  \\
            0.01624435010958867  0.6108541560852351  \\
            0.017817063195457308  0.6017347449980526  \\
            0.019542040079740534  0.5912775027881695  \\
            0.021434022335148566  0.5793818919510485  \\
            0.023509178754572868  0.5659711748421236  \\
            0.02578524352884274  0.551002228126984  \\
            0.028281667802300323  0.5344748448549462  \\
            0.031019785901380968  0.5164392864992458  \\
            0.03402299765678068  0.4970005510323577  \\
            0.037316968377327515  0.47631829437602746  \\
            0.04092984818452438  0.45460179346591306  \\
            0.04489251258218603  0.43210017926841543  \\
            0.04923882631706741  0.409089017980312  \\
            0.05400593278542374  0.38585494510589335  \\
            0.05923457145875806  0.3626802847435624  \\
            0.06496942604146125  0.3398294338133703  \\
            0.0712595063356841  0.31753828237914505  \\
            0.0781585670768409  0.2960072869882321  \\
            0.08572556731909325  0.27539818370531016  \\
            0.09402517429670132  0.25583386276564535  \\
            0.10312831606721848  0.23740067660851732  \\
            0.11311278765939214  0.22015233383546645  \\
            0.12406391590588318  0.2041146691093367  \\
            0.13607528864243332  0.1892906555489179  \\
            0.1492495545051829  0.17566522842992316  \\
            0.16369930016117018  0.16320965301203041  \\
            0.17954801246878305  0.15188527291227852  \\
            0.19693113379074217  0.14164658908223524  \\
            0.21599721947827172  0.13244368288892241  \\
            0.2369092074182632  0.12422402403627919  \\
            0.2598458104929247  0.11693372673416672  \\
            0.2850030438518105  0.11051833189039417  \\
            0.3125959000482278  0.10492318469896046  \\
            0.3428601863556583  0.1000934773959265  \\
            0.3760545399658168  0.09597402985973143  \\
            0.4124626382901348  0.09250888099846782  \\
            0.4523956232538049  0.08964077860772969  \\
            0.4961947603002908  0.08731065987059881  \\
            0.5442343548300272  0.08545725762816077  \\
            0.596924950997074  0.08401695023725708  \\
            0.6547168402004743  0.08292400286221253  \\
            0.7181039092537356  0.08211131369447436  \\
            0.7876278611187063  0.08151171343413277  \\
            0.8638828442740454  0.08105978253860274  \\
            0.9475205302806547  0.0806940030316652  \\
            1.0392556829367132  0.08035896126276142  \\
            1.1398722666160526  0.0800072323739433  \\
            1.250230145991456  0.07960058336107893  \\
            1.3712724343984009  0.0791102438697565  \\
            1.5040335536380252  0.07851620847483952  \\
            1.6496480740980206  0.07780577005172178  \\
            1.8093604107387167  0.07697170804315898  \\
            1.9845354578058032  0.07601064805511017  \\
            2.176670253153459  0.07492207944530987  \\
            2.387406771860647  0.07370829291889111  \\
            2.6185459584742325  0.07237522249326411  \\
            2.872063117797828  0.07093387146902311  \\
            3.1501247957553278  0.06940181790215602  \\
            3.455107294592218  0.06780424748259552  \\
            3.7896169806447157  0.06617407034846878  \\
            4.156512558225988  0.06455088671402162  \\
            4.558929499981059  0.0629787772530034  \\
            5.00030684249109  0.06150312325774594  \\
            5.484416576121015  0.06016681414292539  \\
            6.015395880274832  0.05900634035214126  \\
            6.597782479539533  0.05804834297907915  \\
            7.23655342286965  0.057307171714020784  \\
            7.9371676172175425  0.05678386323284625  \\
            8.705612479099857  0.056466681213978215  \\
            9.548455102782285  0.05633303688855578  \\
            10.472898382363596  0.05635233878371674  \\
            11.486842567375547  0.0564892062124795  \\
            12.598952777950284  0.05670651652815901  \\
            13.818733056536335  0.056967922666887286  \\
            15.156607589006043  0.05723966381515821  \\
            16.624009789266136  0.057491656705498786  \\
            18.233480008684424  0.057697953404968735  \\
            19.99877270535287  0.05783671218140281  \\
            21.9349739890506  0.057889844472395986  \\
            24.058630546440668  0.05784250525217321  \\
            26.387891048289347  0.05768258079663195  \\
            28.942661247167518  0.057400298002207556  \\
            31.744774091091934  0.05698803343461701  \\
            34.81817630688966  0.05644034917720352  \\
            38.189133047818544  0.05575421038853065  \\
            41.88645235435271  0.054929299608909216  \\
            45.94173134636476  0.053968298776545805  \\
            50.3896262506515  0.05287701069043503  \\
            55.268148571446034  0.05166421278941115  \\
            60.61898993497572  0.05034118955212835  \\
            66.48787838417263  0.04892095866233961  \\
            72.92496916841444  0.04741727879876538  \\
            79.98527336796708  0.04584358806234955  \\
            87.72912801613356  0.044212056020594845  \\
            96.22271173675135  0.042532923688214125  \\
            105.53861030365229  0.04081426276112852  \\
            115.75643695533036  0.039062201553749884  \\
            126.96351276599728  0.037281574074561216  \\
            139.2556128874462  0.03547686128984528  \\
            152.73778503907124  0.03365324009136006  \\
            167.5252472408214  0.03181754271708022  \\
            183.7443724610725  0.029978956882672783  \\
            201.5337685941731  0.028149352810218346  \\
            221.0454629971024  0.026343186085036514  \\
            242.44620170823308  0.024576986531853997  \\
            265.91887445126963  0.022868488387639264  \\
            291.6640776023707  0.021235491196790787  \\
            319.90182847750674  0.0196945675303338  \\
            350.8734455902715  0.01825975461398145  \\
            384.8436109487433  0.01694138724297445  \\
            422.1026320156903  0.01574523810442165  \\
            462.96892266272675  0.014672116423964633  \\
            507.79172432054037  0.013718019547486951  \\
            556.9540905800136  0.01287483106690159  \\
            610.8761607505039  0.012131435255594571  \\
            670.0187503509591  0.011475017585914134  \\
            734.8872892180389  0.01089229300680294  \\
            806.0361408861345  0.010370464419162125  \\
            884.0733401525063  0.00989783588633541  \\
            969.6657893145521  0.009464131344707416  \\
            1063.5449574860113  0.009060646489122345  \\
            1166.5131316981985  0.008680363443107372  \\
            1279.4502732078734  0.008318095056951729  \\
            1403.3215376054875  0.007970634142151035  \\
            1539.1855229902053  0.007636807423637105  \\
            1688.2033167003663  0.007317309934944239  \\
            1851.648417912154  0.007014237629185559  \\
            2030.917620904739  0.006730333352354759  \\
            2227.5429519995564  0.00646808015145819  \\
            2443.2047621864917  0.00622886617671813  \\
            2679.7460873256896  0.0060124580607078155  \\
            2939.18839864689  0.0058169334698247544  \\
            3223.748878149027  0.005639068373388039  \\
            3535.8593665351827  0.005475023437078366  \\
            3878.1871456107197  0.005321098100222427  \\
            4253.657732750392  0.005174343272070726  \\
            4665.479882234468  0.0050329117359205295  \\
            5117.17300711461  0.0048961251992582465  \\
            5612.597255954966  0.004764309597470816  \\
            6155.986501483514  0.004638484905863694  \\
            6751.984523072495  0.004520000146024637  \\
            7405.684692262443  0.004410190778684947  \\
            8122.673500479704  0.004310113240175343  \\
            8909.078300934143  0.004220385184397666  \\
            9771.61967269616  0.0041411340322900754  \\
            10717.668854455034  0.004072035057972338  \\
            11755.310738783675  0.004012407423429023  \\
            12893.412965257157  0.003961333974730037  \\
            14141.70170289021  0.0039177766187146685  \\
            15510.844769528405  0.003880669702727389  \\
            17012.542798525858  0.0038489846500375123  \\
            18659.62923181746  0.0038217671814504157  \\
            20466.179993919857  0.0037981527816944873  \\
            22447.63378413224  0.0037773672107576446  \\
            24620.924014946308  0.003758718050048341  \\
            27004.62352420682  0.0037415817062011777  \\
            29619.103297725596  0.0037253887509223747  \\
            32486.70655878375  0.0037096093013445053  \\
            35631.939712285915  0.0036937393960254044  \\
            39081.68177536264  0.0036772889215043627  \\
            42865.41408420934  0.0036597714960353938  \\
            47015.472240221294  0.003640696732240224  \\
            51567.32244854974  0.0036195654216869657  \\
            56559.864610650024  0.0035958683540349263  \\
            62035.76476104281  0.0035690896573058197  \\
            68041.81968927094  0.003538715659470296  \\
            74629.35686310145  0.003504250244728216  \\
            81854.6730706902  0.003465237413241661  \\
            89779.51553033332  0.0034212911398937653  \\
            98471.60957933764  0.0033721315847455562  \\
            108005.2374516254  0.0033176252342852755  \\
            118461.87309026824  0.0032578247939817635  \\
            129930.87842004171  0.003193002967757852  \\
            142510.26703029964  0.0031236732077123425  \\
            156307.54179458175  0.0030505907510246016  \\
            171440.61358519684  0.00297472927069234  \\
            188038.80893409165  0.00289723226957184  \\
            206243.97525140885  0.002819343247356973  \\
            226211.69304690266  0.0027423233255057544  \\
            248112.60551377654  0.002667367870244175  \\
            272133.8768375309  0.002595533625554264  \\
            298480.79169243213  0.002527684922446646  \\
            327378.5095948577  0.002464462782764784  \\
            359073.98910610477  0.0024062759455633943  \\
            393838.0983288489  0.0023533095788389503  \\
            431967.9297334165  0.002305546350907361  \\
            473789.3390963144  0.002262795185726379  \\
            519659.7302486208  0.00222472431450992  \\
            569971.1094326075  0.002190896142628283  \\
            625153.4353689725  0.002160801621891758  \\
            685678.2936641738  0.0021338916275110845  \\
            752062.9269592422  0.0021096029578294494  \\
            824874.6552614581  0.002087377403568491  \\
            904735.7242349312  0.002066673714116835  \\
            992328.6228832545  0.0020469736699429936  \\
            1.0884019160690077e6  0.002027784321629922  \\
            1.1937766417144358e6  0.0020086385847947483  \\
            1.309353327353612e6  0.0019890959558229  \\
            1.4361196859990773e6  0.001968744458279795  \\
            1.5751590570916245e6  0.0019472042910191269  \\
            1.7276596646690345e6  0.0019241331103319109  \\
            1.8949247718738236e6  0.0018992324129924103  \\
            2.0783838185797553e6  0.0018722540683280948  \\
            2.2796046373189823e6  0.0018430057184669957  \\
            2.5003068519063215e6  0.0018113536466282476  \\
            2.7423765732649523e6  0.0017772219443818419  \\
            3.0078825180430957e6  0.001740587468296049  \\
            3.299093687770942e6  0.0017014710986022082  \\
            3.6184987596427426e6  0.001659926955332837  \\
            3.968827354637166e6  0.0016160321173874826  \\
            4.353073364731883e6  0.00156987965420439  \\
            4.774520538566131e6  0.001521577206062919  \\
            5.236770544204645e6  0.0014712520038176419  \\
            5.743773748826587e6  0.001419061451431929  \\
            6.29986297838068e6  0.0013652067227982625  \\
            6.909790545715645e6  0.0013099457536227099  \\
            7.578768863625915e6  0.0012536018616525178  \\
            8.312514989890632e6  0.0011965650431625902  \\
            9.117299484984903e6  0.0011392845273604404  \\
            1.0e7  0.0010822529872135504  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(c) $p_1 = 10^4, p_2 = 1.0$}, title style={at={{(0.5,-0.22)}}, anchor={north}, font={{\fontsize{10 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.6mm}, yshift={-1.0mm}, width={48.8mm}, height={0.3\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.365158322401657e-6}, xmax={2.290867652767775e7}, xtick={{1.0e-5,1.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{0}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000529238828513232}, ymax={1.2341635755119007}, ytick={{0.001,0.01,0.1,1.0}}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={d8ed714c-1e48-4e7a-bcec-1bf4b8f2a08b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.0011095819771564546  \\
            1.0968160052731379e-5  0.001109581978282545  \\
            1.2030053494233242e-5  0.0011095819782078  \\
            1.3194755216767059e-5  0.0011095819779721168  \\
            1.4472218707411344e-5  0.0011095819789615122  \\
            1.5873361110102085e-5  0.0011095819783566645  \\
            1.7410156523040152e-5  0.0011095819777145641  \\
            1.9095738328780966e-5  0.0011095819773378043  \\
            2.0944511431514686e-5  0.0011095819783837424  \\
            2.2972275360711513e-5  0.0011095819786802888  \\
            2.5196359293170134e-5  0.0011095819785743464  \\
            2.7635770147361573e-5  0.0011095819779701039  \\
            3.031135501567576e-5  0.0011095819792587408  \\
            3.3245979322709384e-5  0.0011095819764731561  \\
            3.646472223212745e-5  0.0011095819783543534  \\
            3.999509097203661e-5  0.0011095819777137681  \\
            4.386725591048494e-5  0.001109581978740054  \\
            4.811430839003264e-5  0.0011095819758698232  \\
            5.277254352483543e-5  0.001109581975268251  \\
            5.78817703770128e-5  0.0011095819762939024  \\
            6.348565216305223e-5  0.0011095819747170069  \\
            6.96320793976389e-5  0.0011095819743231268  \\
            7.637357916378027e-5  0.0011095819740690107  \\
            8.376776400682924e-5  0.0011095819710280404  \\
            9.18778242886334e-5  0.0011095819713125967  \\
            0.00010077306820944618  0.001109581971302374  \\
            0.0001105295141126022  0.001109581967511095  \\
            0.00012123054013376529  0.00110958196764058  \\
            0.00013296759674662128  0.0011095819648930453  \\
            0.00014584098829439863  0.0011095819608134552  \\
            0.00015996073018614878  0.001109581958138775  \\
            0.00017544748908334597  0.0011095819542924557  \\
            0.000192433614111598  0.0011095819477622863  \\
            0.00021106426791015547  0.001109581942786374  \\
            0.00023149866718511609  0.0011095819353260426  \\
            0.0002539114433680347  0.0011095819276689364  \\
            0.0002784941350080644  0.0011095819157948131  \\
            0.0003054568246515432  0.001109581903343658  \\
            0.00033502993419772296  0.0011095818880598573  \\
            0.0003674661940736688  0.0011095818703115668  \\
            0.0004030428030568051  0.0011095818506728365  \\
            0.000442063797202853  0.0011095818253627765  \\
            0.0004848626481239083  0.0011095817918778301  \\
            0.0005318051128214203  0.0011095817539017506  \\
            0.0005832923594286206  0.0011095817074411062  \\
            0.000639764395574843  0.0011095816529123283  \\
            0.000701703828670383  0.0011095815868972115  \\
            0.0007696399902471159  0.001109581507888178  \\
            0.0008441534596012985  0.0011095814127363884  \\
            0.0009258810253973955  0.0011095812963501383  \\
            0.0010155211276345682  0.001109581158649998  \\
            0.0011138398264826195  0.0011095809906665947  \\
            0.0012216773489967918  0.0011095807920594436  \\
            0.0013399552696593384  0.0011095805506861013  \\
            0.001469684386112446  0.0011095802613572071  \\
            0.001611973357388157  0.001109579910555058  \\
            0.001768038178457207  0.0011095794927182211  \\
            0.001939212572065829  0.0011095789880682866  \\
            0.0021269593866686896  0.0011095783825840638  \\
            0.002332883097864158  0.0011095776509556373  \\
            0.0025587435201685892  0.0011095767769299036  \\
            0.0028064708463098388  0.0011095757189841372  \\
            0.00307818214256508  0.0011095744507182575  \\
            0.00337619944111134  0.0011095729207072733  \\
            0.003703069584005141  0.0011095710820607425  \\
            0.00406158598837698  0.0011095688700742312  \\
            0.0044548125188449885  0.0011095662097786946  \\
            0.004886109671160326  0.0011095630125439882  \\
            0.005359163290848515  0.001109559161767931  \\
            0.0058780160722749115  0.0011095545325901562  \\
            0.006447102107323869  0.0011095489618183137  \\
            0.007071284778942996  0.0011095422637860555  \\
            0.007755898323389002  0.0011095342085231368  \\
            0.008506793416364154  0.001109524520997749  \\
            0.00933038717262036  0.0011095128679898753  \\
            0.010233717986325197  0.001109498857684539  \\
            0.011224505680853064  0.001109482011177288  \\
            0.012311217482038901  0.0011094617566509643  \\
            0.013503140378698729  0.0011094374058698156  \\
            0.014810460488806755  0.0011094081374918275  \\
            0.016244350109588673  0.0011093729653131703  \\
            0.017817063195457308  0.0011093307036834556  \\
            0.019542040079740534  0.0011092799415590346  \\
            0.021434022335148566  0.0011092189818016171  \\
            0.023509178754572868  0.0011091458075576275  \\
            0.025785243528842736  0.001109058005737957  \\
            0.028281667802300323  0.0011089527103910455  \\
            0.031019785901380968  0.001108826521024395  \\
            0.0340229976567807  0.0011086754030660612  \\
            0.037316968377327536  0.001108494609040832  \\
            0.0409298481845244  0.001108278546132381  \\
            0.04489251258218605  0.0011080206983013013  \\
            0.04923882631706739  0.0011077134910024169  \\
            0.05400593278542371  0.001107348210598339  \\
            0.05923457145875803  0.0011069149479583716  \\
            0.06496942604146122  0.0011064025775684876  \\
            0.0712595063356841  0.0011057988689335788  \\
            0.0781585670768409  0.001105090707377037  \\
            0.08572556731909324  0.0011042645829541886  \\
            0.09402517429670132  0.0011033073932427862  \\
            0.10312831606721848  0.001102207730981739  \\
            0.11311278765939213  0.0011009578104392217  \\
            0.12406391590588321  0.0010995563080688617  \\
            0.13607528864243335  0.0010980122790203257  \\
            0.14924955450518296  0.0010963503775344577  \\
            0.16369930016117024  0.0010946175955013741  \\
            0.17954801246878313  0.0010928912829563215  \\
            0.19693113379074229  0.0010912879916842757  \\
            0.21599721947827183  0.0010899717598919108  \\
            0.23690920741826332  0.0010891592644688083  \\
            0.2598458104929248  0.0010891179289430144  \\
            0.28500304385181074  0.001090151164394914  \\
            0.312595900048228  0.0010925636751885843  \\
            0.34286018635565857  0.0010966008021759531  \\
            0.3760545399658171  0.0011023586360996104  \\
            0.4124626382901352  0.0011096701273145722  \\
            0.45239562325380533  0.0011179830776144616  \\
            0.4961947603002903  0.0011262583412401735  \\
            0.5442343548300267  0.0011329233301572452  \\
            0.5969249509970734  0.0011359143373347324  \\
            0.6547168402004738  0.0011328290021523524  \\
            0.7181039092537351  0.0011211923061139335  \\
            0.7876278611187058  0.0010988228071062715  \\
            0.8638828442740448  0.0010642771093894274  \\
            0.9475205302806542  0.0010173527812897996  \\
            1.0392556829367126  0.0009596382557190466  \\
            1.1398722666160521  0.000895093095412829  \\
            1.2502301459914555  0.0008305606847052136  \\
            1.3712724343984004  0.0007758247273973952  \\
            1.5040335536380247  0.0007422541662205705  \\
            1.6496480740980204  0.0007390205015744529  \\
            1.8093604107387162  0.0007682230867875402  \\
            1.9845354578058032  0.0008233585958162151  \\
            2.176670253153459  0.0008927901682532034  \\
            2.3874067718606473  0.0009644279214899407  \\
            2.618545958474233  0.0010284924021481741  \\
            2.8720631177978286  0.001078468355045569  \\
            3.1501247957553287  0.0011112430753126086  \\
            3.455107294592219  0.0011269392527915698  \\
            3.789616980644717  0.0011285179492937193  \\
            4.15651255822599  0.0011210504965050664  \\
            4.558929499981062  0.0011105556306254428  \\
            5.000306842491092  0.0011024570808565828  \\
            5.484416576121018  0.001100033518873325  \\
            6.015395880274837  0.0011035067534239389  \\
            6.597782479539538  0.0011102796040217788  \\
            7.2365534228696555  0.0011162436951062536  \\
            7.937167617217549  0.0011175355836608118  \\
            8.705612479099866  0.001112058410444013  \\
            9.548455102782293  0.0011003542592903815  \\
            10.472898382363585  0.001085644788925227  \\
            11.486842567375536  0.0010729553199899599  \\
            12.598952777950272  0.001067382431360996  \\
            13.818733056536322  0.001071964898613082  \\
            15.156607589006036  0.0010861114592027705  \\
            16.624009789266125  0.0011054893459358404  \\
            18.233480008684413  0.0011234204446340349  \\
            19.99877270535286  0.0011329725841271532  \\
            21.93497398905059  0.0011288699021914123  \\
            24.058630546440657  0.001108818787012488  \\
            26.387891048289333  0.0010742226456359005  \\
            28.942661247167504  0.001030320615131755  \\
            31.744774091091934  0.0009856168252531572  \\
            34.81817630688966  0.0009502429582350585  \\
            38.189133047818544  0.0009330208996211629  \\
            41.88645235435271  0.0009380377334523165  \\
            45.94173134636476  0.0009629041471962174  \\
            50.3896262506515  0.0010001841834198105  \\
            55.268148571446034  0.0010407748278901288  \\
            60.61898993497572  0.0010768907765689496  \\
            66.48787838417263  0.0011035976587476333  \\
            72.92496916841448  0.0011191193800974147  \\
            79.98527336796712  0.0011244213095689879  \\
            87.7291280161336  0.0011223952811405358  \\
            96.22271173675139  0.0011168217848085784  \\
            105.5386103036524  0.0011112686256814443  \\
            115.75643695533047  0.0011081529484860562  \\
            126.96351276599741  0.0011082307715582769  \\
            139.25561288744635  0.0011106755544798169  \\
            152.7377850390714  0.0011136774668325054  \\
            167.52524724082156  0.0011152910770124863  \\
            183.74437246107266  0.0011142131791341892  \\
            201.53376859417332  0.001110263108179019  \\
            221.04546299710216  0.0011044608077723957  \\
            242.44620170823282  0.0010986960351330897  \\
            265.91887445126935  0.001095072726864272  \\
            291.66407760237036  0.0010951223007170084  \\
            319.9018284775064  0.001099173776412735  \\
            350.87344559027116  0.001106151269492189  \\
            384.84361094874293  0.0011138929266189287  \\
            422.10263201568984  0.001119847573753923  \\
            462.9689226627263  0.0011218694711151347  \\
            507.79172432054037  0.0011188547252474338  \\
            556.9540905800136  0.001111069893825229  \\
            610.8761607505039  0.0011001229478255505  \\
            670.0187503509591  0.001088592334353386  \\
            734.8872892180387  0.0010793863811478445  \\
            806.0361408861345  0.001074979519395562  \\
            884.0733401525063  0.0010767459648030051  \\
            969.6657893145521  0.001084615692691043  \\
            1063.5449574860113  0.001097157963627077  \\
            1166.513131698196  0.0011120090874291294  \\
            1279.4502732078734  0.0011264392769023894  \\
            1403.3215376054848  0.0011378704827102776  \\
            1539.1855229902053  0.0011442583587560503  \\
            1688.2033167003628  0.00114433992367605  \\
            1851.6484179121542  0.0011377750350179791  \\
            2030.9176209047348  0.0011251831917370094  \\
            2227.5429519995587  0.0011080344729770511  \\
            2443.2047621864895  0.0010883394283615411  \\
            2679.7460873256923  0.0010681361435563648  \\
            2939.1883986468874  0.0010488965200809513  \\
            3223.74887814903  0.0010310966635878381  \\
            3535.8593665351796  0.0010141908964144207  \\
            3878.1871456107237  0.0009970379961010154  \\
            4253.657732750387  0.0009785732648334097  \\
            4665.479882234473  0.0009584006570939509  \\
            5117.173007114605  0.0009370619935611407  \\
            5612.597255954972  0.0009159228233869554  \\
            6155.986501483508  0.0008967701428428553  \\
            6751.984523072501  0.000881296600763027  \\
            7405.6846922624345  0.0008706562292918816  \\
            8122.673500479712  0.000865230091798059  \\
            8909.078300934134  0.0008646475157653977  \\
            9771.619672696172  0.0008680046663086532  \\
            10717.668854455034  0.0008741603480461772  \\
            11755.310738783699  0.0008819958924650914  \\
            12893.412965257157  0.0008905791677655156  \\
            14141.70170289024  0.0008992286901042737  \\
            15510.844769528405  0.0009075059135797535  \\
            17012.54279852589  0.0009151705553374703  \\
            18659.62923181746  0.0009221260579004057  \\
            20466.179993919897  0.0009283706499326071  \\
            22447.63378413224  0.0009339599080179522  \\
            24620.924014946257  0.0009389810120593406  \\
            27004.62352420682  0.0009435364530446239  \\
            29619.103297725535  0.0009477344912322815  \\
            32486.70655878375  0.0009516840567039283  \\
            35631.93971228584  0.0009554923784287551  \\
            39081.68177536264  0.0009592641492704711  \\
            42865.41408420925  0.0009631014143200996  \\
            47015.472240221294  0.0009671036181018382  \\
            51567.32244854963  0.0009713673953898719  \\
            56559.864610650024  0.0009759857756922623  \\
            62035.76476104269  0.0009810465259670437  \\
            68041.81968927094  0.000986629408833326  \\
            74629.35686310129  0.0009928022114677585  \\
            81854.6730706902  0.0009996155284839258  \\
            89779.51553033314  0.0010070964768415778  \\
            98471.60957933764  0.0010152417868109817  \\
            108005.23745162539  0.001024011027263831  \\
            118461.87309026848  0.0010333210320748064  \\
            129930.87842004171  0.001043042809629425  \\
            142510.26703029993  0.0010530022356879877  \\
            156307.54179458175  0.0010629855680613868  \\
            171440.6135851972  0.0010727502537242908  \\
            188038.80893409165  0.0010820406940493063  \\
            206243.97525140925  0.0010906077350549372  \\
            226211.69304690263  0.0010982298359381523  \\
            248112.60551377703  0.0011047332884068042  \\
            272133.8768375309  0.001110008606699179  \\
            298480.7916924327  0.0011140203568659472  \\
            327378.5095948577  0.0011168083345393298  \\
            359073.9891061055  0.0011184792162725488  \\
            393838.0983288489  0.0011191895505755826  \\
            431967.92973341735  0.001119122890781651  \\
            473789.3390963144  0.0011184653860001632  \\
            519659.73024861974  0.0011173845640300006  \\
            569971.1094326075  0.0011160150207596888  \\
            625153.4353689712  0.0011144525633564812  \\
            685678.2936641738  0.0011127558996800726  \\
            752062.9269592407  0.0011109532180919057  \\
            824874.6552614581  0.0011090505431475266  \\
            904735.7242349293  0.0011070394814754708  \\
            992328.6228832545  0.0011049032653708856  \\
            1.0884019160690054e6  0.001102621156397961  \\
            1.1937766417144358e6  0.0011001718840490753  \\
            1.3093533273536095e6  0.001097536857693097  \\
            1.4361196859990773e6  0.001094703633423778  \\
            1.5751590570916212e6  0.0010916697839000742  \\
            1.7276596646690348e6  0.0010884470373017335  \\
            1.8949247718738196e6  0.0010850653389272993  \\
            2.0783838185797553e6  0.0010815763220264826  \\
            2.2796046373189823e6  0.0010780555490931035  \\
            2.5003068519063266e6  0.0010746028344485517  \\
            2.7423765732649523e6  0.0010713400365340315  \\
            3.0078825180431018e6  0.0010684059518870051  \\
            3.2990936877709427e6  0.0010659483441101394  \\
            3.61849875964275e6  0.001064113633049604  \\
            3.968827354637166e6  0.0010630352403789563  \\
            4.353073364731892e6  0.0010628219200552874  \\
            4.774520538566131e6  0.0010635475148299824  \\
            5.236770544204655e6  0.0010652434539760772  \\
            5.743773748826587e6  0.0010678949794377215  \\
            6.299862978380693e6  0.0010714416236460417  \\
            6.909790545715645e6  0.00107578193158478  \\
            7.57876886362593e6  0.0010807818868180032  \\
            8.312514989890632e6  0.0010862860325196704  \\
            9.117299484984921e6  0.001092129947033649  \\
            1.0e7  0.0010981526068006358  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={d0cb8d17-e2c0-46c9-8577-e991c16efae1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            9.999999999999999e-6  0.05865938418294691  \\
            1.096816005273138e-5  0.05865938416857561  \\
            1.2030053494233242e-5  0.058659384168251914  \\
            1.3194755216767059e-5  0.058659384169770006  \\
            1.4472218707411344e-5  0.058659384183620204  \\
            1.5873361110102085e-5  0.058659384156161044  \\
            1.7410156523040152e-5  0.058659384177296804  \\
            1.9095738328780966e-5  0.05865938416692419  \\
            2.0944511431514686e-5  0.05865938417654103  \\
            2.297227536071151e-5  0.05865938416159063  \\
            2.5196359293170134e-5  0.05865938415413871  \\
            2.7635770147361573e-5  0.0586593841415773  \\
            3.031135501567576e-5  0.05865938413491323  \\
            3.3245979322709384e-5  0.05865938410778918  \\
            3.646472223212745e-5  0.05865938412280942  \\
            3.999509097203669e-5  0.05865938411439139  \\
            4.386725591048494e-5  0.058659384084794944  \\
            4.811430839003265e-5  0.05865938405653988  \\
            5.2772543524835323e-5  0.05865938404336825  \\
            5.78817703770128e-5  0.05865938399773179  \\
            6.348565216305223e-5  0.058659383961708916  \\
            6.963207939763891e-5  0.05865938391262137  \\
            7.637357916378027e-5  0.05865938384270988  \\
            8.376776400682924e-5  0.05865938378812411  \\
            9.187782428863339e-5  0.05865938371759289  \\
            0.00010077306820944617  0.0586593836134923  \\
            0.0001105295141126022  0.05865938349784563  \\
            0.00012123054013376529  0.05865938336190783  \\
            0.00013296759674662128  0.058659383169047286  \\
            0.00014584098829439863  0.0586593829725961  \\
            0.00015996073018614878  0.05865938272041638  \\
            0.00017544748908334597  0.058659382454719695  \\
            0.000192433614111598  0.05865938209223985  \\
            0.00021106426791015547  0.05865938165226042  \\
            0.00023149866718511609  0.0586593811268494  \\
            0.0002539114433680347  0.05865938053430695  \\
            0.0002784941350080644  0.05865937978665483  \\
            0.0003054568246515432  0.05865937889634089  \\
            0.00033502993419772296  0.05865937784369664  \\
            0.0003674661940736688  0.05865937654053231  \\
            0.000403042803056805  0.058659374986033304  \\
            0.000442063797202853  0.058659373095893204  \\
            0.0004848626481239078  0.05865937084448052  \\
            0.0005318051128214197  0.058659368128103254  \\
            0.00058329235942862  0.05865936488291605  \\
            0.0006397643955748423  0.05865936095485334  \\
            0.0007017038286703829  0.05865935621446128  \\
            0.0007696399902471159  0.058659350581881146  \\
            0.0008441534596012985  0.05865934374896883  \\
            0.0009258810253973955  0.058659335557043384  \\
            0.0010155211276345682  0.05865932567066826  \\
            0.0011138398264826195  0.058659313799396005  \\
            0.0012216773489967918  0.05865929948539439  \\
            0.0013399552696593386  0.058659282290974044  \\
            0.001469684386112446  0.0586592616014297  \\
            0.001611973357388157  0.05865923674290864  \\
            0.001768038178457207  0.0586592067745017  \\
            0.001939212572065829  0.05865917076745535  \\
            0.0021269593866686896  0.05865912745254988  \\
            0.002332883097864158  0.058659075324258354  \\
            0.0025587435201685892  0.05865901265806593  \\
            0.0028064708463098388  0.05865893722041016  \\
            0.00307818214256508  0.05865884647120982  \\
            0.00337619944111134  0.05865873732126958  \\
            0.003703069584005141  0.058658606020961644  \\
            0.00406158598837698  0.05865844803249817  \\
            0.0044548125188449885  0.05865825798509503  \\
            0.0048861096711603266  0.05865802937653904  \\
            0.005359163290848515  0.05865775434124608  \\
            0.0058780160722749115  0.05865742350466761  \\
            0.00644710210732387  0.05865702551157936  \\
            0.007071284778942996  0.05865654675706159  \\
            0.007755898323389002  0.05865597078636446  \\
            0.008506793416364154  0.058655277949285614  \\
            0.00933038717262036  0.058654444481619446  \\
            0.010233717986325202  0.058653441864466555  \\
            0.011224505680853071  0.058652235817139034  \\
            0.012311217482038908  0.05865078506903813  \\
            0.013503140378698736  0.058649039968323755  \\
            0.014810460488806755  0.05864694086280664  \\
            0.01624435010958867  0.058644415965899595  \\
            0.017817063195457308  0.05864137908278048  \\
            0.019542040079740534  0.058637726427820544  \\
            0.021434022335148566  0.0586333333888827  \\
            0.023509178754572868  0.058628050131086656  \\
            0.02578524352884274  0.05862169667606721  \\
            0.028281667802300323  0.05861405682630906  \\
            0.031019785901380968  0.05860487086952363  \\
            0.03402299765678068  0.05859382713470963  \\
            0.037316968377327515  0.058580551651394905  \\
            0.04092984818452438  0.05856459584434514  \\
            0.04489251258218603  0.058545422174865656  \\
            0.04923882631706741  0.05852238675469828  \\
            0.05400593278542374  0.05849471926302125  \\
            0.05923457145875806  0.05846149897529641  \\
            0.06496942604146125  0.05842162690272567  \\
            0.0712595063356841  0.058373793336020816  \\
            0.0781585670768409  0.058316440440917716  \\
            0.08572556731909325  0.05824771962405859  \\
            0.09402517429670132  0.05816544339861232  \\
            0.10312831606721848  0.05806703177209221  \\
            0.11311278765939214  0.05794945460101474  \\
            0.12406391590588318  0.05780917036000001  \\
            0.13607528864243332  0.05764206463818629  \\
            0.1492495545051829  0.057443392334048694  \\
            0.16369930016117018  0.05720772926447634  \\
            0.17954801246878305  0.05692894212390269  \\
            0.19693113379074217  0.056600188391930116  \\
            0.21599721947827172  0.05621396022833915  \\
            0.2369092074182632  0.05576219078973042  \\
            0.2598458104929247  0.055236442294077134  \\
            0.2850030438518105  0.054628195876280025  \\
            0.3125959000482278  0.053929259438327534  \\
            0.3428601863556583  0.05313230166313629  \\
            0.3760545399658168  0.05223150607226587  \\
            0.4124626382901348  0.05122331732952296  \\
            0.4523956232538049  0.050107227396927564  \\
            0.4961947603002908  0.04888652249500371  \\
            0.5442343548300272  0.04756889119348244  \\
            0.596924950997074  0.046166785347546056  \\
            0.6547168402004743  0.04469743494082408  \\
            0.7181039092537356  0.043182447379765926  \\
            0.7876278611187063  0.0416469664829508  \\
            0.8638828442740454  0.04011842169139708  \\
            0.9475205302806547  0.03862495390302348  \\
            1.0392556829367132  0.03719365517136343  \\
            1.1398722666160526  0.03584880019149857  \\
            1.250230145991456  0.03461027216418777  \\
            1.3712724343984009  0.03349238478472879  \\
            1.5040335536380252  0.03250326432474231  \\
            1.6496480740980206  0.03164487502096103  \\
            1.8093604107387167  0.03091365885646702  \\
            1.9845354578058032  0.030301645157560952  \\
            2.176670253153459  0.029797808269670316  \\
            2.387406771860647  0.02938943472745657  \\
            2.6185459584742325  0.029063310828562935  \\
            2.872063117797828  0.028806625594464123  \\
            3.1501247957553278  0.028607572930585506  \\
            3.455107294592218  0.028455697788932196  \\
            3.7896169806447157  0.028342058678777843  \\
            4.156512558225988  0.028259274090040167  \\
            4.558929499981059  0.028201500267286534  \\
            5.00030684249109  0.02816436181018217  \\
            5.484416576121015  0.028144837643941018  \\
            6.015395880274832  0.028141094039919174  \\
            6.597782479539533  0.028152256028774178  \\
            7.23655342286965  0.02817811630099287  \\
            7.9371676172175425  0.028218792981650528  \\
            8.705612479099857  0.028274360779848115  \\
            9.548455102782285  0.028344489771061108  \\
            10.472898382363596  0.028428129819881118  \\
            11.486842567375547  0.028523273460569154  \\
            12.598952777950284  0.02862681946174712  \\
            13.818733056536335  0.028734542259536856  \\
            15.156607589006043  0.028841156124966287  \\
            16.624009789266136  0.02894044882965112  \\
            18.233480008684424  0.02902545120146865  \\
            19.99877270535287  0.029088609445787672  \\
            21.9349739890506  0.029121934734116357  \\
            24.058630546440668  0.029117120529264354  \\
            26.387891048289347  0.02906563717288819  \\
            28.942661247167518  0.028958831767222384  \\
            31.744774091091934  0.028788073931108632  \\
            34.81817630688966  0.02854499010202027  \\
            38.189133047818544  0.028221816424601948  \\
            41.88645235435271  0.02781187724736617  \\
            45.94173134636476  0.02731016184178851  \\
            50.3896262506515  0.026713937761734856  \\
            55.268148571446034  0.02602331224919325  \\
            60.61898993497572  0.025241641651735848  \\
            66.48787838417263  0.02437569954220748  \\
            72.92496916841444  0.023435545886037152  \\
            79.98527336796708  0.022434087409129423  \\
            87.72912801613356  0.02138637179141907  \\
            96.22271173675135  0.02030870300874223  \\
            105.53861030365229  0.019217692132114075  \\
            115.75643695533036  0.018129360047242582  \\
            126.96351276599728  0.017058389472810083  \\
            139.2556128874462  0.016017587841167833  \\
            152.73778503907124  0.015017581717241891  \\
            167.5252472408214  0.014066725693146851  \\
            183.7443724610725  0.013171181288871042  \\
            201.5337685941731  0.012335107744738243  \\
            221.0454629971024  0.011560906057440817  \\
            242.44620170823308  0.010849468661271981  \\
            265.91887445126963  0.010200405113777082  \\
            291.6640776023707  0.009612234296722725  \\
            319.90182847750674  0.009082551681288778  \\
            350.8734455902715  0.008608190430032843  \\
            384.8436109487433  0.008185396582487164  \\
            422.1026320156903  0.007810030320833801  \\
            462.96892266272675  0.007477791157268891  \\
            507.79172432054037  0.007184450190844738  \\
            556.9540905800136  0.0069260624439514765  \\
            610.8761607505039  0.006699129866690345  \\
            670.0187503509591  0.0065006908407799855  \\
            734.8872892180389  0.006328322493171318  \\
            806.0361408861345  0.006180054621061299  \\
            884.0733401525063  0.006054206716087912  \\
            969.6657893145521  0.005949171377814073  \\
            1063.5449574860113  0.005863178042271553  \\
            1166.5131316981985  0.005794078639317726  \\
            1279.4502732078734  0.005739198759406117  \\
            1403.3215376054875  0.0056952908002597166  \\
            1539.1855229902053  0.005658608379499842  \\
            1688.2033167003663  0.005625096695678431  \\
            1851.648417912154  0.005590668203634364  \\
            2030.917620904739  0.005551514543142447  \\
            2227.5429519995564  0.005504399886635574  \\
            2443.2047621864917  0.005446888783988855  \\
            2679.7460873256896  0.005377479749103312  \\
            2939.18839864689  0.005295637874053144  \\
            3223.748878149027  0.005201739014026228  \\
            3535.8593665351827  0.0050969499177737475  \\
            3878.1871456107197  0.004983071548226582  \\
            4253.657732750392  0.0048623683312927594  \\
            4665.479882234468  0.004737397706269765  \\
            5117.17300711461  0.004610846211267754  \\
            5612.597255954966  0.004485373575166695  \\
            6155.986501483514  0.004363466175422859  \\
            6751.984523072495  0.004247304789361041  \\
            7405.684692262443  0.004138656076840717  \\
            8122.673500479704  0.004038799481125612  \\
            8909.078300934143  0.003948499064495436  \\
            9771.61967269616  0.003868023272883372  \\
            10717.668854455034  0.0037972069716169436  \\
            11755.310738783675  0.003735542577123116  \\
            12893.412965257157  0.003682283348948489  \\
            14141.70170289021  0.003636542744312952  \\
            15510.844769528405  0.003597378137488507  \\
            17012.542798525858  0.0035638530901087326  \\
            18659.62923181746  0.00353507770129758  \\
            20466.179993919857  0.0035102301425458155  \\
            22447.63378413224  0.003488564049214388  \\
            24620.924014946308  0.003469406449371912  \\
            27004.62352420682  0.0034521500721118223  \\
            29619.103297725596  0.0034362428033926705  \\
            32486.70655878375  0.0034211761109179508  \\
            35631.939712285915  0.003406473575450108  \\
            39081.68177536264  0.0033916802425475257  \\
            42865.41408420934  0.0033763532970613104  \\
            47015.472240221294  0.0033600545028082836  \\
            51567.32244854974  0.003342344895268373  \\
            56559.864610650024  0.003322782319302694  \\
            62035.76476104281  0.003300922529034038  \\
            68041.81968927094  0.003276324661497077  \\
            74629.35686310145  0.00324856189709848  \\
            81854.6730706902  0.003217237949752276  \\
            89779.51553033332  0.0031820095972428667  \\
            98471.60957933764  0.0031426146931440436  \\
            108005.2374516254  0.0030989039764672687  \\
            118461.87309026824  0.0030508735993820583  \\
            129930.87842004171  0.002998693882494504  \\
            142510.26703029964  0.002942728801762683  \\
            156307.54179458175  0.002883540641510741  \\
            171440.61358519684  0.0028218755603009443  \\
            188038.80893409165  0.002758628624272713  \\
            206243.97525140885  0.0026947907212038686  \\
            226211.69304690266  0.0026313836695493597  \\
            248112.60551377654  0.002569392500288549  \\
            272133.8768375309  0.0025097043104788685  \\
            298480.79169243213  0.0024530610686545576  \\
            327378.5095948577  0.0024000300732106633  \\
            359073.98910610477  0.0023509918579683463  \\
            393838.0983288489  0.002306142576712599  \\
            431967.9297334165  0.0022655069309078938  \\
            473789.3390963144  0.002228958209674575  \\
            519659.7302486208  0.0021962430327251807  \\
            569971.1094326075  0.0021670089960968432  \\
            625153.4353689725  0.0021408333028872383  \\
            685678.2936641738  0.0021172500016429638  \\
            752062.9269592422  0.002095773345072495  \\
            824874.6552614581  0.002075915451682011  \\
            904735.7242349312  0.002057197764836242  \\
            992328.6228832545  0.002039157202636278  \\
            1.0884019160690077e6  0.002021348812863095  \\
            1.1937766417144358e6  0.002003346960238393  \\
            1.309353327353612e6  0.001984746716985733  \\
            1.4361196859990773e6  0.0019651665150621296  \\
            1.5751590570916245e6  0.0019442525010984204  \\
            1.7276596646690345e6  0.0019216845051091436  \\
            1.8949247718738236e6  0.001897183072288975  \\
            2.0783838185797553e6  0.0018705165898548215  \\
            2.2796046373189823e6  0.0018415072118537622  \\
            2.5003068519063215e6  0.001810034165025211  \\
            2.7423765732649523e6  0.0017760332501918705  \\
            3.0078825180430957e6  0.001739492016405902  \\
            3.299093687770942e6  0.0017004411153252194  \\
            3.6184987596427426e6  0.0016589434986690732  \\
            3.968827354637166e6  0.0016150840276498502  \\
            4.353073364731883e6  0.0015689623425646487  \\
            4.774520538566131e6  0.001520691277563347  \\
            5.236770544204645e6  0.0014704017620802388  \\
            5.743773748826587e6  0.0014182533746670673  \\
            6.29986297838068e6  0.0013644480254938545  \\
            6.909790545715645e6  0.0013092431499630093  \\
            7.578768863625915e6  0.0012529606248203788  \\
            8.312514989890632e6  0.001195988414257882  \\
            9.117299484984903e6  0.001138773478245351  \\
            1.0e7  0.0010818062946758003  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/ThermalFreqErrorsPost.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(a) $p_1 = p_2 = 1.0$}, title style={at={{(0.5,-0.24)}}, anchor={north}, font={{\fontsize{10 pt}{18 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 1.02)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-1.0mm}, width={48.8mm}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.365158322401657e-6}, xmax={2.290867652767775e7}, xtick={{1.0e-5,1.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{0}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\| \ERR_p(\omega, p) \|_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000529238828513232}, ymax={1.2341635755119007}, ytick={{0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={20b1013e-5ad9-47ea-9d49-cc15c739179c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.005959868854511478  \\
            1.0968160052731379e-5  0.0059590124335162096  \\
            1.2030053494233242e-5  0.005958025716493264  \\
            1.3194755216767059e-5  0.005956220370000931  \\
            1.4472218707411344e-5  0.005955065482922532  \\
            1.5873361110102085e-5  0.005957606188385009  \\
            1.7410156523040152e-5  0.005959887318847618  \\
            1.9095738328780966e-5  0.005957580884380155  \\
            2.0944511431514686e-5  0.005956521235861708  \\
            2.2972275360711513e-5  0.005956254259778745  \\
            2.5196359293170134e-5  0.005956534143096116  \\
            2.7635770147361573e-5  0.005957512027408347  \\
            3.031135501567576e-5  0.005958553597580486  \\
            3.3245979322709384e-5  0.005956724761825302  \\
            3.646472223212745e-5  0.0059569258807330395  \\
            3.999509097203661e-5  0.005957214796186029  \\
            4.386725591048494e-5  0.005959396568672184  \\
            4.811430839003264e-5  0.005958690824461314  \\
            5.277254352483543e-5  0.0059569056304801275  \\
            5.78817703770128e-5  0.005957464868685161  \\
            6.348565216305223e-5  0.005956662985557277  \\
            6.96320793976389e-5  0.005956718994157641  \\
            7.637357916378027e-5  0.005956018054041864  \\
            8.376776400682924e-5  0.0059555842716289996  \\
            9.18778242886334e-5  0.005955224168310613  \\
            0.00010077306820944618  0.00595831549121309  \\
            0.0001105295141126022  0.005956240370651851  \\
            0.00012123054013376529  0.005957117657544296  \\
            0.00013296759674662128  0.005956724457822466  \\
            0.00014584098829439863  0.005957047706380497  \\
            0.00015996073018614878  0.005957470768268173  \\
            0.00017544748908334597  0.005956540192706727  \\
            0.000192433614111598  0.005956748056745779  \\
            0.00021106426791015547  0.005955356401428618  \\
            0.00023149866718511609  0.005957234566753176  \\
            0.0002539114433680347  0.005956524718572194  \\
            0.0002784941350080644  0.005955742331212683  \\
            0.0003054568246515432  0.005957383037305902  \\
            0.00033502993419772296  0.005955258044165777  \\
            0.0003674661940736688  0.0059559994426486625  \\
            0.0004030428030568051  0.005955892506726928  \\
            0.000442063797202853  0.005954165338258797  \\
            0.0004848626481239083  0.005955361109614713  \\
            0.0005318051128214203  0.005954749527838069  \\
            0.0005832923594286206  0.005955475345367229  \\
            0.000639764395574843  0.005954159041413333  \\
            0.000701703828670383  0.005954530851400877  \\
            0.0007696399902471159  0.005954561769956518  \\
            0.0008441534596012985  0.005953805135119354  \\
            0.0009258810253973955  0.005953989173449995  \\
            0.0010155211276345682  0.005954281959012831  \\
            0.0011138398264826195  0.005954287271382375  \\
            0.0012216773489967918  0.005953722332340487  \\
            0.0013399552696593384  0.0059540004340884285  \\
            0.001469684386112446  0.0059545048986562495  \\
            0.001611973357388157  0.005954799250380574  \\
            0.001768038178457207  0.005954975234210809  \\
            0.001939212572065829  0.0059553517261479805  \\
            0.0021269593866686896  0.0059558960921400235  \\
            0.002332883097864158  0.005955936532245096  \\
            0.0025587435201685892  0.005956589835535031  \\
            0.0028064708463098388  0.005957138423885307  \\
            0.00307818214256508  0.005957413839437329  \\
            0.00337619944111134  0.0059578413057699  \\
            0.003703069584005141  0.005958141218907917  \\
            0.00406158598837698  0.005958363222885837  \\
            0.0044548125188449885  0.005958649494477127  \\
            0.004886109671160326  0.005958833712202266  \\
            0.005359163290848515  0.005959115362433566  \\
            0.0058780160722749115  0.005959179757866572  \\
            0.006447102107323869  0.00595933622770076  \\
            0.007071284778942996  0.005959491170325533  \\
            0.007755898323389002  0.005959608698201452  \\
            0.008506793416364154  0.0059596878741228765  \\
            0.00933038717262036  0.005959793771003154  \\
            0.010233717986325197  0.005959836588204034  \\
            0.011224505680853064  0.00595987737208045  \\
            0.012311217482038901  0.005959929637497639  \\
            0.013503140378698729  0.005959965383003689  \\
            0.014810460488806755  0.00596000901731033  \\
            0.016244350109588673  0.005960030516764105  \\
            0.017817063195457308  0.005960053474958377  \\
            0.019542040079740534  0.005960075900319813  \\
            0.021434022335148566  0.005960093652189619  \\
            0.023509178754572868  0.00596010745995325  \\
            0.025785243528842736  0.0059601212855372385  \\
            0.028281667802300323  0.005960136522415768  \\
            0.031019785901380968  0.0059601464700951585  \\
            0.0340229976567807  0.005960159648610152  \\
            0.037316968377327536  0.005960170211247697  \\
            0.0409298481845244  0.005960181677574952  \\
            0.04489251258218605  0.005960193850901366  \\
            0.04923882631706739  0.00596020706664496  \\
            0.05400593278542371  0.005960222255090957  \\
            0.05923457145875803  0.0059602384668292294  \\
            0.06496942604146122  0.005960256453291453  \\
            0.0712595063356841  0.005960276204728353  \\
            0.0781585670768409  0.0059602975943490975  \\
            0.08572556731909324  0.005960320891353606  \\
            0.09402517429670132  0.005960345060145022  \\
            0.10312831606721848  0.005960369246427882  \\
            0.11311278765939213  0.005960391292438856  \\
            0.12406391590588321  0.005960408693541037  \\
            0.13607528864243335  0.00596041649526368  \\
            0.14924955450518296  0.0059604073411125905  \\
            0.16369930016117024  0.0059603719087034795  \\
            0.17954801246878313  0.00596029517147056  \\
            0.19693113379074229  0.005960157380607331  \\
            0.21599721947827183  0.005959931741658822  \\
            0.23690920741826332  0.0059595833580079124  \\
            0.2598458104929248  0.005959068683372335  \\
            0.28500304385181074  0.005958335926641626  \\
            0.312595900048228  0.0059573296301478566  \\
            0.34286018635565857  0.00595599798506969  \\
            0.3760545399658171  0.005954310237525921  \\
            0.4124626382901352  0.005952282552052043  \\
            0.45239562325380533  0.005950019257529316  \\
            0.4961947603002903  0.0059477646442482966  \\
            0.5442343548300267  0.0059459638846587354  \\
            0.5969249509970734  0.005945308474804311  \\
            0.6547168402004738  0.005946734066357959  \\
            0.7181039092537351  0.005951309869427629  \\
            0.7876278611187058  0.00595994974297735  \\
            0.8638828442740448  0.005972887812361883  \\
            0.9475205302806542  0.005988922575909746  \\
            1.0392556829367126  0.006004546732702233  \\
            1.1398722666160521  0.006013242285680203  \\
            1.2502301459914555  0.006005324730142071  \\
            1.3712724343984004  0.005968737152210723  \\
            1.5040335536380247  0.005891067066636871  \\
            1.6496480740980204  0.0057628160997420085  \\
            1.8093604107387162  0.00558169928177776  \\
            1.9845354578058032  0.005357440393968243  \\
            2.176670253153459  0.005115971999670451  \\
            2.3874067718606473  0.004900679995044835  \\
            2.618545958474233  0.0047663803173238805  \\
            2.8720631177978286  0.00476198232643352  \\
            3.1501247957553287  0.004906538068281995  \\
            3.455107294592219  0.005176213696349096  \\
            3.789616980644717  0.0055141541002621764  \\
            4.15651255822599  0.0058530457897122065  \\
            4.558929499981062  0.006134084133765767  \\
            5.000306842491092  0.006317153122058785  \\
            5.484416576121018  0.006384618673542611  \\
            6.015395880274837  0.006341495481787378  \\
            6.597782479539538  0.006213080401089941  \\
            7.2365534228696555  0.006039961925271461  \\
            7.937167617217549  0.005869801563268048  \\
            8.705612479099866  0.005745924785127591  \\
            9.548455102782293  0.00569514005438432  \\
            10.472898382363585  0.005720123239312154  \\
            11.486842567375536  0.00580102457889902  \\
            12.598952777950272  0.005905244385201389  \\
            13.818733056536322  0.00599943311369657  \\
            15.156607589006036  0.006058550219291915  \\
            16.624009789266125  0.006070462670766869  \\
            18.233480008684413  0.006036803021630658  \\
            19.99877270535286  0.0059710394669381444  \\
            21.93497398905059  0.005894271813853815  \\
            24.058630546440657  0.0058292056680558585  \\
            26.387891048289333  0.005793441682714238  \\
            28.942661247167504  0.005794218344574197  \\
            31.744774091091934  0.005826870509441743  \\
            34.81817630688966  0.005877695610018719  \\
            38.189133047818544  0.005929629375640619  \\
            41.88645235435271  0.005968043604411603  \\
            45.94173134636476  0.005984623966341795  \\
            50.3896262506515  0.005978611701331578  \\
            55.268148571446034  0.0059556971930083925  \\
            60.61898993497572  0.005925344214905997  \\
            66.48787838417263  0.005897520627099163  \\
            72.92496916841448  0.005879828768264794  \\
            79.98527336796712  0.0058758232286793164  \\
            87.7291280161336  0.005884833931635787  \\
            96.22271173675139  0.005903033396511078  \\
            105.5386103036524  0.005925095045299382  \\
            115.75643695533047  0.005945765414452352  \\
            126.96351276599741  0.0059609350972384565  \\
            139.25561288744635  0.005968117466251003  \\
            152.7377850390714  0.0059664632182297285  \\
            167.52524724082156  0.005956510379648979  \\
            183.74437246107266  0.005939838016373991  \\
            201.53376859417332  0.005918718778898524  \\
            221.04546299710216  0.005895797028611709  \\
            242.44620170823282  0.0058737800352702384  \\
            265.91887445126935  0.005855126253717618  \\
            291.66407760237036  0.005841738131688103  \\
            319.9018284775064  0.0058347002662415  \\
            350.87344559027116  0.005834125414114466  \\
            384.84361094874293  0.005839165431940538  \\
            422.10263201568984  0.005848209021075243  \\
            462.9689226627263  0.005859236762584593  \\
            507.79172432054037  0.0058702578583149315  \\
            556.9540905800136  0.005879730767567987  \\
            610.8761607505039  0.005886876768374718  \\
            670.0187503509591  0.005891824407527744  \\
            734.8872892180387  0.005895560524929808  \\
            806.0361408861345  0.005899698613206387  \\
            884.0733401525063  0.005906102287236856  \\
            969.6657893145521  0.005916420376225716  \\
            1063.5449574860113  0.0059316028013563305  \\
            1166.513131698196  0.005951473083313656  \\
            1279.4502732078734  0.005974431282720265  \\
            1403.3215376054848  0.005997346588572111  \\
            1539.1855229902053  0.006015670775304939  \\
            1688.2033167003628  0.006023767345996798  \\
            1851.6484179121542  0.006015415655658565  \\
            2030.9176209047348  0.005984423838213663  \\
            2227.5429519995587  0.0059252736910620175  \\
            2443.2047621864895  0.005833724010309625  \\
            2679.7460873256923  0.0057073118206291875  \\
            2939.1883986468874  0.00554570834617103  \\
            3223.74887814903  0.0053509043105979355  \\
            3535.8593665351796  0.005127214527156909  \\
            3878.1871456107237  0.0048811029431619  \\
            4253.657732750387  0.004620835119831981  \\
            4665.479882234473  0.004355965653975871  \\
            5117.173007114605  0.004096666605272513  \\
            5612.597255954972  0.0038529085256596984  \\
            6155.986501483508  0.0036335326857507857  \\
            6751.984523072501  0.0034453133976662044  \\
            7405.6846922624345  0.003292191433548175  \\
            8122.673500479712  0.0031749084726954793  \\
            8909.078300934134  0.003091210684141805  \\
            9771.619672696172  0.0030365985888496285  \\
            10717.668854455034  0.003005383041370821  \\
            11755.310738783699  0.0029917145523214892  \\
            12893.412965257157  0.002990334875808882  \\
            14141.70170289024  0.00299696852628207  \\
            15510.844769528405  0.0030084105376942723  \\
            17012.54279852589  0.0030224245077963077  \\
            18659.62923181746  0.0030375578159069095  \\
            20466.179993919897  0.0030529460765751936  \\
            22447.63378413224  0.003068143561821491  \\
            24620.924014946257  0.003082991627117607  \\
            27004.62352420682  0.003097523820671342  \\
            29619.103297725535  0.0031119010104228143  \\
            32486.70655878375  0.0031263689121318328  \\
            35631.93971228584  0.0031412313161382774  \\
            39081.68177536264  0.003156833710349937  \\
            42865.41408420925  0.003173553279748861  \\
            47015.472240221294  0.003191792239963588  \\
            51567.32244854963  0.003211972135334051  \\
            56559.864610650024  0.0032345271752193404  \\
            62035.76476104269  0.0032598949955249886  \\
            68041.81968927094  0.0032885035230827983  \\
            74629.35686310129  0.0033207529988351914  \\
            81854.6730706902  0.003356992785370789  \\
            89779.51553033314  0.003397493422379284  \\
            98471.60957933764  0.0034424155142331455  \\
            108005.23745162539  0.0034917783443482514  \\
            118461.87309026848  0.0035454323754606025  \\
            129930.87842004171  0.003603040637667379  \\
            142510.26703029993  0.003664073988353411  \\
            156307.54179458175  0.003727824010050348  \\
            171440.6135851972  0.003793434862514429  \\
            188038.80893409165  0.0038599521560776797  \\
            206243.97525140925  0.003926383723533741  \\
            226211.69304690263  0.003991765027384464  \\
            248112.60551377703  0.004055221504732991  \\
            272133.8768375309  0.0041160213891629615  \\
            298480.7916924327  0.004173614757487885  \\
            327378.5095948577  0.00422765681271878  \\
            359073.9891061055  0.004278015162192113  \\
            393838.0983288489  0.004324762096454735  \\
            431967.92973341735  0.004368153966192765  \\
            473789.3390963144  0.004408600879461346  \\
            519659.73024861974  0.004446630863659287  \\
            569971.1094326075  0.004482852868825772  \\
            625153.4353689712  0.0045179222194667605  \\
            685678.2936641738  0.004552510513283279  \\
            752062.9269592407  0.00458728009844176  \\
            824874.6552614581  0.004622861814616434  \\
            904735.7242349293  0.00465983410028392  \\
            992328.6228832545  0.004698701919730095  \\
            1.0884019160690054e6  0.004739875016305855  \\
            1.1937766417144358e6  0.004783646383613037  \\
            1.3093533273536095e6  0.004830173182617731  \\
            1.4361196859990773e6  0.004879463276945324  \\
            1.5751590570916212e6  0.004931370816442938  \\
            1.7276596646690348e6  0.004985603664910871  \\
            1.8949247718738196e6  0.005041743915803889  \\
            2.0783838185797553e6  0.005099280515599205  \\
            2.2796046373189823e6  0.005157650640040225  \\
            2.5003068519063266e6  0.005216284600455175  \\
            2.7423765732649523e6  0.005274648242424272  \\
            3.0078825180431018e6  0.005332277251381354  \\
            3.2990936877709427e6  0.005388799313453861  \\
            3.61849875964275e6  0.0054439422309026176  \\
            3.968827354637166e6  0.005497528339122556  \\
            4.353073364731892e6  0.005549457519814236  \\
            4.774520538566131e6  0.005599682535548276  \\
            5.236770544204655e6  0.005648181233645612  \\
            5.743773748826587e6  0.00569493033813034  \\
            6.299862978380693e6  0.005739885038938733  \\
            6.909790545715645e6  0.005782967418931792  \\
            7.57876886362593e6  0.005824065067842632  \\
            8.312514989890632e6  0.005863039306003837  \\
            9.117299484984921e6  0.005899740682489617  \\
            1.0e7  0.005934028227500178  \\
        }
        ;
        \addlegendentry {\Cref{romdef:thermala}}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={7fd0ddbc-e9cd-40e8-ad88-ff708652d4db}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.0010810726289445243  \\
            1.0968160052731379e-5  0.001079165267962874  \\
            1.2030053494233242e-5  0.001076859435078507  \\
            1.3194755216767059e-5  0.0010730182518888783  \\
            1.4472218707411344e-5  0.001070579499368693  \\
            1.5873361110102085e-5  0.0010761508050127235  \\
            1.7410156523040152e-5  0.0010811702702824223  \\
            1.9095738328780966e-5  0.0010764069539090754  \\
            2.0944511431514686e-5  0.0010736666072001452  \\
            2.2972275360711513e-5  0.0010730863027327447  \\
            2.5196359293170134e-5  0.0010735058323295828  \\
            2.7635770147361573e-5  0.0010760363631216496  \\
            3.031135501567576e-5  0.0010782244914584746  \\
            3.3245979322709384e-5  0.0010742614202211456  \\
            3.646472223212745e-5  0.0010748617091955442  \\
            3.999509097203661e-5  0.0010751936585890538  \\
            4.386725591048494e-5  0.0010802688414535725  \\
            4.811430839003264e-5  0.001078709191941889  \\
            5.277254352483543e-5  0.0010744759099887025  \\
            5.78817703770128e-5  0.0010771917520349258  \\
            6.348565216305223e-5  0.0010755214122635537  \\
            6.96320793976389e-5  0.0010757382732871198  \\
            7.637357916378027e-5  0.00107417112675024  \\
            8.376776400682924e-5  0.0010736499618970463  \\
            9.18778242886334e-5  0.0010732520140320626  \\
            0.00010077306820944618  0.0010794284987133622  \\
            0.0001105295141126022  0.0010749542417443922  \\
            0.00012123054013376529  0.0010769990822986346  \\
            0.00013296759674662128  0.0010770142163325596  \\
            0.00014584098829439863  0.0010774279662813726  \\
            0.00015996073018614878  0.0010784624563501  \\
            0.00017544748908334597  0.0010773940679940704  \\
            0.000192433614111598  0.0010785533592250899  \\
            0.00021106426791015547  0.0010755473743057503  \\
            0.00023149866718511609  0.0010799047007166887  \\
            0.0002539114433680347  0.001080941130229103  \\
            0.0002784941350080644  0.0010793603582247436  \\
            0.0003054568246515432  0.0010839039135823716  \\
            0.00033502993419772296  0.0010809064598533602  \\
            0.0003674661940736688  0.001083511655184333  \\
            0.0004030428030568051  0.0010861144456753313  \\
            0.000442063797202853  0.0010841261631779804  \\
            0.0004848626481239083  0.001088632319192112  \\
            0.0005318051128214203  0.001088748577308192  \\
            0.0005832923594286206  0.0010939289872435188  \\
            0.000639764395574843  0.0010934435209946503  \\
            0.000701703828670383  0.0010978882652709688  \\
            0.0007696399902471159  0.0010996084074168788  \\
            0.0008441534596012985  0.0011019703824125628  \\
            0.0009258810253973955  0.0011054732015305954  \\
            0.0010155211276345682  0.0011093566692946854  \\
            0.0011138398264826195  0.0011106546170802454  \\
            0.0012216773489967918  0.0011124969333677107  \\
            0.0013399552696593384  0.0011141396010936274  \\
            0.001469684386112446  0.0011154502866771165  \\
            0.001611973357388157  0.0011170281253324993  \\
            0.001768038178457207  0.0011175849531236666  \\
            0.001939212572065829  0.001118000198889512  \\
            0.0021269593866686896  0.0011183439206383949  \\
            0.002332883097864158  0.0011179536019645555  \\
            0.0025587435201685892  0.0011179759003193677  \\
            0.0028064708463098388  0.0011176906753334794  \\
            0.00307818214256508  0.001117211876778942  \\
            0.00337619944111134  0.0011168101649706762  \\
            0.003703069584005141  0.0011163850749204497  \\
            0.00406158598837698  0.001115920611799814  \\
            0.0044548125188449885  0.001115572855553905  \\
            0.004886109671160326  0.001115189339432795  \\
            0.005359163290848515  0.0011149178814068227  \\
            0.0058780160722749115  0.0011146022099591804  \\
            0.006447102107323869  0.0011143406600449626  \\
            0.007071284778942996  0.001114133256025639  \\
            0.007755898323389002  0.0011139434764718004  \\
            0.008506793416364154  0.0011137782567475266  \\
            0.00933038717262036  0.0011136490619276505  \\
            0.010233717986325197  0.0011135220076491478  \\
            0.011224505680853064  0.001113412986169742  \\
            0.012311217482038901  0.0011133246350521326  \\
            0.013503140378698729  0.0011132485491297701  \\
            0.014810460488806755  0.0011131840968845888  \\
            0.016244350109588673  0.001113123569033665  \\
            0.017817063195457308  0.0011130701811265823  \\
            0.019542040079740534  0.0011130228087073537  \\
            0.021434022335148566  0.0011129758298324775  \\
            0.023509178754572868  0.00111293239642222  \\
            0.025785243528842736  0.001112888136260473  \\
            0.028281667802300323  0.0011128441698499097  \\
            0.031019785901380968  0.0011127945913551244  \\
            0.0340229976567807  0.0011127423943323685  \\
            0.037316968377327536  0.0011126819837828396  \\
            0.0409298481845244  0.001112614232870413  \\
            0.04489251258218605  0.0011125355442642556  \\
            0.04923882631706739  0.001112444339477948  \\
            0.05400593278542371  0.001112337105327761  \\
            0.05923457145875803  0.0011122104944316293  \\
            0.06496942604146122  0.0011120597493775428  \\
            0.0712595063356841  0.001111881095644087  \\
            0.0781585670768409  0.0011116691805079762  \\
            0.08572556731909324  0.0011114175959648569  \\
            0.09402517429670132  0.0011111193733235054  \\
            0.10312831606721848  0.0011107667773016458  \\
            0.11311278765939213  0.0011103508189623849  \\
            0.12406391590588321  0.0011098616676955414  \\
            0.13607528864243335  0.0011092897041640934  \\
            0.14924955450518296  0.0011086241865234953  \\
            0.16369930016117024  0.001107856172167853  \\
            0.17954801246878313  0.0011069770667127329  \\
            0.19693113379074229  0.0011059829706793335  \\
            0.21599721947827183  0.0011048750243733225  \\
            0.23690920741826332  0.001103663260861638  \\
            0.2598458104929248  0.0011023710593069571  \\
            0.28500304385181074  0.0011010397027216914  \\
            0.312595900048228  0.0010997345280316575  \\
            0.34286018635565857  0.0010985502579182245  \\
            0.3760545399658171  0.0010976154922789766  \\
            0.4124626382901352  0.001097093340094544  \\
            0.45239562325380533  0.0010971758211708509  \\
            0.4961947603002903  0.0010980659495745232  \\
            0.5442343548300267  0.0010999474493311112  \\
            0.5969249509970734  0.001102934234998554  \\
            0.6547168402004738  0.0011070122760712784  \\
            0.7181039092537351  0.0011119731956471643  \\
            0.7876278611187058  0.0011173664371539617  \\
            0.8638828442740448  0.001122501317052675  \\
            0.9475205302806542  0.0011265135995170293  \\
            1.0392556829367126  0.0011285243842517247  \\
            1.1398722666160521  0.0011278714327484314  \\
            1.2502301459914555  0.001124374083686235  \\
            1.3712724343984004  0.0011185447587941481  \\
            1.5040335536380247  0.001111647335840545  \\
            1.6496480740980204  0.0011055042067629718  \\
            1.8093604107387162  0.00110202453911813  \\
            1.9845354578058032  0.0011025586175990936  \\
            2.176670253153459  0.0011073221900034724  \\
            2.3874067718606473  0.0011151820433058198  \\
            2.618545958474233  0.0011239481141669463  \\
            2.8720631177978286  0.001131079134857676  \\
            3.1501247957553287  0.0011345152644383482  \\
            3.455107294592219  0.0011333370170251728  \\
            3.789616980644717  0.001128043670260133  \\
            4.15651255822599  0.0011203716417123798  \\
            4.558929499981062  0.0011127066858094756  \\
            5.000306842491092  0.00110726552930293  \\
            5.484416576121018  0.0011053470105141826  \\
            6.015395880274837  0.0011069566310399665  \\
            6.597782479539538  0.0011109639574348594  \\
            7.2365534228696555  0.001115675994624661  \\
            7.937167617217549  0.0011195346121311582  \\
            8.705612479099866  0.001121630558700096  \\
            9.548455102782293  0.0011218728251863289  \\
            10.472898382363585  0.0011208193424598848  \\
            11.486842567375536  0.0011193018616306447  \\
            12.598952777950272  0.0011180342572742982  \\
            13.818733056536322  0.0011173670045333823  \\
            15.156607589006036  0.0011172636550975698  \\
            16.624009789266125  0.0011174548622811965  \\
            18.233480008684413  0.0011176529281733017  \\
            19.99877270535286  0.001117705042651194  \\
            21.93497398905059  0.0011176250600457142  \\
            24.058630546440657  0.0011175208231642016  \\
            26.387891048289333  0.0011174869896707752  \\
            28.942661247167504  0.0011175361083944236  \\
            31.744774091091934  0.0011176039181229169  \\
            34.81817630688966  0.0011176119313554174  \\
            38.189133047818544  0.0011175352379158372  \\
            41.88645235435271  0.00111742620912877  \\
            45.94173134636476  0.0011173776500622722  \\
            50.3896262506515  0.001117451807562678  \\
            55.268148571446034  0.001117623576013103  \\
            60.61898993497572  0.0011177794792779443  \\
            66.48787838417263  0.0011177772207052968  \\
            72.92496916841448  0.0011175329427561013  \\
            79.98527336796712  0.0011170850790458476  \\
            87.7291280161336  0.00111659639435646  \\
            96.22271173675139  0.0011162896717465847  \\
            105.5386103036524  0.0011163479631884415  \\
            115.75643695533047  0.0011168273827876823  \\
            126.96351276599741  0.001117623015833448  \\
            139.25561288744635  0.0011185015425883027  \\
            152.7377850390714  0.0011191850433659497  \\
            167.52524724082156  0.0011194508128035577  \\
            183.74437246107266  0.001119209743966127  \\
            201.53376859417332  0.0011185365092688355  \\
            221.04546299710216  0.0011176427408260909  \\
            242.44620170823282  0.001116803306436916  \\
            265.91887445126935  0.0011162615647758755  \\
            291.66407760237036  0.0011161470762151681  \\
            319.9018284775064  0.0011164357973477402  \\
            350.87344559027116  0.001116967373215651  \\
            384.84361094874293  0.00111751219272325  \\
            422.10263201568984  0.001117861279751986  \\
            462.9689226627263  0.001117903497781408  \\
            507.79172432054037  0.0011176604669244858  \\
            556.9540905800136  0.0011172672843508316  \\
            610.8761607505039  0.001116909267276387  \\
            670.0187503509591  0.0011167424806235652  \\
            734.8872892180387  0.0011168313865060236  \\
            806.0361408861345  0.0011171281545655112  \\
            884.0733401525063  0.0011174991810703105  \\
            969.6657893145521  0.001117784348552763  \\
            1063.5449574860113  0.001117862717762986  \\
            1166.513131698196  0.0011176987145270292  \\
            1279.4502732078734  0.0011173533358574171  \\
            1403.3215376054848  0.0011169594510484083  \\
            1539.1855229902053  0.001116672892326908  \\
            1688.2033167003628  0.0011166178084138733  \\
            1851.6484179121542  0.001116844627212853  \\
            2030.9176209047348  0.0011173131543708557  \\
            2227.5429519995587  0.0011179044210814647  \\
            2443.2047621864895  0.0011184560127942922  \\
            2679.7460873256923  0.0011188093084563034  \\
            2939.1883986468874  0.0011188546699372746  \\
            3223.74887814903  0.0011185621794919684  \\
            3535.8593665351796  0.001117990096150261  \\
            3878.1871456107237  0.0011172694325236798  \\
            4253.657732750387  0.0011165694007779317  \\
            4665.479882234473  0.0011160534470951629  \\
            5117.173007114605  0.0011158378814056496  \\
            5612.597255954972  0.0011159640214267572  \\
            6155.986501483508  0.0011163905553402264  \\
            6751.984523072501  0.0011170068073724675  \\
            7405.6846922624345  0.0011176617308682447  \\
            8122.673500479712  0.0011181996186333928  \\
            8909.078300934134  0.0011184927394530108  \\
            9771.619672696172  0.0011184632682038809  \\
            10717.668854455034  0.0011180909187292962  \\
            11755.310738783699  0.0011174071109638034  \\
            12893.412965257157  0.0011164799069671918  \\
            14141.70170289024  0.001115395454095584  \\
            15510.844769528405  0.0011142411522891609  \\
            17012.54279852589  0.001113093815090724  \\
            18659.62923181746  0.0011120137294428354  \\
            20466.179993919897  0.001111043672430085  \\
            22447.63378413224  0.0011102110803956995  \\
            24620.924014946257  0.0011095315993655836  \\
            27004.62352420682  0.001109012761598925  \\
            29619.103297725535  0.0011086571160233644  \\
            32486.70655878375  0.0011084645661433331  \\
            35631.93971228584  0.0011084338999864693  \\
            39081.68177536264  0.0011085635860185786  \\
            42865.41408420925  0.0011088519196870848  \\
            47015.472240221294  0.00110929657974683  \\
            51567.32244854963  0.0011098936200943216  \\
            56559.864610650024  0.0011106358998325169  \\
            62035.76476104269  0.001111510955802456  \\
            68041.81968927094  0.0011124983603247188  \\
            74629.35686310129  0.0011135666949273605  \\
            81854.6730706902  0.0011146704147044345  \\
            89779.51553033314  0.0011157470746922722  \\
            98471.60957933764  0.0011167156096614612  \\
            108005.23745162539  0.0011174765358000853  \\
            118461.87309026848  0.0011179149684400285  \\
            129930.87842004171  0.0011179070898808172  \\
            142510.26703029993  0.00111733005201429  \\
            156307.54179458175  0.0011160742823107198  \\
            171440.6135851972  0.001114056026159535  \\
            188038.80893409165  0.0011112272030480816  \\
            206243.97525140925  0.0011075798738670454  \\
            226211.69304690263  0.0011031441440159562  \\
            248112.60551377703  0.0010979808103455794  \\
            272133.8768375309  0.001092172344178644  \\
            298480.7916924327  0.0010858164190415357  \\
            327378.5095948577  0.0010790243652903436  \\
            359073.9891061055  0.001071923416419089  \\
            393838.0983288489  0.0010646585069745973  \\
            431967.92973341735  0.0010573888235539586  \\
            473789.3390963144  0.0010502768898992352  \\
            519659.73024861974  0.0010434721883202183  \\
            569971.1094326075  0.001037094582296323  \\
            625153.4353689712  0.001031223192416642  \\
            685678.2936641738  0.001025893885614903  \\
            752062.9269592407  0.001021104884729204  \\
            824874.6552614581  0.00101682729544195  \\
            904735.7242349293  0.0010130166995339842  \\
            992328.6228832545  0.001009623079899292  \\
            1.0884019160690054e6  0.0010065980970872322  \\
            1.1937766417144358e6  0.0010039000931125423  \\
            1.3093533273536095e6  0.001001497743669403  \\
            1.4361196859990773e6  0.0009993731726525479  \\
            1.5751590570916212e6  0.000997524952506782  \\
            1.7276596646690348e6  0.00099597102025486  \\
            1.8949247718738196e6  0.000994751245919304  \\
            2.0783838185797553e6  0.0009939291914370734  \\
            2.2796046373189823e6  0.0009935924720707464  \\
            2.5003068519063266e6  0.0009938510883612107  \\
            2.7423765732649523e6  0.000994833172123263  \\
            3.0078825180431018e6  0.000996677819751381  \\
            3.2990936877709427e6  0.0009995250716133585  \\
            3.61849875964275e6  0.0010035035896205793  \\
            3.968827354637166e6  0.0010087170946317054  \\
            4.353073364731892e6  0.0010152310406968104  \\
            4.774520538566131e6  0.0010230612257614263  \\
            5.236770544204655e6  0.0010321660044641055  \\
            5.743773748826587e6  0.00104244345700244  \\
            6.299862978380693e6  0.001053734300305985  \\
            6.909790545715645e6  0.0010658305694940297  \\
            7.57876886362593e6  0.0010784892618145871  \\
            8.312514989890632e6  0.0010914493761388475  \\
            9.117299484984921e6  0.0011044502648232752  \\
            1.0e7  0.0011172490694986415  \\
        }
        ;
        \addlegendentry {\Cref{romdef:thermalb}}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={afec2d00-7427-4ebf-9158-9cad3c3848bb}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            9.999999999999999e-6  0.07528551921370319  \\
            1.096816005273138e-5  0.07528793525545366  \\
            1.2030053494233242e-5  0.07528869654743155  \\
            1.3194755216767059e-5  0.07529276144703767  \\
            1.4472218707411344e-5  0.07529030331275068  \\
            1.5873361110102085e-5  0.07528635934860281  \\
            1.7410156523040152e-5  0.07528699949242262  \\
            1.9095738328780966e-5  0.07528807472643095  \\
            2.0944511431514686e-5  0.07528576530847861  \\
            2.297227536071151e-5  0.07528508993984716  \\
            2.5196359293170134e-5  0.07528862253891079  \\
            2.7635770147361573e-5  0.07529120482355812  \\
            3.031135501567576e-5  0.07529039793302487  \\
            3.3245979322709384e-5  0.07528914389573466  \\
            3.646472223212745e-5  0.07528699566519426  \\
            3.999509097203669e-5  0.07528662095446298  \\
            4.386725591048494e-5  0.07528867798986782  \\
            4.811430839003265e-5  0.07528734424889115  \\
            5.2772543524835323e-5  0.07528776145790975  \\
            5.78817703770128e-5  0.07528433366205418  \\
            6.348565216305223e-5  0.07528850783171727  \\
            6.963207939763891e-5  0.07528674132345127  \\
            7.637357916378027e-5  0.07528656925148079  \\
            8.376776400682924e-5  0.07528899966409754  \\
            9.187782428863339e-5  0.07528568121594349  \\
            0.00010077306820944617  0.07529284839665866  \\
            0.0001105295141126022  0.07528673387036389  \\
            0.00012123054013376529  0.07528764163303764  \\
            0.00013296759674662128  0.07528471116250089  \\
            0.00014584098829439863  0.07528553526109732  \\
            0.00015996073018614878  0.07528527881172663  \\
            0.00017544748908334597  0.07528812195755763  \\
            0.000192433614111598  0.07528809540699012  \\
            0.00021106426791015547  0.07529041572096463  \\
            0.00023149866718511609  0.07528901335961997  \\
            0.0002539114433680347  0.07528672791984437  \\
            0.0002784941350080644  0.07528941276130684  \\
            0.0003054568246515432  0.07528692365014453  \\
            0.00033502993419772296  0.07528402631013276  \\
            0.0003674661940736688  0.07528786393505654  \\
            0.000403042803056805  0.07528790575548647  \\
            0.000442063797202853  0.07528966329992866  \\
            0.0004848626481239078  0.07528914059846852  \\
            0.0005318051128214197  0.07528770053051834  \\
            0.00058329235942862  0.07529180119247253  \\
            0.0006397643955748423  0.07528985491300177  \\
            0.0007017038286703829  0.07529014604235688  \\
            0.0007696399902471159  0.0752917871777106  \\
            0.0008441534596012985  0.07529154242491454  \\
            0.0009258810253973955  0.07529111656975762  \\
            0.0010155211276345682  0.07529110165065463  \\
            0.0011138398264826195  0.07529170464460212  \\
            0.0012216773489967918  0.0752921029491766  \\
            0.0013399552696593386  0.07529238660222821  \\
            0.001469684386112446  0.07529276212472638  \\
            0.001611973357388157  0.07529295632560519  \\
            0.001768038178457207  0.07529323128526164  \\
            0.001939212572065829  0.07529324686412878  \\
            0.0021269593866686896  0.07529398927417556  \\
            0.002332883097864158  0.0752933591612013  \\
            0.0025587435201685892  0.07529384979596625  \\
            0.0028064708463098388  0.07529428881089194  \\
            0.00307818214256508  0.07529381574697355  \\
            0.00337619944111134  0.07529398506696942  \\
            0.003703069584005141  0.07529407391000613  \\
            0.00406158598837698  0.07529377596455036  \\
            0.0044548125188449885  0.07529398737783051  \\
            0.0048861096711603266  0.0752939101710561  \\
            0.005359163290848515  0.07529395223593036  \\
            0.0058780160722749115  0.07529387534658118  \\
            0.00644710210732387  0.0752937812484544  \\
            0.007071284778942996  0.0752939501316991  \\
            0.007755898323389002  0.07529410295091063  \\
            0.008506793416364154  0.07529396540855349  \\
            0.00933038717262036  0.07529401741653706  \\
            0.010233717986325202  0.07529394724018457  \\
            0.011224505680853071  0.07529393900458688  \\
            0.012311217482038908  0.07529397957898967  \\
            0.013503140378698736  0.0752940052335876  \\
            0.014810460488806755  0.07529401547743464  \\
            0.01624435010958867  0.07529402427872485  \\
            0.017817063195457308  0.07529408279452891  \\
            0.019542040079740534  0.07529410949639566  \\
            0.021434022335148566  0.07529413352338413  \\
            0.023509178754572868  0.07529417400391311  \\
            0.02578524352884274  0.07529423314141884  \\
            0.028281667802300323  0.07529428768421495  \\
            0.031019785901380968  0.07529436734773974  \\
            0.03402299765678068  0.07529446095631014  \\
            0.037316968377327515  0.07529456708180912  \\
            0.04092984818452438  0.07529469758112388  \\
            0.04489251258218603  0.07529485622727583  \\
            0.04923882631706741  0.07529504098252995  \\
            0.05400593278542374  0.07529526471850871  \\
            0.05923457145875806  0.07529553231980493  \\
            0.06496942604146125  0.07529585348411422  \\
            0.0712595063356841  0.07529623513371142  \\
            0.0781585670768409  0.07529668798489471  \\
            0.08572556731909325  0.07529722746241797  \\
            0.09402517429670132  0.0752978639677989  \\
            0.10312831606721848  0.07529861575924944  \\
            0.11311278765939214  0.07529949883098441  \\
            0.12406391590588318  0.07530052914947259  \\
            0.13607528864243332  0.07530172509685865  \\
            0.1492495545051829  0.07530310053476341  \\
            0.16369930016117018  0.0753046610595144  \\
            0.17954801246878305  0.07530640858632519  \\
            0.19693113379074217  0.07530832355882373  \\
            0.21599721947827172  0.07531035882637928  \\
            0.2369092074182632  0.07531242833008518  \\
            0.2598458104929247  0.07531438126627074  \\
            0.2850030438518105  0.07531597546632976  \\
            0.3125959000482278  0.07531683464059567  \\
            0.3428601863556583  0.07531639901914763  \\
            0.3760545399658168  0.07531384644104581  \\
            0.4124626382901348  0.0753080050449021  \\
            0.4523956232538049  0.07529723634861282  \\
            0.4961947603002908  0.07527929775723616  \\
            0.5442343548300272  0.07525118843852197  \\
            0.596924950997074  0.07520898901242438  \\
            0.6547168402004743  0.07514771094704943  \\
            0.7181039092537356  0.07506119366546193  \\
            0.7876278611187063  0.07494208193551831  \\
            0.8638828442740454  0.07478193164879875  \\
            0.9475205302806547  0.07457148638652024  \\
            1.0392556829367132  0.07430115096013158  \\
            1.1398722666160526  0.07396166552966553  \\
            1.250230145991456  0.07354494169005786  \\
            1.3712724343984009  0.07304498087958348  \\
            1.5040335536380252  0.0724587651672899  \\
            1.6496480740980206  0.07178699192573727  \\
            1.8093604107387167  0.07103453987744597  \\
            1.9845354578058032  0.07021055999611452  \\
            2.176670253153459  0.06932817281569993  \\
            2.387406771860647  0.06840376376896891  \\
            2.6185459584742325  0.06745595155650018  \\
            2.872063117797828  0.06650432967631673  \\
            3.1501247957553278  0.06556813434673567  \\
            3.455107294592218  0.06466499592653509  \\
            3.7896169806447157  0.06380993409692705  \\
            4.156512558225988  0.0630147216515807  \\
            4.558929499981059  0.0622876679480443  \\
            5.00030684249109  0.06163380106729115  \\
            5.484416576121015  0.0610553348328926  \\
            6.015395880274832  0.060552267486633095  \\
            6.597782479539533  0.060122955431675174  \\
            7.23655342286965  0.05976454040091461  \\
            7.9371676172175425  0.05947317905187265  \\
            8.705612479099857  0.05924409281865197  \\
            9.548455102782285  0.05907149574440524  \\
            10.472898382363596  0.05894848333774971  \\
            11.486842567375547  0.05886695334987795  \\
            12.598952777950284  0.058817593163819785  \\
            13.818733056536335  0.058789939482600216  \\
            15.156607589006043  0.05877248292091513  \\
            16.624009789266136  0.05875278743871348  \\
            18.233480008684424  0.05871759522480809  \\
            19.99877270535287  0.058652921951852136  \\
            21.9349739890506  0.0585441674817805  \\
            24.058630546440668  0.058376295098389375  \\
            26.387891048289347  0.05813413686658501  \\
            28.942661247167518  0.057802865400775304  \\
            31.744774091091934  0.057368639233118544  \\
            34.81817630688966  0.056819386732024926  \\
            38.189133047818544  0.05614563688712269  \\
            41.88645235435271  0.055341285394889785  \\
            45.94173134636476  0.054404160490158886  \\
            50.3896262506515  0.05333627231152709  \\
            55.268148571446034  0.05214366570581683  \\
            60.61898993497572  0.05083585793651569  \\
            66.48787838417263  0.04942491148840559  \\
            72.92496916841444  0.0479242648069727  \\
            79.98527336796708  0.04634749505707791  \\
            87.72912801613356  0.04470721591281537  \\
            96.22271173675135  0.04301429405898411  \\
            105.53861030365229  0.04127751857208014  \\
            115.75643695533036  0.039503767501093884  \\
            126.96351276599728  0.03769862073351054  \\
            139.2556128874462  0.035867280761701606  \\
            152.73778503907124  0.03401560976290831  \\
            167.5252472408214  0.03215108133533498  \\
            183.7443724610725  0.030283474594131367  \\
            201.5337685941731  0.02842519607542155  \\
            221.0454629971024  0.026591178260686167  \\
            242.44620170823308  0.024798364547975377  \\
            265.91887445126963  0.02306483588252413  \\
            291.6640776023707  0.021408667858455292  \\
            319.90182847750674  0.019846634309978673  \\
            350.8734455902715  0.018392894879345843  \\
            384.8436109487433  0.017057825006070115  \\
            422.1026320156903  0.015847156268206836  \\
            462.96892266272675  0.01476158006494306  \\
            507.79172432054037  0.013796910751288903  \\
            556.9540905800136  0.012944801751442667  \\
            610.8761607505039  0.01219388225263151  \\
            670.0187503509591  0.011531080302507341  \\
            734.8872892180389  0.010942869877293678  \\
            806.0361408861345  0.010416241638688204  \\
            884.0733401525063  0.009939321567788581  \\
            969.6657893145521  0.009501689956318216  \\
            1063.5449574860113  0.009094531084936543  \\
            1166.5131316981985  0.008710745562100145  \\
            1279.4502732078734  0.00834509338743145  \\
            1403.3215376054875  0.007994342963892903  \\
            1539.1855229902053  0.007657324706257333  \\
            1688.2033167003663  0.007334763373685722  \\
            1851.648417912154  0.007028805439300144  \\
            2030.917620904739  0.006742255971724767  \\
            2227.5429519995564  0.006477659675228369  \\
            2443.2047621864917  0.006236452608875967  \\
            2679.7460873256896  0.006018424870750745  \\
            2939.18839864689  0.005821648160786382  \\
            3223.748878149027  0.005642865168966827  \\
            3535.8593665351827  0.005478183960594012  \\
            3878.1871456107197  0.005323842750726813  \\
            4253.657732750392  0.005176832562097864  \\
            4665.479882234468  0.005035254593252574  \\
            5117.17300711461  0.004898390592378851  \\
            5612.597255954966  0.004766538419239595  \\
            6155.986501483514  0.004640700152730451  \\
            6751.984523072495  0.004522214523487336  \\
            7405.684692262443  0.004412411684877394  \\
            8122.673500479704  0.004312345569531492  \\
            8909.078300934143  0.004222632596090237  \\
            9771.61967269616  0.0041433993210876095  \\
            10717.668854455034  0.004074320131000915  \\
            11755.310738783675  0.004014713203808944  \\
            12893.412965257157  0.003963660383191355  \\
            14141.70170289021  0.003920122663529833  \\
            15510.844769528405  0.003883033644871087  \\
            17012.542798525858  0.0038513641935632335  \\
            18659.62923181746  0.003824159647806922  \\
            20466.179993919857  0.0038005552446787115  \\
            22447.63378413224  0.0037797765846338117  \\
            24620.924014946308  0.0037611311332957963  \\
            27004.62352420682  0.0037439951881157885  \\
            29619.103297725596  0.003727799189322462  \\
            32486.70655878375  0.0037120130790278642  \\
            35631.939712285915  0.003696132662084277  \\
            39081.68177536264  0.003679667523216505  \\
            42865.41408420934  0.0036621309057258706  \\
            47015.472240221294  0.0036430319743439832  \\
            51567.32244854974  0.003621871005253655  \\
            56559.864610650024  0.0035981382175373634  \\
            62035.76476104281  0.0035713171338923235  \\
            68041.81968927094  0.0035408934724659308  \\
            74629.35686310145  0.00350637054454652  \\
            81854.6730706902  0.003467291867328347  \\
            89779.51553033332  0.003423271085850653  \\
            98471.60957933764  0.003374028253403066  \\
            108005.2374516254  0.0033194300426486606  \\
            118461.87309026824  0.0032595296981402207  \\
            129930.87842004171  0.003194600854253823  \\
            142510.26703029964  0.0031251582895747672  \\
            156307.54179458175  0.0030519589260508697  \\
            171440.61358519684  0.002975978396933356  \\
            188038.80893409165  0.0028983623193029025  \\
            206243.97525140885  0.0028203563157511964  \\
            226211.69304690266  0.002743223491219402  \\
            248112.60551377654  0.002668160927013267  \\
            272133.8768375309  0.0025962267211710834  \\
            298480.79169243213  0.0025282861500634996  \\
            327378.5095948577  0.0024649807692109582  \\
            359073.98910610477  0.0024067194734110585  \\
            393838.0983288489  0.0023536872675602957  \\
            431967.9297334165  0.002305866409866276  \\
            473789.3390963144  0.0022630652419103198  \\
            519659.7302486208  0.0022249513094866518  \\
            569971.1094326075  0.0021910862884108235  \\
            625153.4353689725  0.0021609604025334636  \\
            685678.2936641738  0.0021340238328279417  \\
            752062.9269592422  0.002109712736787442  \\
            824874.6552614581  0.0020874683274544996  \\
            904735.7242349312  0.0020667488423405066  \\
            992328.6228832545  0.0020470356140362997  \\
            1.0884019160690077e6  0.0020278353049399474  \\
            1.1937766417144358e6  0.0020086804966910074  \\
            1.309353327353612e6  0.0019891303999186208  \\
            1.4361196859990773e6  0.001968772794580578  \\
            1.5751590570916245e6  0.0019472276721493437  \\
            1.7276596646690345e6  0.0019241525120021082  \\
            1.8949247718738236e6  0.001899248659189266  \\
            2.0783838185797553e6  0.001872267851608051  \\
            2.2796046373189823e6  0.0018430176160311356  \\
            2.5003068519063215e6  0.001811364132849772  \\
            2.7423765732649523e6  0.0017772314006528156  \\
            3.0078825180430957e6  0.0017405961911099597  \\
            3.299093687770942e6  0.0017014793069050555  \\
            3.6184987596427426e6  0.0016599347979920263  \\
            3.968827354637166e6  0.0016160396815511893  \\
            4.353073364731883e6  0.00156988697495816  \\
            4.774520538566131e6  0.0015215842773907925  \\
            5.236770544204645e6  0.001471258790512545  \\
            5.743773748826587e6  0.0014190679012312268  \\
            6.29986297838068e6  0.0013652127778071461  \\
            6.909790545715645e6  0.001309951360141418  \\
            7.578768863625915e6  0.001253606977628589  \\
            8.312514989890632e6  0.0011965696428606076  \\
            9.117299484984903e6  0.0011392886032050161  \\
            1.0e7  0.001082256549162274  \\
        }
        ;
      \addlegendentry {pIRKA~\cite{BaurBBG2011}}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(b) $p_1 = p_2 = 80.0$}, title style={at={{(0.5,-0.24)}}, anchor={north}, font={{\fontsize{10 pt}{18 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={37.5mm}, yshift={-1.0mm}, width={48.8mm}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.365158322401657e-6}, xmax={2.290867652767775e7}, xtick={{1.0e-5,1.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{0}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000529238828513232}, ymax={1.2341635755119007}, ytick={{0.001,0.01,0.1,1.0}}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={8d8ed36e-efbf-40ad-8fc8-cb9b790e9b10}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.0011126309900759096  \\
            1.0968160052731379e-5  0.0011126322411993581  \\
            1.2030053494233242e-5  0.0011126329394728592  \\
            1.3194755216767059e-5  0.0011126314579605165  \\
            1.4472218707411344e-5  0.0011126323771617891  \\
            1.5873361110102085e-5  0.0011126335010121263  \\
            1.7410156523040152e-5  0.0011126340886050026  \\
            1.9095738328780966e-5  0.0011126354330244926  \\
            2.0944511431514686e-5  0.001112636108113984  \\
            2.2972275360711513e-5  0.0011126347562581494  \\
            2.5196359293170134e-5  0.0011126320849307017  \\
            2.7635770147361573e-5  0.0011126362482918475  \\
            3.031135501567576e-5  0.001112636138578633  \\
            3.3245979322709384e-5  0.0011126364107353175  \\
            3.646472223212745e-5  0.0011126374452556614  \\
            3.999509097203661e-5  0.001112638326928096  \\
            4.386725591048494e-5  0.0011126314264531772  \\
            4.811430839003264e-5  0.0011126340264293736  \\
            5.277254352483543e-5  0.0011126298185459335  \\
            5.78817703770128e-5  0.0011126266120498169  \\
            6.348565216305223e-5  0.0011126295307753319  \\
            6.96320793976389e-5  0.0011126325294361662  \\
            7.637357916378027e-5  0.001112630393142119  \\
            8.376776400682924e-5  0.0011126325893470897  \\
            9.18778242886334e-5  0.001112630667588684  \\
            0.00010077306820944618  0.0011126268779217548  \\
            0.0001105295141126022  0.001112625885768549  \\
            0.00012123054013376529  0.0011126276051394016  \\
            0.00013296759674662128  0.0011126264668778589  \\
            0.00014584098829439863  0.0011126239748157774  \\
            0.00015996073018614878  0.0011126272950663777  \\
            0.00017544748908334597  0.0011126246976702985  \\
            0.000192433614111598  0.0011126224020338944  \\
            0.00021106426791015547  0.0011126236644439067  \\
            0.00023149866718511609  0.0011126216102404533  \\
            0.0002539114433680347  0.001112619384257754  \\
            0.0002784941350080644  0.0011126184742091209  \\
            0.0003054568246515432  0.0011126152176642737  \\
            0.00033502993419772296  0.001112616476186252  \\
            0.0003674661940736688  0.0011126129261838059  \\
            0.0004030428030568051  0.0011126054981767913  \\
            0.000442063797202853  0.0011126029881059014  \\
            0.0004848626481239083  0.0011125980797182617  \\
            0.0005318051128214203  0.0011125864970506815  \\
            0.0005832923594286206  0.0011125819286429799  \\
            0.000639764395574843  0.0011125729441546542  \\
            0.000701703828670383  0.0011125558006025665  \\
            0.0007696399902471159  0.0011125420679755859  \\
            0.0008441534596012985  0.0011125244759117457  \\
            0.0009258810253973955  0.001112503905246908  \\
            0.0010155211276345682  0.0011124754639339678  \\
            0.0011138398264826195  0.0011124436721463159  \\
            0.0012216773489967918  0.0011124085518442657  \\
            0.0013399552696593384  0.001112359476347712  \\
            0.001469684386112446  0.0011123080849085702  \\
            0.001611973357388157  0.0011122427467467329  \\
            0.001768038178457207  0.0011121644787656334  \\
            0.001939212572065829  0.001112066963953994  \\
            0.0021269593866686896  0.0011119521797793343  \\
            0.002332883097864158  0.0011118166825643603  \\
            0.0025587435201685892  0.0011116489000183964  \\
            0.0028064708463098388  0.001111453989368625  \\
            0.00307818214256508  0.0011112154943246483  \\
            0.00337619944111134  0.0011109286769477702  \\
            0.003703069584005141  0.0011105803252477132  \\
            0.00406158598837698  0.0011101659472162679  \\
            0.0044548125188449885  0.0011096620602448451  \\
            0.004886109671160326  0.001109064904533199  \\
            0.005359163290848515  0.0011083394469146707  \\
            0.0058780160722749115  0.00110746691635836  \\
            0.006447102107323869  0.0011064138789331928  \\
            0.007071284778942996  0.0011051507852406534  \\
            0.007755898323389002  0.0011036298347283215  \\
            0.008506793416364154  0.0011018086892810135  \\
            0.00933038717262036  0.0010996146261203507  \\
            0.010233717986325197  0.0010969794407939485  \\
            0.011224505680853064  0.0010938216317408545  \\
            0.012311217482038901  0.001090045229618814  \\
            0.013503140378698729  0.0010855290146594917  \\
            0.014810460488806755  0.0010801580112635967  \\
            0.016244350109588673  0.001073791662593468  \\
            0.017817063195457308  0.001066279182462792  \\
            0.019542040079740534  0.0010574763585415859  \\
            0.021434022335148566  0.0010472444203984922  \\
            0.023509178754572868  0.001035464629462982  \\
            0.025785243528842736  0.001022056999191241  \\
            0.028281667802300323  0.0010069876414955383  \\
            0.031019785901380968  0.000990292276319564  \\
            0.0340229976567807  0.0009720878953269668  \\
            0.037316968377327536  0.000952564799064515  \\
            0.0409298481845244  0.0009319947763981699  \\
            0.04489251258218605  0.0009107071226651237  \\
            0.04923882631706739  0.0008890751269574785  \\
            0.05400593278542371  0.0008674843963806143  \\
            0.05923457145875803  0.0008463061165689227  \\
            0.06496942604146122  0.0008258752398204517  \\
            0.0712595063356841  0.0008064700953887004  \\
            0.0781585670768409  0.0007883026914426341  \\
            0.08572556731909324  0.000771512488019772  \\
            0.09402517429670132  0.0007561708972507463  \\
            0.10312831606721848  0.000742291550891016  \\
            0.11311278765939213  0.0007298329012827674  \\
            0.12406391590588321  0.0007187180028874256  \\
            0.13607528864243335  0.0007088434722014703  \\
            0.14924955450518296  0.0007000907810309206  \\
            0.16369930016117024  0.0006923360394773514  \\
            0.17954801246878313  0.0006854613733267767  \\
            0.19693113379074229  0.0006793637314802704  \\
            0.21599721947827183  0.0006739568990841983  \\
            0.23690920741826332  0.000669194195130603  \\
            0.2598458104929248  0.0006650667165914568  \\
            0.28500304385181074  0.000661625920340614  \\
            0.312595900048228  0.0006589945561874346  \\
            0.34286018635565857  0.0006573883234431967  \\
            0.3760545399658171  0.0006571343928682386  \\
            0.4124626382901352  0.000658683466568687  \\
            0.45239562325380533  0.0006626146674911416  \\
            0.4961947603002903  0.0006696149859048718  \\
            0.5442343548300267  0.0006804255255806204  \\
            0.5969249509970734  0.0006957431903345381  \\
            0.6547168402004738  0.0007160803484188025  \\
            0.7181039092537351  0.0007415982450495536  \\
            0.7876278611187058  0.0007719504464923276  \\
            0.8638828442740448  0.0008061795670153397  \\
            0.9475205302806542  0.000842708193770078  \\
            1.0392556829367126  0.0008794501230339426  \\
            1.1398722666160521  0.0009140493357738461  \\
            1.2502301459914555  0.0009442358263825392  \\
            1.3712724343984004  0.0009682642059688677  \\
            1.5040335536380247  0.0009853701501764105  \\
            1.6496480740980204  0.0009961283614889668  \\
            1.8093604107387162  0.0010025473281677025  \\
            1.9845354578058032  0.0010077081228856695  \\
            2.176670253153459  0.001014845489062912  \\
            2.3874067718606473  0.0010260338668522698  \\
            2.618545958474233  0.0010410045099901635  \\
            2.8720631177978286  0.0010567550998163645  \\
            3.1501247957553287  0.0010682542814703193  \\
            3.455107294592219  0.0010699527683556123  \\
            3.789616980644717  0.001057505084309221  \\
            4.15651255822599  0.0010292007453560233  \\
            4.558929499981062  0.0009868534390839387  \\
            5.000306842491092  0.0009360192022982008  \\
            5.484416576121018  0.0008853659400077726  \\
            6.015395880274837  0.0008448762216299136  \\
            6.597782479539538  0.000822784832678041  \\
            7.2365534228696555  0.0008223024618417228  \\
            7.937167617217549  0.0008404266395362886  \\
            8.705612479099866  0.0008699771090139391  \\
            9.548455102782293  0.0009030924827891058  \\
            10.472898382363585  0.0009337964658761464  \\
            11.486842567375536  0.0009589010208333253  \\
            12.598952777950272  0.0009777230446154036  \\
            13.818733056536322  0.000991225613327079  \\
            15.156607589006036  0.0010010099529358478  \\
            16.624009789266125  0.0010084567808211552  \\
            18.233480008684413  0.0010142391071478532  \\
            19.99877270535286  0.0010183024454272931  \\
            21.93497398905059  0.0010202328299338363  \\
            24.058630546440657  0.001019784327288857  \\
            26.387891048289333  0.0010172991176341261  \\
            28.942661247167504  0.0010138233207303148  \\
            31.744774091091934  0.0010108530084981717  \\
            34.81817630688966  0.0010097989843734676  \\
            38.189133047818544  0.0010113893391485965  \\
            41.88645235435271  0.0010152823064277245  \\
            45.94173134636476  0.0010200775302184625  \\
            50.3896262506515  0.0010237248504627614  \\
            55.268148571446034  0.0010241568357552949  \\
            60.61898993497572  0.0010199183364507885  \\
            66.48787838417263  0.001010620832942712  \\
            72.92496916841448  0.0009971371448811897  \\
            79.98527336796712  0.0009815130970733054  \\
            87.7291280161336  0.0009666052412348977  \\
            96.22271173675139  0.000955488001969577  \\
            105.5386103036524  0.0009507379948368285  \\
            115.75643695533047  0.0009537910382792104  \\
            126.96351276599741  0.0009646013090431614  \\
            139.25561288744635  0.0009817353295505746  \\
            152.7377850390714  0.001002836532606388  \\
            167.52524724082156  0.001025246503418293  \\
            183.74437246107266  0.0010465631326498945  \\
            201.53376859417332  0.001065010127879033  \\
            221.04546299710216  0.0010795913526119093  \\
            242.44620170823282  0.001090060533630724  \\
            265.91887445126935  0.0010967599713701363  \\
            291.66407760237036  0.0011003891901228574  \\
            319.9018284775064  0.0011017657219797097  \\
            350.87344559027116  0.0011016332084668816  \\
            384.84361094874293  0.0011005533884665927  \\
            422.10263201568984  0.0010988898814424403  \\
            462.9689226627263  0.001096862083196917  \\
            507.79172432054037  0.0010946283758521626  \\
            556.9540905800136  0.001092356454896215  \\
            610.8761607505039  0.0010902529678388914  \\
            670.0187503509591  0.0010885467326504305  \\
            734.8872892180387  0.0010874396973245717  \\
            806.0361408861345  0.0010870505655161426  \\
            884.0733401525063  0.0010873753783627838  \\
            969.6657893145521  0.001088279750907854  \\
            1063.5449574860113  0.001089524269686054  \\
            1166.513131698196  0.0010908135340920032  \\
            1279.4502732078734  0.0010918539662490394  \\
            1403.3215376054848  0.0010924061042457793  \\
            1539.1855229902053  0.0010923215635756463  \\
            1688.2033167003628  0.0010915604670850873  \\
            1851.6484179121542  0.0010901899982110575  \\
            2030.9176209047348  0.0010883679473893536  \\
            2227.5429519995587  0.0010863166327169348  \\
            2443.2047621864895  0.0010842926291897983  \\
            2679.7460873256923  0.001082556716990371  \\
            2939.1883986468874  0.0010813468661887663  \\
            3223.74887814903  0.001080855504231365  \\
            3535.8593665351796  0.0010812113655279726  \\
            3878.1871456107237  0.001082466175056204  \\
            4253.657732750387  0.001084587088044067  \\
            4665.479882234473  0.0010874565691166565  \\
            5117.173007114605  0.0010908814863615497  \\
            5612.597255954972  0.001094612175396365  \\
            6155.986501483508  0.0010983702281777898  \\
            6751.984523072501  0.0011018814432271356  \\
            7405.6846922624345  0.0011049086205571395  \\
            8122.673500479712  0.0011072783892046804  \\
            8909.078300934134  0.0011088972756602806  \\
            9771.619672696172  0.001109754514386001  \\
            10717.668854455034  0.0011099120498655186  \\
            11755.310738783699  0.0011094849575538851  \\
            12893.412965257157  0.0011086173248218954  \\
            14141.70170289024  0.0011074589699915  \\
            15510.844769528405  0.0011061472205121479  \\
            17012.54279852589  0.0011047958505576696  \\
            18659.62923181746  0.0011034910468082958  \\
            20466.179993919897  0.0011022927010478371  \\
            22447.63378413224  0.001101238759444123  \\
            24620.924014946257  0.0011003506304839517  \\
            27004.62352420682  0.0010996383295868483  \\
            29619.103297725535  0.0010991047104890056  \\
            32486.70655878375  0.001098748597878086  \\
            35631.93971228584  0.0010985668755168613  \\
            39081.68177536264  0.0010985556685683892  \\
            42865.41408420925  0.001098710758814477  \\
            47015.472240221294  0.0010990273352007958  \\
            51567.32244854963  0.0010994991396086125  \\
            56559.864610650024  0.0011001170364914313  \\
            62035.76476104269  0.0011008670304555011  \\
            68041.81968927094  0.0011017277874744824  \\
            74629.35686310129  0.0011026677964060805  \\
            81854.6730706902  0.0011036424419059658  \\
            89779.51553033314  0.001104591444699592  \\
            98471.60957933764  0.001105437330459212  \\
            108005.23745162539  0.001106085750690591  \\
            118461.87309026848  0.0011064284918601923  \\
            129930.87842004171  0.0011063497450202288  \\
            142510.26703029993  0.0011057355701921804  \\
            156307.54179458175  0.0011044855053560557  \\
            171440.6135851972  0.0011025241882118002  \\
            188038.80893409165  0.0010998101704393492  \\
            206243.97525140925  0.0010963393879763774  \\
            226211.69304690263  0.0010921423120081686  \\
            248112.60551377703  0.0010872762697218222  \\
            272133.8768375309  0.001081816626277719  \\
            298480.7916924327  0.0010758510098765237  \\
            327378.5095948577  0.0010694788099876555  \\
            359073.9891061055  0.0010628145880023185  \\
            393838.0983288489  0.0010559909421637215  \\
            431967.92973341735  0.0010491558848903224  \\
            473789.3390963144  0.0010424624667294117  \\
            519659.73024861974  0.0010360526752176199  \\
            569971.1094326075  0.0010300409286846384  \\
            625153.4353689712  0.00102450286847848  \\
            685678.2936641738  0.0010194726482520762  \\
            752062.9269592407  0.001014948260478504  \\
            824874.6552614581  0.001010901733776901  \\
            904735.7242349293  0.0010072903897306402  \\
            992328.6228832545  0.0010040664606611011  \\
            1.0884019160690054e6  0.001001184112669325  \\
            1.1937766417144358e6  0.0009986042599070565  \\
            1.3093533273536095e6  0.0009962980894795926  \\
            1.4361196859990773e6  0.0009942501020307128  \\
            1.5751590570916212e6  0.0009924610800334688  \\
            1.7276596646690348e6  0.0009909510022036781  \\
            1.8949247718738196e6  0.000989761630321583  \\
            2.0783838185797553e6  0.000988958297167989  \\
            2.2796046373189823e6  0.000988630298973958  \\
            2.5003068519063266e6  0.0009888892527074172  \\
            2.7423765732649523e6  0.0009898648553561483  \\
            3.0078825180431018e6  0.0009916977144382715  \\
            3.2990936877709427e6  0.0009945293077678137  \\
            3.61849875964275e6  0.0009984896276914621  \\
            3.968827354637166e6  0.0010036835781954399  \\
            4.353073364731892e6  0.0010101776109139276  \\
            4.774520538566131e6  0.0010179883087896961  \\
            5.236770544204655e6  0.0010270745898262874  \\
            5.743773748826587e6  0.0010373348875475908  \\
            6.299862978380693e6  0.0010486100922697415  \\
            6.909790545715645e6  0.00106069227508066  \\
            7.57876886362593e6  0.0010733383786373375  \\
            8.312514989890632e6  0.0010862873000682008  \\
            9.117299484984921e6  0.0010992782771967887  \\
            1.0e7  0.0011120683471485828  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={106b9027-8699-47c4-8ec8-899a117dfdf6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.0031956411676358526  \\
            1.0968160052731379e-5  0.003195641800053435  \\
            1.2030053494233242e-5  0.003195641930947071  \\
            1.3194755216767059e-5  0.003195641658713231  \\
            1.4472218707411344e-5  0.0031956417725388306  \\
            1.5873361110102085e-5  0.003195642247065177  \\
            1.7410156523040152e-5  0.0031956429545652175  \\
            1.9095738328780966e-5  0.0031956433557262355  \\
            2.0944511431514686e-5  0.0031956439151892826  \\
            2.2972275360711513e-5  0.003195643884288555  \\
            2.5196359293170134e-5  0.0031956435857186946  \\
            2.7635770147361573e-5  0.003195644958163063  \\
            3.031135501567576e-5  0.0031956457397045363  \\
            3.3245979322709384e-5  0.003195646027950562  \\
            3.646472223212745e-5  0.003195647072164155  \\
            3.999509097203661e-5  0.0031956481851682077  \\
            4.386725591048494e-5  0.0031956480000193688  \\
            4.811430839003264e-5  0.0031956501040801633  \\
            5.277254352483543e-5  0.0031956505293722465  \\
            5.78817703770128e-5  0.003195651671436689  \\
            6.348565216305223e-5  0.0031956544123315903  \\
            6.96320793976389e-5  0.0031956577262639524  \\
            7.637357916378027e-5  0.003195660897016306  \\
            8.376776400682924e-5  0.003195665202660536  \\
            9.18778242886334e-5  0.003195669547316164  \\
            0.00010077306820944618  0.0031956743766446303  \\
            0.0001105295141126022  0.0031956804133723964  \\
            0.00012123054013376529  0.003195689499114612  \\
            0.00013296759674662128  0.003195698617850534  \\
            0.00014584098829439863  0.003195710155666877  \\
            0.00015996073018614878  0.0031957252765240605  \\
            0.00017544748908334597  0.0031957418852860374  \\
            0.000192433614111598  0.0031957627806562536  \\
            0.00021106426791015547  0.003195787804465666  \\
            0.00023149866718511609  0.003195816892126115  \\
            0.0002539114433680347  0.0031958529303135787  \\
            0.0002784941350080644  0.00319589645756349  \\
            0.0003054568246515432  0.0031959481729700013  \\
            0.00033502993419772296  0.003196011649474915  \\
            0.0003674661940736688  0.0031960863522777984  \\
            0.0004030428030568051  0.00319617602527171  \\
            0.000442063797202853  0.0031962854794952665  \\
            0.0004848626481239083  0.003196415927007956  \\
            0.0005318051128214203  0.0031965721699838577  \\
            0.0005832923594286206  0.0031967621202685865  \\
            0.000639764395574843  0.003196989286061889  \\
            0.000701703828670383  0.0031972615461092623  \\
            0.0007696399902471159  0.0031975905537753885  \\
            0.0008441534596012985  0.0031979851887432966  \\
            0.0009258810253973955  0.0031984608012386325  \\
            0.0010155211276345682  0.0031990317138034675  \\
            0.0011138398264826195  0.0031997171812505744  \\
            0.0012216773489967918  0.003200542669484645  \\
            0.0013399552696593384  0.003201532146362642  \\
            0.001469684386112446  0.0032027226549893066  \\
            0.001611973357388157  0.0032041509323383717  \\
            0.001768038178457207  0.0032058660852604683  \\
            0.001939212572065829  0.0032079223565276847  \\
            0.0021269593866686896  0.003210388785211782  \\
            0.002332883097864158  0.0032133442571694528  \\
            0.0025587435201685892  0.003216881259587652  \\
            0.0028064708463098388  0.003221114030963165  \\
            0.00307818214256508  0.0032261690614418105  \\
            0.00337619944111134  0.00323219954665585  \\
            0.003703069584005141  0.003239381564969101  \\
            0.00406158598837698  0.0032479188212335853  \\
            0.0044548125188449885  0.0032580406302065074  \\
            0.004886109671160326  0.003270010292871659  \\
            0.005359163290848515  0.003284112698892047  \\
            0.0058780160722749115  0.00330066260311149  \\
            0.006447102107323869  0.0033199909359282426  \\
            0.007071284778942996  0.003342433294930516  \\
            0.007755898323389002  0.003368315072492782  \\
            0.008506793416364154  0.0033979212846132964  \\
            0.00933038717262036  0.0034314645977968523  \\
            0.010233717986325197  0.0034690356657350136  \\
            0.011224505680853064  0.0035105563858576945  \\
            0.012311217482038901  0.0035557009094010334  \\
            0.013503140378698729  0.0036038544421887753  \\
            0.014810460488806755  0.0036540239237736597  \\
            0.016244350109588673  0.0037048120498305265  \\
            0.017817063195457308  0.0037543910753776322  \\
            0.019542040079740534  0.0038005213005085103  \\
            0.021434022335148566  0.003840634833391786  \\
            0.023509178754572868  0.0038719707539219823  \\
            0.025785243528842736  0.0038917554492351176  \\
            0.028281667802300323  0.0038974536479456485  \\
            0.031019785901380968  0.0038870058459779056  \\
            0.0340229976567807  0.0038590615143027735  \\
            0.037316968377327536  0.0038131539623379495  \\
            0.0409298481845244  0.0037497727838836825  \\
            0.04489251258218605  0.00367036297366838  \\
            0.04923882631706739  0.003577194784639606  \\
            0.05400593278542371  0.003473188482585418  \\
            0.05923457145875803  0.0033616790941130943  \\
            0.06496942604146122  0.0032461762229039006  \\
            0.0712595063356841  0.0031301606590387284  \\
            0.0781585670768409  0.0030169124570289777  \\
            0.08572556731909324  0.0029093970132141812  \\
            0.09402517429670132  0.0028101957761147898  \\
            0.10312831606721848  0.0027214990636636746  \\
            0.11311278765939213  0.0026450952515660363  \\
            0.12406391590588321  0.0025824172852175857  \\
            0.13607528864243335  0.0025345781514861123  \\
            0.14924955450518296  0.0025024091608185925  \\
            0.16369930016117024  0.0024864967579642182  \\
            0.17954801246878313  0.0024872137201762483  \\
            0.19693113379074229  0.0025047366957135094  \\
            0.21599721947827183  0.0025390431811549894  \\
            0.23690920741826332  0.00258992009771072  \\
            0.2598458104929248  0.0026569290087754206  \\
            0.28500304385181074  0.002739384105987352  \\
            0.312595900048228  0.002836304524883867  \\
            0.34286018635565857  0.0029463685650639674  \\
            0.3760545399658171  0.0030678645069880444  \\
            0.4124626382901352  0.0031986495291529173  \\
            0.45239562325380533  0.0033361350447055783  \\
            0.4961947603002903  0.0034773094553972217  \\
            0.5442343548300267  0.003618818522129806  \\
            0.5969249509970734  0.0037571156812531378  \\
            0.6547168402004738  0.003888681074274742  \\
            0.7181039092537351  0.004010287198749524  \\
            0.7876278611187058  0.004119248953244203  \\
            0.8638828442740448  0.004213567865760156  \\
            0.9475205302806542  0.00429185499775887  \\
            1.0392556829367126  0.004352963641988074  \\
            1.1398722666160521  0.004395371826493784  \\
            1.2502301459914555  0.00441655625006301  \\
            1.3712724343984004  0.004412798051373066  \\
            1.5040335536380247  0.004379949591981497  \\
            1.6496480740980204  0.004315568053382908  \\
            1.8093604107387162  0.004222428007483513  \\
            1.9845354578058032  0.004112787580736859  \\
            2.176670253153459  0.0040117233644554155  \\
            2.3874067718606473  0.003956284326875276  \\
            2.618545958474233  0.0039863809440236694  \\
            2.8720631177978286  0.004127307399333298  \\
            3.1501247957553287  0.004373740416889997  \\
            3.455107294592219  0.004688247541179061  \\
            3.789616980644717  0.0050143907659794765  \\
            4.15651255822599  0.005293283246459495  \\
            4.558929499981062  0.005475863597521512  \\
            5.000306842491092  0.0055302462433675205  \\
            5.484416576121018  0.00544592503731761  \\
            6.015395880274837  0.005236173252202141  \\
            6.597782479539538  0.004939091501982492  \\
            7.2365534228696555  0.0046164964129672414  \\
            7.937167617217549  0.004347161673642384  \\
            8.705612479099866  0.004207913456740789  \\
            9.548455102782293  0.004242116774161368  \\
            10.472898382363585  0.004436753399176936  \\
            11.486842567375536  0.004733021575947763  \\
            12.598952777950272  0.005058573036847436  \\
            13.818733056536322  0.005352283904790067  \\
            15.156607589006036  0.005573573469794246  \\
            16.624009789266125  0.00570302123261496  \\
            18.233480008684413  0.005740092205012667  \\
            19.99877270535286  0.005699943429611118  \\
            21.93497398905059  0.005609275041307199  \\
            24.058630546440657  0.00550067182718628  \\
            26.387891048289333  0.005405352958353174  \\
            28.942661247167504  0.005345582656574516  \\
            31.744774091091934  0.005329475232070218  \\
            34.81817630688966  0.005350824396500749  \\
            38.189133047818544  0.005394067433412837  \\
            41.88645235435271  0.005441563720440029  \\
            45.94173134636476  0.005479728428007837  \\
            50.3896262506515  0.0055021174362549  \\
            55.268148571446034  0.005509392704389754  \\
            60.61898993497572  0.0055071092541935365  \\
            66.48787838417263  0.005502567214261004  \\
            72.92496916841448  0.005501913246207714  \\
            79.98527336796712  0.005508369977056571  \\
            87.7291280161336  0.00552193886203143  \\
            96.22271173675139  0.005540316191763375  \\
            105.5386103036524  0.005560365222653913  \\
            115.75643695533047  0.005579456285168443  \\
            126.96351276599741  0.005596249114498703  \\
            139.25561288744635  0.005610828485947814  \\
            152.7377850390714  0.005624350822798113  \\
            167.52524724082156  0.005638459525026273  \\
            183.74437246107266  0.005654707161669014  \\
            201.53376859417332  0.005674135095641613  \\
            221.04546299710216  0.005697057853531629  \\
            242.44620170823282  0.0057230207405160275  \\
            265.91887445126935  0.005750866537348  \\
            291.66407760237036  0.005778857987594435  \\
            319.9018284775064  0.005804836270885868  \\
            350.87344559027116  0.00582642500970872  \\
            384.84361094874293  0.005841295667169603  \\
            422.10263201568984  0.005847490851398583  \\
            462.9689226627263  0.0058437694384741775  \\
            507.79172432054037  0.005829909425413599  \\
            556.9540905800136  0.005806895900616974  \\
            610.8761607505039  0.00577693707929463  \\
            670.0187503509591  0.005743284954684283  \\
            734.8872892180387  0.005709876534846842  \\
            806.0361408861345  0.005680844171852274  \\
            884.0733401525063  0.005659961476219737  \\
            969.6657893145521  0.005650095000079386  \\
            1063.5449574860113  0.005652726510309166  \\
            1166.513131698196  0.005667602564556405  \\
            1279.4502732078734  0.005692558612250752  \\
            1403.3215376054848  0.005723550932215999  \\
            1539.1855229902053  0.005754907632016981  \\
            1688.2033167003628  0.00577978075243685  \\
            1851.6484179121542  0.005790751955899351  \\
            2030.9176209047348  0.005780522806548778  \\
            2227.5429519995587  0.005742612501586782  \\
            2443.2047621864895  0.005671990996233578  \\
            2679.7460873256923  0.005565589782846237  \\
            2939.1883986468874  0.00542265107955672  \\
            3223.74887814903  0.00524489461165379  \\
            3535.8593665351796  0.005036496705445379  \\
            3878.1871456107237  0.0048038871994762885  \\
            4253.657732750387  0.0045553746176549  \\
            4665.479882234473  0.004300609454012156  \\
            5117.173007114605  0.004049892864245259  \\
            5612.597255954972  0.003813342672785982  \\
            6155.986501483508  0.0035999549631700344  \\
            6751.984523072501  0.0034166594194624694  \\
            7405.6846922624345  0.003267548405824892  \\
            8122.673500479712  0.0031535084897083457  \\
            8909.078300934134  0.003072421314629992  \\
            9771.619672696172  0.0030199103312942756  \\
            10717.668854455034  0.0029903935876333092  \\
            11755.310738783699  0.002978110864888429  \\
            12893.412965257157  0.0029778749665810337  \\
            14141.70170289024  0.002985464885800896  \\
            15510.844769528405  0.0029977164916685246  \\
            17012.54279852589  0.003012423884892524  \\
            18659.62923181746  0.0030281576247948934  \\
            20466.179993919897  0.0030440715560463485  \\
            22447.63378413224  0.0030597349226291082  \\
            24620.924014946257  0.003075001916521582  \\
            27004.62352420682  0.0030899174995258675  \\
            29619.103297725535  0.003104652974438158  \\
            32486.70655878375  0.0031194637910390726  \\
            35631.93971228584  0.0031346629470324207  \\
            39081.68177536264  0.003150604713518674  \\
            42865.41408420925  0.0031676746762378067  \\
            47015.472240221294  0.003186283047808547  \\
            51567.32244854963  0.003206858871645886  \\
            56559.864610650024  0.003229843178662853  \\
            62035.76476104269  0.003255679473063261  \\
            68041.81968927094  0.0032848002213366795  \\
            74629.35686310129  0.0033176084105897815  \\
            81854.6730706902  0.0033544538324855205  \\
            89779.51553033314  0.0033956046135302283  \\
            98471.60957933764  0.003441215661586936  \\
            108005.23745162539  0.003491297032432507  \\
            118461.87309026848  0.0035456864924639803  \\
            129930.87842004171  0.0036040313776254905  \\
            142510.26703029993  0.0036657847775673773  \\
            156307.54179458175  0.0037302197696188095  \\
            171440.6135851972  0.0037964628735802047  \\
            188038.80893409165  0.0038635445567778517  \\
            206243.97525140925  0.003930461384395187  \\
            226211.69304690263  0.0039962422997605294  \\
            248112.60551377703  0.004060011191990202  \\
            272133.8768375309  0.004121039298757135  \\
            298480.7916924327  0.004178783344990964  \\
            327378.5095948577  0.004232907664587647  \\
            359073.9891061055  0.00428329029799815  \\
            393838.0983288489  0.004330014237504885  \\
            431967.92973341735  0.004373345994745318  \\
            473789.3390963144  0.004413704721858089  \\
            519659.73024861974  0.004451626009196292  \\
            569971.1094326075  0.004487724711309093  \\
            625153.4353689712  0.0045226603869268425  \\
            685678.2936641738  0.004557107326530903  \\
            752062.9269592407  0.004591729264606097  \\
            824874.6552614581  0.004627157419555584  \\
            904735.7242349293  0.004663969922491627  \\
            992328.6228832545  0.004702671056709548  \\
            1.0884019160690054e6  0.004743669795408534  \\
            1.1937766417144358e6  0.004787258520030904  \\
            1.3093533273536095e6  0.004833594141736224  \\
            1.4361196859990773e6  0.004882684791780237  \\
            1.5751590570916212e6  0.004934385501804039  \\
            1.7276596646690348e6  0.004988405660182049  \\
            1.8949247718738196e6  0.00504432948193383  \\
            2.0783838185797553e6  0.005101648513585868  \\
            2.2796046373189823e6  0.005159802830781594  \\
            2.5003068519063266e6  0.005218225729124107  \\
            2.7423765732649523e6  0.005276385900766958  \\
            3.0078825180431018e6  0.0053338215422449944  \\
            3.2990936877709427e6  0.005390162366722995  \\
            3.61849875964275e6  0.005445137634016399  \\
            3.968827354637166e6  0.0054985705469481165  \\
            4.353073364731892e6  0.005550361299664641  \\
            4.774520538566131e6  0.005600462487537  \\
            5.236770544204655e6  0.00564885140883778  \\
            5.743773748826587e6  0.005695503960796474  \\
            6.299862978380693e6  0.00574037432686847  \\
            6.909790545715645e6  0.005783383487983969  \\
            7.57876886362593e6  0.005824417903362907  \\
            8.312514989890632e6  0.005863337783464373  \\
            9.117299484984921e6  0.00589999262154926  \\
            1.0e7  0.0059342404665727825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={92739a59-02ef-468f-bfb0-940326f1a098}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            9.999999999999999e-6  0.6624855131591466  \\
            1.096816005273138e-5  0.6624855049949108  \\
            1.2030053494233242e-5  0.6624854991568024  \\
            1.3194755216767059e-5  0.6624854901394729  \\
            1.4472218707411344e-5  0.6624854860645135  \\
            1.5873361110102085e-5  0.662485476938683  \\
            1.7410156523040152e-5  0.6624854688917017  \\
            1.9095738328780966e-5  0.6624854539523025  \\
            2.0944511431514686e-5  0.6624854377394079  \\
            2.297227536071151e-5  0.6624854204778944  \\
            2.5196359293170134e-5  0.662485391340317  \\
            2.7635770147361573e-5  0.6624853612557253  \\
            3.031135501567576e-5  0.6624853250415361  \\
            3.3245979322709384e-5  0.6624852845672468  \\
            3.646472223212745e-5  0.6624852430376365  \\
            3.999509097203669e-5  0.6624851849622374  \\
            4.386725591048494e-5  0.6624851082062401  \\
            4.811430839003265e-5  0.6624850238366661  \\
            5.2772543524835323e-5  0.66248492130857  \\
            5.78817703770128e-5  0.6624848031051663  \\
            6.348565216305223e-5  0.6624846438209117  \\
            6.963207939763891e-5  0.6624844643074196  \\
            7.637357916378027e-5  0.6624842476878678  \\
            8.376776400682924e-5  0.6624839876317014  \\
            9.187782428863339e-5  0.6624836793809215  \\
            0.00010077306820944617  0.6624832926428937  \\
            0.0001105295141126022  0.6624828489960845  \\
            0.00012123054013376529  0.6624822989386431  \\
            0.00013296759674662128  0.6624816461117728  \\
            0.00014584098829439863  0.6624808528294209  \\
            0.00015996073018614878  0.6624799035254718  \\
            0.00017544748908334597  0.6624787633716364  \\
            0.000192433614111598  0.662477386323958  \\
            0.00021106426791015547  0.6624757282030607  \\
            0.00023149866718511609  0.6624737420807648  \\
            0.0002539114433680347  0.6624713556582852  \\
            0.0002784941350080644  0.6624684688462984  \\
            0.0003054568246515432  0.6624650128108226  \\
            0.00033502993419772296  0.6624608508141021  \\
            0.0003674661940736688  0.6624558276414172  \\
            0.000403042803056805  0.6624498021347753  \\
            0.000442063797202853  0.6624425408098832  \\
            0.0004848626481239078  0.6624338170750659  \\
            0.0005318051128214197  0.6624233213814001  \\
            0.00058329235942862  0.662410682519047  \\
            0.0006397643955748423  0.6623955045573993  \\
            0.0007017038286703829  0.6623772248242665  \\
            0.0007696399902471159  0.6623552430978896  \\
            0.0008441534596012985  0.6623288012396771  \\
            0.0009258810253973955  0.6622970049578715  \\
            0.0010155211276345682  0.6622587518457627  \\
            0.0011138398264826195  0.6622127367749312  \\
            0.0012216773489967918  0.6621573917553204  \\
            0.0013399552696593386  0.6620908385616752  \\
            0.001469684386112446  0.6620107969047844  \\
            0.001611973357388157  0.6619145425220122  \\
            0.001768038178457207  0.6617987999181778  \\
            0.001939212572065829  0.6616596311983075  \\
            0.0021269593866686896  0.6614923318179619  \\
            0.002332883097864158  0.6612912142652874  \\
            0.0025587435201685892  0.661049510438587  \\
            0.0028064708463098388  0.6607590687769179  \\
            0.00307818214256508  0.6604101398773256  \\
            0.00337619944111134  0.6599910798262036  \\
            0.003703069584005141  0.6594879482721566  \\
            0.00406158598837698  0.6588841065787018  \\
            0.0044548125188449885  0.6581597818886697  \\
            0.0048861096711603266  0.6572914097924443  \\
            0.005359163290848515  0.6562510619990373  \\
            0.0058780160722749115  0.6550057236527105  \\
            0.00644710210732387  0.6535164794090167  \\
            0.007071284778942996  0.6517376736519306  \\
            0.007755898323389002  0.6496160167668382  \\
            0.008506793416364154  0.6470896858996558  \\
            0.00933038717262036  0.6440875699182599  \\
            0.010233717986325202  0.6405285663984077  \\
            0.011224505680853071  0.6363213043127061  \\
            0.012311217482038908  0.6313643106128692  \\
            0.013503140378698736  0.6255468651169528  \\
            0.014810460488806755  0.6187509106504553  \\
            0.01624435010958867  0.6108541560852351  \\
            0.017817063195457308  0.6017347449980526  \\
            0.019542040079740534  0.5912775027881695  \\
            0.021434022335148566  0.5793818919510485  \\
            0.023509178754572868  0.5659711748421236  \\
            0.02578524352884274  0.551002228126984  \\
            0.028281667802300323  0.5344748448549462  \\
            0.031019785901380968  0.5164392864992458  \\
            0.03402299765678068  0.4970005510323577  \\
            0.037316968377327515  0.47631829437602746  \\
            0.04092984818452438  0.45460179346591306  \\
            0.04489251258218603  0.43210017926841543  \\
            0.04923882631706741  0.409089017980312  \\
            0.05400593278542374  0.38585494510589335  \\
            0.05923457145875806  0.3626802847435624  \\
            0.06496942604146125  0.3398294338133703  \\
            0.0712595063356841  0.31753828237914505  \\
            0.0781585670768409  0.2960072869882321  \\
            0.08572556731909325  0.27539818370531016  \\
            0.09402517429670132  0.25583386276564535  \\
            0.10312831606721848  0.23740067660851732  \\
            0.11311278765939214  0.22015233383546645  \\
            0.12406391590588318  0.2041146691093367  \\
            0.13607528864243332  0.1892906555489179  \\
            0.1492495545051829  0.17566522842992316  \\
            0.16369930016117018  0.16320965301203041  \\
            0.17954801246878305  0.15188527291227852  \\
            0.19693113379074217  0.14164658908223524  \\
            0.21599721947827172  0.13244368288892241  \\
            0.2369092074182632  0.12422402403627919  \\
            0.2598458104929247  0.11693372673416672  \\
            0.2850030438518105  0.11051833189039417  \\
            0.3125959000482278  0.10492318469896046  \\
            0.3428601863556583  0.1000934773959265  \\
            0.3760545399658168  0.09597402985973143  \\
            0.4124626382901348  0.09250888099846782  \\
            0.4523956232538049  0.08964077860772969  \\
            0.4961947603002908  0.08731065987059881  \\
            0.5442343548300272  0.08545725762816077  \\
            0.596924950997074  0.08401695023725708  \\
            0.6547168402004743  0.08292400286221253  \\
            0.7181039092537356  0.08211131369447436  \\
            0.7876278611187063  0.08151171343413277  \\
            0.8638828442740454  0.08105978253860274  \\
            0.9475205302806547  0.0806940030316652  \\
            1.0392556829367132  0.08035896126276142  \\
            1.1398722666160526  0.0800072323739433  \\
            1.250230145991456  0.07960058336107893  \\
            1.3712724343984009  0.0791102438697565  \\
            1.5040335536380252  0.07851620847483952  \\
            1.6496480740980206  0.07780577005172178  \\
            1.8093604107387167  0.07697170804315898  \\
            1.9845354578058032  0.07601064805511017  \\
            2.176670253153459  0.07492207944530987  \\
            2.387406771860647  0.07370829291889111  \\
            2.6185459584742325  0.07237522249326411  \\
            2.872063117797828  0.07093387146902311  \\
            3.1501247957553278  0.06940181790215602  \\
            3.455107294592218  0.06780424748259552  \\
            3.7896169806447157  0.06617407034846878  \\
            4.156512558225988  0.06455088671402162  \\
            4.558929499981059  0.0629787772530034  \\
            5.00030684249109  0.06150312325774594  \\
            5.484416576121015  0.06016681414292539  \\
            6.015395880274832  0.05900634035214126  \\
            6.597782479539533  0.05804834297907915  \\
            7.23655342286965  0.057307171714020784  \\
            7.9371676172175425  0.05678386323284625  \\
            8.705612479099857  0.056466681213978215  \\
            9.548455102782285  0.05633303688855578  \\
            10.472898382363596  0.05635233878371674  \\
            11.486842567375547  0.0564892062124795  \\
            12.598952777950284  0.05670651652815901  \\
            13.818733056536335  0.056967922666887286  \\
            15.156607589006043  0.05723966381515821  \\
            16.624009789266136  0.057491656705498786  \\
            18.233480008684424  0.057697953404968735  \\
            19.99877270535287  0.05783671218140281  \\
            21.9349739890506  0.057889844472395986  \\
            24.058630546440668  0.05784250525217321  \\
            26.387891048289347  0.05768258079663195  \\
            28.942661247167518  0.057400298002207556  \\
            31.744774091091934  0.05698803343461701  \\
            34.81817630688966  0.05644034917720352  \\
            38.189133047818544  0.05575421038853065  \\
            41.88645235435271  0.054929299608909216  \\
            45.94173134636476  0.053968298776545805  \\
            50.3896262506515  0.05287701069043503  \\
            55.268148571446034  0.05166421278941115  \\
            60.61898993497572  0.05034118955212835  \\
            66.48787838417263  0.04892095866233961  \\
            72.92496916841444  0.04741727879876538  \\
            79.98527336796708  0.04584358806234955  \\
            87.72912801613356  0.044212056020594845  \\
            96.22271173675135  0.042532923688214125  \\
            105.53861030365229  0.04081426276112852  \\
            115.75643695533036  0.039062201553749884  \\
            126.96351276599728  0.037281574074561216  \\
            139.2556128874462  0.03547686128984528  \\
            152.73778503907124  0.03365324009136006  \\
            167.5252472408214  0.03181754271708022  \\
            183.7443724610725  0.029978956882672783  \\
            201.5337685941731  0.028149352810218346  \\
            221.0454629971024  0.026343186085036514  \\
            242.44620170823308  0.024576986531853997  \\
            265.91887445126963  0.022868488387639264  \\
            291.6640776023707  0.021235491196790787  \\
            319.90182847750674  0.0196945675303338  \\
            350.8734455902715  0.01825975461398145  \\
            384.8436109487433  0.01694138724297445  \\
            422.1026320156903  0.01574523810442165  \\
            462.96892266272675  0.014672116423964633  \\
            507.79172432054037  0.013718019547486951  \\
            556.9540905800136  0.01287483106690159  \\
            610.8761607505039  0.012131435255594571  \\
            670.0187503509591  0.011475017585914134  \\
            734.8872892180389  0.01089229300680294  \\
            806.0361408861345  0.010370464419162125  \\
            884.0733401525063  0.00989783588633541  \\
            969.6657893145521  0.009464131344707416  \\
            1063.5449574860113  0.009060646489122345  \\
            1166.5131316981985  0.008680363443107372  \\
            1279.4502732078734  0.008318095056951729  \\
            1403.3215376054875  0.007970634142151035  \\
            1539.1855229902053  0.007636807423637105  \\
            1688.2033167003663  0.007317309934944239  \\
            1851.648417912154  0.007014237629185559  \\
            2030.917620904739  0.006730333352354759  \\
            2227.5429519995564  0.00646808015145819  \\
            2443.2047621864917  0.00622886617671813  \\
            2679.7460873256896  0.0060124580607078155  \\
            2939.18839864689  0.0058169334698247544  \\
            3223.748878149027  0.005639068373388039  \\
            3535.8593665351827  0.005475023437078366  \\
            3878.1871456107197  0.005321098100222427  \\
            4253.657732750392  0.005174343272070726  \\
            4665.479882234468  0.0050329117359205295  \\
            5117.17300711461  0.0048961251992582465  \\
            5612.597255954966  0.004764309597470816  \\
            6155.986501483514  0.004638484905863694  \\
            6751.984523072495  0.004520000146024637  \\
            7405.684692262443  0.004410190778684947  \\
            8122.673500479704  0.004310113240175343  \\
            8909.078300934143  0.004220385184397666  \\
            9771.61967269616  0.0041411340322900754  \\
            10717.668854455034  0.004072035057972338  \\
            11755.310738783675  0.004012407423429023  \\
            12893.412965257157  0.003961333974730037  \\
            14141.70170289021  0.0039177766187146685  \\
            15510.844769528405  0.003880669702727389  \\
            17012.542798525858  0.0038489846500375123  \\
            18659.62923181746  0.0038217671814504157  \\
            20466.179993919857  0.0037981527816944873  \\
            22447.63378413224  0.0037773672107576446  \\
            24620.924014946308  0.003758718050048341  \\
            27004.62352420682  0.0037415817062011777  \\
            29619.103297725596  0.0037253887509223747  \\
            32486.70655878375  0.0037096093013445053  \\
            35631.939712285915  0.0036937393960254044  \\
            39081.68177536264  0.0036772889215043627  \\
            42865.41408420934  0.0036597714960353938  \\
            47015.472240221294  0.003640696732240224  \\
            51567.32244854974  0.0036195654216869657  \\
            56559.864610650024  0.0035958683540349263  \\
            62035.76476104281  0.0035690896573058197  \\
            68041.81968927094  0.003538715659470296  \\
            74629.35686310145  0.003504250244728216  \\
            81854.6730706902  0.003465237413241661  \\
            89779.51553033332  0.0034212911398937653  \\
            98471.60957933764  0.0033721315847455562  \\
            108005.2374516254  0.0033176252342852755  \\
            118461.87309026824  0.0032578247939817635  \\
            129930.87842004171  0.003193002967757852  \\
            142510.26703029964  0.0031236732077123425  \\
            156307.54179458175  0.0030505907510246016  \\
            171440.61358519684  0.00297472927069234  \\
            188038.80893409165  0.00289723226957184  \\
            206243.97525140885  0.002819343247356973  \\
            226211.69304690266  0.0027423233255057544  \\
            248112.60551377654  0.002667367870244175  \\
            272133.8768375309  0.002595533625554264  \\
            298480.79169243213  0.002527684922446646  \\
            327378.5095948577  0.002464462782764784  \\
            359073.98910610477  0.0024062759455633943  \\
            393838.0983288489  0.0023533095788389503  \\
            431967.9297334165  0.002305546350907361  \\
            473789.3390963144  0.002262795185726379  \\
            519659.7302486208  0.00222472431450992  \\
            569971.1094326075  0.002190896142628283  \\
            625153.4353689725  0.002160801621891758  \\
            685678.2936641738  0.0021338916275110845  \\
            752062.9269592422  0.0021096029578294494  \\
            824874.6552614581  0.002087377403568491  \\
            904735.7242349312  0.002066673714116835  \\
            992328.6228832545  0.0020469736699429936  \\
            1.0884019160690077e6  0.002027784321629922  \\
            1.1937766417144358e6  0.0020086385847947483  \\
            1.309353327353612e6  0.0019890959558229  \\
            1.4361196859990773e6  0.001968744458279795  \\
            1.5751590570916245e6  0.0019472042910191269  \\
            1.7276596646690345e6  0.0019241331103319109  \\
            1.8949247718738236e6  0.0018992324129924103  \\
            2.0783838185797553e6  0.0018722540683280948  \\
            2.2796046373189823e6  0.0018430057184669957  \\
            2.5003068519063215e6  0.0018113536466282476  \\
            2.7423765732649523e6  0.0017772219443818419  \\
            3.0078825180430957e6  0.001740587468296049  \\
            3.299093687770942e6  0.0017014710986022082  \\
            3.6184987596427426e6  0.001659926955332837  \\
            3.968827354637166e6  0.0016160321173874826  \\
            4.353073364731883e6  0.00156987965420439  \\
            4.774520538566131e6  0.001521577206062919  \\
            5.236770544204645e6  0.0014712520038176419  \\
            5.743773748826587e6  0.001419061451431929  \\
            6.29986297838068e6  0.0013652067227982625  \\
            6.909790545715645e6  0.0013099457536227099  \\
            7.578768863625915e6  0.0012536018616525178  \\
            8.312514989890632e6  0.0011965650431625902  \\
            9.117299484984903e6  0.0011392845273604404  \\
            1.0e7  0.0010822529872135504  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(c) $p_1 = 10^4, p_2 = 1.0$}, title style={at={{(0.5,-0.24)}}, anchor={north}, font={{\fontsize{10 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.6mm}, yshift={-1.0mm}, width={48.8mm}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.365158322401657e-6}, xmax={2.290867652767775e7}, xtick={{1.0e-5,1.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{0}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000529238828513232}, ymax={1.2341635755119007}, ytick={{0.001,0.01,0.1,1.0}}, yticklabels={}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={188c298a-4e43-444f-a155-b7391ab5cdb9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.0011095819771564546  \\
            1.0968160052731379e-5  0.001109581978282545  \\
            1.2030053494233242e-5  0.0011095819782078  \\
            1.3194755216767059e-5  0.0011095819779721168  \\
            1.4472218707411344e-5  0.0011095819789615122  \\
            1.5873361110102085e-5  0.0011095819783566645  \\
            1.7410156523040152e-5  0.0011095819777145641  \\
            1.9095738328780966e-5  0.0011095819773378043  \\
            2.0944511431514686e-5  0.0011095819783837424  \\
            2.2972275360711513e-5  0.0011095819786802888  \\
            2.5196359293170134e-5  0.0011095819785743464  \\
            2.7635770147361573e-5  0.0011095819779701039  \\
            3.031135501567576e-5  0.0011095819792587408  \\
            3.3245979322709384e-5  0.0011095819764731561  \\
            3.646472223212745e-5  0.0011095819783543534  \\
            3.999509097203661e-5  0.0011095819777137681  \\
            4.386725591048494e-5  0.001109581978740054  \\
            4.811430839003264e-5  0.0011095819758698232  \\
            5.277254352483543e-5  0.001109581975268251  \\
            5.78817703770128e-5  0.0011095819762939024  \\
            6.348565216305223e-5  0.0011095819747170069  \\
            6.96320793976389e-5  0.0011095819743231268  \\
            7.637357916378027e-5  0.0011095819740690107  \\
            8.376776400682924e-5  0.0011095819710280404  \\
            9.18778242886334e-5  0.0011095819713125967  \\
            0.00010077306820944618  0.001109581971302374  \\
            0.0001105295141126022  0.001109581967511095  \\
            0.00012123054013376529  0.00110958196764058  \\
            0.00013296759674662128  0.0011095819648930453  \\
            0.00014584098829439863  0.0011095819608134552  \\
            0.00015996073018614878  0.001109581958138775  \\
            0.00017544748908334597  0.0011095819542924557  \\
            0.000192433614111598  0.0011095819477622863  \\
            0.00021106426791015547  0.001109581942786374  \\
            0.00023149866718511609  0.0011095819353260426  \\
            0.0002539114433680347  0.0011095819276689364  \\
            0.0002784941350080644  0.0011095819157948131  \\
            0.0003054568246515432  0.001109581903343658  \\
            0.00033502993419772296  0.0011095818880598573  \\
            0.0003674661940736688  0.0011095818703115668  \\
            0.0004030428030568051  0.0011095818506728365  \\
            0.000442063797202853  0.0011095818253627765  \\
            0.0004848626481239083  0.0011095817918778301  \\
            0.0005318051128214203  0.0011095817539017506  \\
            0.0005832923594286206  0.0011095817074411062  \\
            0.000639764395574843  0.0011095816529123283  \\
            0.000701703828670383  0.0011095815868972115  \\
            0.0007696399902471159  0.001109581507888178  \\
            0.0008441534596012985  0.0011095814127363884  \\
            0.0009258810253973955  0.0011095812963501383  \\
            0.0010155211276345682  0.001109581158649998  \\
            0.0011138398264826195  0.0011095809906665947  \\
            0.0012216773489967918  0.0011095807920594436  \\
            0.0013399552696593384  0.0011095805506861013  \\
            0.001469684386112446  0.0011095802613572071  \\
            0.001611973357388157  0.001109579910555058  \\
            0.001768038178457207  0.0011095794927182211  \\
            0.001939212572065829  0.0011095789880682866  \\
            0.0021269593866686896  0.0011095783825840638  \\
            0.002332883097864158  0.0011095776509556373  \\
            0.0025587435201685892  0.0011095767769299036  \\
            0.0028064708463098388  0.0011095757189841372  \\
            0.00307818214256508  0.0011095744507182575  \\
            0.00337619944111134  0.0011095729207072733  \\
            0.003703069584005141  0.0011095710820607425  \\
            0.00406158598837698  0.0011095688700742312  \\
            0.0044548125188449885  0.0011095662097786946  \\
            0.004886109671160326  0.0011095630125439882  \\
            0.005359163290848515  0.001109559161767931  \\
            0.0058780160722749115  0.0011095545325901562  \\
            0.006447102107323869  0.0011095489618183137  \\
            0.007071284778942996  0.0011095422637860555  \\
            0.007755898323389002  0.0011095342085231368  \\
            0.008506793416364154  0.001109524520997749  \\
            0.00933038717262036  0.0011095128679898753  \\
            0.010233717986325197  0.001109498857684539  \\
            0.011224505680853064  0.001109482011177288  \\
            0.012311217482038901  0.0011094617566509643  \\
            0.013503140378698729  0.0011094374058698156  \\
            0.014810460488806755  0.0011094081374918275  \\
            0.016244350109588673  0.0011093729653131703  \\
            0.017817063195457308  0.0011093307036834556  \\
            0.019542040079740534  0.0011092799415590346  \\
            0.021434022335148566  0.0011092189818016171  \\
            0.023509178754572868  0.0011091458075576275  \\
            0.025785243528842736  0.001109058005737957  \\
            0.028281667802300323  0.0011089527103910455  \\
            0.031019785901380968  0.001108826521024395  \\
            0.0340229976567807  0.0011086754030660612  \\
            0.037316968377327536  0.001108494609040832  \\
            0.0409298481845244  0.001108278546132381  \\
            0.04489251258218605  0.0011080206983013013  \\
            0.04923882631706739  0.0011077134910024169  \\
            0.05400593278542371  0.001107348210598339  \\
            0.05923457145875803  0.0011069149479583716  \\
            0.06496942604146122  0.0011064025775684876  \\
            0.0712595063356841  0.0011057988689335788  \\
            0.0781585670768409  0.001105090707377037  \\
            0.08572556731909324  0.0011042645829541886  \\
            0.09402517429670132  0.0011033073932427862  \\
            0.10312831606721848  0.001102207730981739  \\
            0.11311278765939213  0.0011009578104392217  \\
            0.12406391590588321  0.0010995563080688617  \\
            0.13607528864243335  0.0010980122790203257  \\
            0.14924955450518296  0.0010963503775344577  \\
            0.16369930016117024  0.0010946175955013741  \\
            0.17954801246878313  0.0010928912829563215  \\
            0.19693113379074229  0.0010912879916842757  \\
            0.21599721947827183  0.0010899717598919108  \\
            0.23690920741826332  0.0010891592644688083  \\
            0.2598458104929248  0.0010891179289430144  \\
            0.28500304385181074  0.001090151164394914  \\
            0.312595900048228  0.0010925636751885843  \\
            0.34286018635565857  0.0010966008021759531  \\
            0.3760545399658171  0.0011023586360996104  \\
            0.4124626382901352  0.0011096701273145722  \\
            0.45239562325380533  0.0011179830776144616  \\
            0.4961947603002903  0.0011262583412401735  \\
            0.5442343548300267  0.0011329233301572452  \\
            0.5969249509970734  0.0011359143373347324  \\
            0.6547168402004738  0.0011328290021523524  \\
            0.7181039092537351  0.0011211923061139335  \\
            0.7876278611187058  0.0010988228071062715  \\
            0.8638828442740448  0.0010642771093894274  \\
            0.9475205302806542  0.0010173527812897996  \\
            1.0392556829367126  0.0009596382557190466  \\
            1.1398722666160521  0.000895093095412829  \\
            1.2502301459914555  0.0008305606847052136  \\
            1.3712724343984004  0.0007758247273973952  \\
            1.5040335536380247  0.0007422541662205705  \\
            1.6496480740980204  0.0007390205015744529  \\
            1.8093604107387162  0.0007682230867875402  \\
            1.9845354578058032  0.0008233585958162151  \\
            2.176670253153459  0.0008927901682532034  \\
            2.3874067718606473  0.0009644279214899407  \\
            2.618545958474233  0.0010284924021481741  \\
            2.8720631177978286  0.001078468355045569  \\
            3.1501247957553287  0.0011112430753126086  \\
            3.455107294592219  0.0011269392527915698  \\
            3.789616980644717  0.0011285179492937193  \\
            4.15651255822599  0.0011210504965050664  \\
            4.558929499981062  0.0011105556306254428  \\
            5.000306842491092  0.0011024570808565828  \\
            5.484416576121018  0.001100033518873325  \\
            6.015395880274837  0.0011035067534239389  \\
            6.597782479539538  0.0011102796040217788  \\
            7.2365534228696555  0.0011162436951062536  \\
            7.937167617217549  0.0011175355836608118  \\
            8.705612479099866  0.001112058410444013  \\
            9.548455102782293  0.0011003542592903815  \\
            10.472898382363585  0.001085644788925227  \\
            11.486842567375536  0.0010729553199899599  \\
            12.598952777950272  0.001067382431360996  \\
            13.818733056536322  0.001071964898613082  \\
            15.156607589006036  0.0010861114592027705  \\
            16.624009789266125  0.0011054893459358404  \\
            18.233480008684413  0.0011234204446340349  \\
            19.99877270535286  0.0011329725841271532  \\
            21.93497398905059  0.0011288699021914123  \\
            24.058630546440657  0.001108818787012488  \\
            26.387891048289333  0.0010742226456359005  \\
            28.942661247167504  0.001030320615131755  \\
            31.744774091091934  0.0009856168252531572  \\
            34.81817630688966  0.0009502429582350585  \\
            38.189133047818544  0.0009330208996211629  \\
            41.88645235435271  0.0009380377334523165  \\
            45.94173134636476  0.0009629041471962174  \\
            50.3896262506515  0.0010001841834198105  \\
            55.268148571446034  0.0010407748278901288  \\
            60.61898993497572  0.0010768907765689496  \\
            66.48787838417263  0.0011035976587476333  \\
            72.92496916841448  0.0011191193800974147  \\
            79.98527336796712  0.0011244213095689879  \\
            87.7291280161336  0.0011223952811405358  \\
            96.22271173675139  0.0011168217848085784  \\
            105.5386103036524  0.0011112686256814443  \\
            115.75643695533047  0.0011081529484860562  \\
            126.96351276599741  0.0011082307715582769  \\
            139.25561288744635  0.0011106755544798169  \\
            152.7377850390714  0.0011136774668325054  \\
            167.52524724082156  0.0011152910770124863  \\
            183.74437246107266  0.0011142131791341892  \\
            201.53376859417332  0.001110263108179019  \\
            221.04546299710216  0.0011044608077723957  \\
            242.44620170823282  0.0010986960351330897  \\
            265.91887445126935  0.001095072726864272  \\
            291.66407760237036  0.0010951223007170084  \\
            319.9018284775064  0.001099173776412735  \\
            350.87344559027116  0.001106151269492189  \\
            384.84361094874293  0.0011138929266189287  \\
            422.10263201568984  0.001119847573753923  \\
            462.9689226627263  0.0011218694711151347  \\
            507.79172432054037  0.0011188547252474338  \\
            556.9540905800136  0.001111069893825229  \\
            610.8761607505039  0.0011001229478255505  \\
            670.0187503509591  0.001088592334353386  \\
            734.8872892180387  0.0010793863811478445  \\
            806.0361408861345  0.001074979519395562  \\
            884.0733401525063  0.0010767459648030051  \\
            969.6657893145521  0.001084615692691043  \\
            1063.5449574860113  0.001097157963627077  \\
            1166.513131698196  0.0011120090874291294  \\
            1279.4502732078734  0.0011264392769023894  \\
            1403.3215376054848  0.0011378704827102776  \\
            1539.1855229902053  0.0011442583587560503  \\
            1688.2033167003628  0.00114433992367605  \\
            1851.6484179121542  0.0011377750350179791  \\
            2030.9176209047348  0.0011251831917370094  \\
            2227.5429519995587  0.0011080344729770511  \\
            2443.2047621864895  0.0010883394283615411  \\
            2679.7460873256923  0.0010681361435563648  \\
            2939.1883986468874  0.0010488965200809513  \\
            3223.74887814903  0.0010310966635878381  \\
            3535.8593665351796  0.0010141908964144207  \\
            3878.1871456107237  0.0009970379961010154  \\
            4253.657732750387  0.0009785732648334097  \\
            4665.479882234473  0.0009584006570939509  \\
            5117.173007114605  0.0009370619935611407  \\
            5612.597255954972  0.0009159228233869554  \\
            6155.986501483508  0.0008967701428428553  \\
            6751.984523072501  0.000881296600763027  \\
            7405.6846922624345  0.0008706562292918816  \\
            8122.673500479712  0.000865230091798059  \\
            8909.078300934134  0.0008646475157653977  \\
            9771.619672696172  0.0008680046663086532  \\
            10717.668854455034  0.0008741603480461772  \\
            11755.310738783699  0.0008819958924650914  \\
            12893.412965257157  0.0008905791677655156  \\
            14141.70170289024  0.0008992286901042737  \\
            15510.844769528405  0.0009075059135797535  \\
            17012.54279852589  0.0009151705553374703  \\
            18659.62923181746  0.0009221260579004057  \\
            20466.179993919897  0.0009283706499326071  \\
            22447.63378413224  0.0009339599080179522  \\
            24620.924014946257  0.0009389810120593406  \\
            27004.62352420682  0.0009435364530446239  \\
            29619.103297725535  0.0009477344912322815  \\
            32486.70655878375  0.0009516840567039283  \\
            35631.93971228584  0.0009554923784287551  \\
            39081.68177536264  0.0009592641492704711  \\
            42865.41408420925  0.0009631014143200996  \\
            47015.472240221294  0.0009671036181018382  \\
            51567.32244854963  0.0009713673953898719  \\
            56559.864610650024  0.0009759857756922623  \\
            62035.76476104269  0.0009810465259670437  \\
            68041.81968927094  0.000986629408833326  \\
            74629.35686310129  0.0009928022114677585  \\
            81854.6730706902  0.0009996155284839258  \\
            89779.51553033314  0.0010070964768415778  \\
            98471.60957933764  0.0010152417868109817  \\
            108005.23745162539  0.001024011027263831  \\
            118461.87309026848  0.0010333210320748064  \\
            129930.87842004171  0.001043042809629425  \\
            142510.26703029993  0.0010530022356879877  \\
            156307.54179458175  0.0010629855680613868  \\
            171440.6135851972  0.0010727502537242908  \\
            188038.80893409165  0.0010820406940493063  \\
            206243.97525140925  0.0010906077350549372  \\
            226211.69304690263  0.0010982298359381523  \\
            248112.60551377703  0.0011047332884068042  \\
            272133.8768375309  0.001110008606699179  \\
            298480.7916924327  0.0011140203568659472  \\
            327378.5095948577  0.0011168083345393298  \\
            359073.9891061055  0.0011184792162725488  \\
            393838.0983288489  0.0011191895505755826  \\
            431967.92973341735  0.001119122890781651  \\
            473789.3390963144  0.0011184653860001632  \\
            519659.73024861974  0.0011173845640300006  \\
            569971.1094326075  0.0011160150207596888  \\
            625153.4353689712  0.0011144525633564812  \\
            685678.2936641738  0.0011127558996800726  \\
            752062.9269592407  0.0011109532180919057  \\
            824874.6552614581  0.0011090505431475266  \\
            904735.7242349293  0.0011070394814754708  \\
            992328.6228832545  0.0011049032653708856  \\
            1.0884019160690054e6  0.001102621156397961  \\
            1.1937766417144358e6  0.0011001718840490753  \\
            1.3093533273536095e6  0.001097536857693097  \\
            1.4361196859990773e6  0.001094703633423778  \\
            1.5751590570916212e6  0.0010916697839000742  \\
            1.7276596646690348e6  0.0010884470373017335  \\
            1.8949247718738196e6  0.0010850653389272993  \\
            2.0783838185797553e6  0.0010815763220264826  \\
            2.2796046373189823e6  0.0010780555490931035  \\
            2.5003068519063266e6  0.0010746028344485517  \\
            2.7423765732649523e6  0.0010713400365340315  \\
            3.0078825180431018e6  0.0010684059518870051  \\
            3.2990936877709427e6  0.0010659483441101394  \\
            3.61849875964275e6  0.001064113633049604  \\
            3.968827354637166e6  0.0010630352403789563  \\
            4.353073364731892e6  0.0010628219200552874  \\
            4.774520538566131e6  0.0010635475148299824  \\
            5.236770544204655e6  0.0010652434539760772  \\
            5.743773748826587e6  0.0010678949794377215  \\
            6.299862978380693e6  0.0010714416236460417  \\
            6.909790545715645e6  0.00107578193158478  \\
            7.57876886362593e6  0.0010807818868180032  \\
            8.312514989890632e6  0.0010862860325196704  \\
            9.117299484984921e6  0.001092129947033649  \\
            1.0e7  0.0010981526068006358  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={66e0a952-88ff-4145-827a-ba3dc24c9bcf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-5  0.005959558609291854  \\
            1.0968160052731379e-5  0.005959558608336369  \\
            1.2030053494233242e-5  0.005959558615532294  \\
            1.3194755216767059e-5  0.005959558607880021  \\
            1.4472218707411344e-5  0.005959558611847877  \\
            1.5873361110102085e-5  0.005959558606463152  \\
            1.7410156523040152e-5  0.005959558602144311  \\
            1.9095738328780966e-5  0.005959558604421172  \\
            2.0944511431514686e-5  0.005959558611436386  \\
            2.2972275360711513e-5  0.005959558606664601  \\
            2.5196359293170134e-5  0.005959558601717568  \\
            2.7635770147361573e-5  0.00595955860462411  \\
            3.031135501567576e-5  0.005959558599000466  \\
            3.3245979322709384e-5  0.005959558595708003  \\
            3.646472223212745e-5  0.005959558595715886  \\
            3.999509097203661e-5  0.00595955857257565  \\
            4.386725591048494e-5  0.005959558570666651  \\
            4.811430839003264e-5  0.005959558559490037  \\
            5.277254352483543e-5  0.00595955856636457  \\
            5.78817703770128e-5  0.005959558552097497  \\
            6.348565216305223e-5  0.0059595585394358035  \\
            6.96320793976389e-5  0.0059595585304285745  \\
            7.637357916378027e-5  0.005959558495180656  \\
            8.376776400682924e-5  0.0059595584876287275  \\
            9.18778242886334e-5  0.005959558460567589  \\
            0.00010077306820944618  0.005959558446342444  \\
            0.0001105295141126022  0.0059595583903382454  \\
            0.00012123054013376529  0.005959558350927837  \\
            0.00013296759674662128  0.005959558292133579  \\
            0.00014584098829439863  0.0059595582319528495  \\
            0.00015996073018614878  0.0059595581660288  \\
            0.00017544748908334597  0.005959558055948233  \\
            0.000192433614111598  0.0059595579515585246  \\
            0.00021106426791015547  0.005959557814927699  \\
            0.00023149866718511609  0.005959557651496096  \\
            0.0002539114433680347  0.005959557457475896  \\
            0.0002784941350080644  0.005959557221590753  \\
            0.0003054568246515432  0.005959556954394124  \\
            0.00033502993419772296  0.005959556625576851  \\
            0.0003674661940736688  0.0059595562119503925  \\
            0.0004030428030568051  0.005959555724909061  \\
            0.000442063797202853  0.005959555149613699  \\
            0.0004848626481239083  0.0059595544182227305  \\
            0.0005318051128214203  0.005959553577823236  \\
            0.0005832923594286206  0.005959552554230037  \\
            0.000639764395574843  0.005959551336226053  \\
            0.000701703828670383  0.0059595498717252325  \\
            0.0007696399902471159  0.005959548083388  \\
            0.0008441534596012985  0.005959545958465537  \\
            0.0009258810253973955  0.005959543385728914  \\
            0.0010155211276345682  0.005959540303419434  \\
            0.0011138398264826195  0.005959536573754529  \\
            0.0012216773489967918  0.00595953211824088  \\
            0.0013399552696593384  0.005959526726032169  \\
            0.001469684386112446  0.005959520273451314  \\
            0.001611973357388157  0.005959512472563779  \\
            0.001768038178457207  0.005959503128477031  \\
            0.001939212572065829  0.005959491884706654  \\
            0.0021269593866686896  0.005959478312335944  \\
            0.002332883097864158  0.0059594620210912065  \\
            0.0025587435201685892  0.0059594424254667535  \\
            0.0028064708463098388  0.005959418841890617  \\
            0.00307818214256508  0.005959390492069662  \\
            0.00337619944111134  0.005959356348518852  \\
            0.003703069584005141  0.005959315295874883  \\
            0.00406158598837698  0.005959265898449227  \\
            0.0044548125188449885  0.005959206501294953  \\
            0.004886109671160326  0.005959135012057551  \\
            0.005359163290848515  0.00595904905999501  \\
            0.0058780160722749115  0.005958945647920852  \\
            0.006447102107323869  0.005958821247660888  \\
            0.007071284778942996  0.0059586716194891  \\
            0.007755898323389002  0.005958491700288128  \\
            0.008506793416364154  0.005958275217887691  \\
            0.00933038717262036  0.005958014906619979  \\
            0.010233717986325197  0.005957701808633633  \\
            0.011224505680853064  0.00595732531204394  \\
            0.012311217482038901  0.0059568725329700745  \\
            0.013503140378698729  0.005956328116203311  \\
            0.014810460488806755  0.005955673630330997  \\
            0.016244350109588673  0.0059548868249361215  \\
            0.017817063195457308  0.005953941141785306  \\
            0.019542040079740534  0.0059528046690777575  \\
            0.021434022335148566  0.005951439245485896  \\
            0.023509178754572868  0.005949799159742443  \\
            0.025785243528842736  0.005947829798885028  \\
            0.028281667802300323  0.0059454658983137615  \\
            0.031019785901380968  0.005942629727710747  \\
            0.0340229976567807  0.005939228798391629  \\
            0.037316968377327536  0.005935153366771852  \\
            0.0409298481845244  0.005930273503926161  \\
            0.04489251258218605  0.005924436035854706  \\
            0.04923882631706739  0.005917461118856748  \\
            0.05400593278542371  0.005909138774415762  \\
            0.05923457145875803  0.005899225421022207  \\
            0.06496942604146122  0.005887441021177646  \\
            0.0712595063356841  0.005873467010628692  \\
            0.0781585670768409  0.005856946125655147  \\
            0.08572556731909324  0.005837485174231297  \\
            0.09402517429670132  0.005814662404433133  \\
            0.10312831606721848  0.0057880414945104585  \\
            0.11311278765939213  0.005757195528143886  \\
            0.12406391590588321  0.005721744150659707  \\
            0.13607528864243335  0.00568140862051417  \\
            0.14924955450518296  0.005636088867411131  \\
            0.16369930016117024  0.005585966767119674  \\
            0.17954801246878313  0.00553163676952045  \\
            0.19693113379074229  0.005474259554514926  \\
            0.21599721947827183  0.005415724669149626  \\
            0.23690920741826332  0.0053587920660949214  \\
            0.2598458104929248  0.00530716199991338  \\
            0.28500304385181074  0.005265401046092037  \\
            0.312595900048228  0.005238642684557474  \\
            0.34286018635565857  0.005232000461751618  \\
            0.3760545399658171  0.005249702782358701  \\
            0.4124626382901352  0.005294075316364152  \\
            0.45239562325380533  0.0053646238772466995  \\
            0.4961947603002903  0.005457524259665399  \\
            0.5442343548300267  0.005565751784017275  \\
            0.5969249509970734  0.00567989799798929  \\
            0.6547168402004738  0.005789519008129342  \\
            0.7181039092537351  0.005884737210354451  \\
            0.7876278611187058  0.005957792954038248  \\
            0.8638828442740448  0.006004284911865316  \\
            0.9475205302806542  0.0060238933591965005  \\
            1.0392556829367126  0.006020428530230391  \\
            1.1398722666160521  0.006001099613803696  \\
            1.2502301459914555  0.005974997501343533  \\
            1.3712724343984004  0.005950964068100346  \\
            1.5040335536380247  0.005935272682749588  \\
            1.6496480740980204  0.005929759352093748  \\
            1.8093604107387162  0.005931041639545321  \\
            1.9845354578058032  0.0059311451090841545  \\
            2.176670253153459  0.005919356133003339  \\
            2.3874067718606473  0.005884720031579619  \\
            2.618545958474233  0.005818510517625411  \\
            2.8720631177978286  0.005716165136058599  \\
            3.1501247957553287  0.005578447122022037  \\
            3.455107294592219  0.005411808481339732  \\
            3.789616980644717  0.00522803138870712  \\
            4.15651255822599  0.005043215554040569  \\
            4.558929499981062  0.0048761009685333555  \\
            5.000306842491092  0.0047456651553858045  \\
            5.484416576121018  0.0046680786704531635  \\
            6.015395880274837  0.00465354622008299  \\
            6.597782479539538  0.004704067342024844  \\
            7.2365534228696555  0.004813119003815583  \\
            7.937167617217549  0.0049674121927327395  \\
            8.705612479099866  0.005149858085229728  \\
            9.548455102782293  0.005342572423430844  \\
            10.472898382363585  0.005529184127380651  \\
            11.486842567375536  0.0056962928210749  \\
            12.598952777950272  0.0058342328778166344  \\
            13.818733056536322  0.0059373515788611895  \\
            15.156607589006036  0.006003947405167407  \\
            16.624009789266125  0.006035946138395689  \\
            18.233480008684413  0.006038352375900088  \\
            19.99877270535286  0.006018501068476641  \\
            21.93497398905059  0.0059851369002160175  \\
            24.058630546440657  0.005947362994414239  \\
            26.387891048289333  0.005913521904282913  \\
            28.942661247167504  0.0058901073056586185  \\
            31.744774091091934  0.005880848096928651  \\
            34.81817630688966  0.005886139644390249  \\
            38.189133047818544  0.005902985161516389  \\
            41.88645235435271  0.005925534748541068  \\
            45.94173134636476  0.005946187331322832  \\
            50.3896262506515  0.005957099496539931  \\
            55.268148571446034  0.005951863991233995  \\
            60.61898993497572  0.005927082109267696  \\
            66.48787838417263  0.00588353041771642  \\
            72.92496916841448  0.005826592152664756  \\
            79.98527336796712  0.005765611164544724  \\
            87.7291280161336  0.005711927312087834  \\
            96.22271173675139  0.005675703878326817  \\
            105.5386103036524  0.0056622902221180795  \\
            115.75643695533047  0.005669478749195468  \\
            126.96351276599741  0.005687034020249757  \\
            139.25561288744635  0.00569900750430589  \\
            152.7377850390714  0.005688119412302755  \\
            167.52524724082156  0.005640752977139639  \\
            183.74437246107266  0.005551167045202388  \\
            201.53376859417332  0.005424008327477668  \\
            221.04546299710216  0.005274618624743937  \\
            242.44620170823282  0.005126830660774066  \\
            265.91887445126935  0.005008145648865011  \\
            291.66407760237036  0.004942862190519674  \\
            319.9018284775064  0.00494511170503089  \\
            350.87344559027116  0.005014876211284293  \\
            384.84361094874293  0.005139061324616374  \\
            422.10263201568984  0.00529666071367974  \\
            462.9689226627263  0.005464905686845352  \\
            507.79172432054037  0.0056238469327429185  \\
            556.9540905800136  0.0057586469918627665  \\
            610.8761607505039  0.005860089711619222  \\
            670.0187503509591  0.005924079746714043  \\
            734.8872892180387  0.00595070115809832  \\
            806.0361408861345  0.005943141410392968  \\
            884.0733401525063  0.005906616217684184  \\
            969.6657893145521  0.005847361568290051  \\
            1063.5449574860113  0.00577175579945914  \\
            1166.513131698196  0.005685650783532364  \\
            1279.4502732078734  0.005593986851670807  \\
            1403.3215376054848  0.00550072042635284  \\
            1539.1855229902053  0.005409014880133463  \\
            1688.2033167003628  0.005321566940606151  \\
            1851.6484179121542  0.005240901412940303  \\
            2030.9176209047348  0.00516948796435117  \\
            2227.5429519995587  0.005109610103667148  \\
            2443.2047621864895  0.005063020381059439  \\
            2679.7460873256923  0.005030508072951226  \\
            2939.1883986468874  0.005011549245991923  \\
            3223.74887814903  0.0050041844882007715  \\
            3535.8593665351796  0.005005187294389597  \\
            3878.1871456107237  0.005010485237639008  \\
            4253.657732750387  0.005015722523924169  \\
            4665.479882234473  0.005016831310622443  \\
            5117.173007114605  0.0050105041052244  \\
            5612.597255954972  0.004994505801899651  \\
            6155.986501483508  0.004967807973445531  \\
            6751.984523072501  0.00493055882977727  \\
            7405.6846922624345  0.004883919993281895  \\
            8122.673500479712  0.0048298106532490585  \\
            8909.078300934134  0.004770604326541332  \\
            9771.619672696172  0.004708823935649717  \\
            10717.668854455034  0.004646875978408772  \\
            11755.310738783699  0.004586853494197657  \\
            12893.412965257157  0.0045304218039756575  \\
            14141.70170289024  0.004478784301864981  \\
            15510.844769528405  0.00443271228791617  \\
            17012.54279852589  0.004392615991778548  \\
            18659.62923181746  0.004358633966146262  \\
            20466.179993919897  0.0043307229558127965  \\
            22447.63378413224  0.004308737171668132  \\
            24620.924014946257  0.004292492085238354  \\
            27004.62352420682  0.004281812122026253  \\
            29619.103297725535  0.004276563852296652  \\
            32486.70655878375  0.004276676967004559  \\
            35631.93971228584  0.004282155109531918  \\
            39081.68177536264  0.004293077990958511  \\
            42865.41408420925  0.004309595446718102  \\
            47015.472240221294  0.0043319133701224775  \\
            51567.32244854963  0.004360270905327732  \\
            56559.864610650024  0.004394908011554923  \\
            62035.76476104269  0.004436022650482038  \\
            68041.81968927094  0.00448371754339886  \\
            74629.35686310129  0.004537937824534727  \\
            81854.6730706902  0.004598403041647798  \\
            89779.51553033314  0.004664539723519422  \\
            98471.60957933764  0.0047354237894306605  \\
            108005.23745162539  0.004809744728808934  \\
            118461.87309026848  0.004885804726011498  \\
            129930.87842004171  0.004961564587579844  \\
            142510.26703029993  0.005034743499678024  \\
            156307.54179458175  0.005102971091325026  \\
            171440.6135851972  0.005163979060073478  \\
            188038.80893409165  0.005215808281193287  \\
            206243.97525140925  0.005256999485804949  \\
            226211.69304690263  0.005286734720084459  \\
            248112.60551377703  0.005304904519348098  \\
            272133.8768375309  0.005312090587126156  \\
            298480.7916924327  0.0053094713098436495  \\
            327378.5095948577  0.005298671996907208  \\
            359073.9891061055  0.005281589048242918  \\
            393838.0983288489  0.00526021633380093  \\
            431967.92973341735  0.005236495192812997  \\
            473789.3390963144  0.005212200373928552  \\
            519659.73024861974  0.0051888660173616185  \\
            569971.1094326075  0.005167749733894178  \\
            625153.4353689712  0.005149828839006033  \\
            685678.2936641738  0.005135820333348194  \\
            752062.9269592407  0.005126215084127594  \\
            824874.6552614581  0.005121316963826098  \\
            904735.7242349293  0.00512127943421367  \\
            992328.6228832545  0.005126134815025974  \\
            1.0884019160690054e6  0.005135814534252386  \\
            1.1937766417144358e6  0.005150161319242066  \\
            1.3093533273536095e6  0.005168936109543198  \\
            1.4361196859990773e6  0.005191823300930668  \\
            1.5751590570916212e6  0.005218437807850428  \\
            1.7276596646690348e6  0.005248336506648937  \\
            1.8949247718738196e6  0.005281035133674555  \\
            2.0783838185797553e6  0.005316030007303869  \\
            2.2796046373189823e6  0.005352822440253363  \\
            2.5003068519063266e6  0.005390942783371227  \\
            2.7423765732649523e6  0.005429970884886675  \\
            3.0078825180431018e6  0.005469550297951211  \\
            3.2990936877709427e6  0.005509394569973611  \\
            3.61849875964275e6  0.005549285101421851  \\
            3.968827354637166e6  0.00558906116141432  \\
            4.353073364731892e6  0.005628603612308657  \\
            4.774520538566131e6  0.005667814710669979  \\
            5.236770544204655e6  0.005706596973312894  \\
            5.743773748826587e6  0.005744834403354694  \\
            6.299862978380693e6  0.005782379197979459  \\
            6.909790545715645e6  0.0058190462937273285  \\
            7.57876886362593e6  0.005854616783947651  \\
            8.312514989890632e6  0.0058888495999949685  \\
            9.117299484984921e6  0.00592149926915585  \\
            1.0e7  0.0059523364628024985  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={9a2971fa-f3dd-4604-9f74-e71ba0fb2cbc}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            9.999999999999999e-6  0.05865938418294691  \\
            1.096816005273138e-5  0.05865938416857561  \\
            1.2030053494233242e-5  0.058659384168251914  \\
            1.3194755216767059e-5  0.058659384169770006  \\
            1.4472218707411344e-5  0.058659384183620204  \\
            1.5873361110102085e-5  0.058659384156161044  \\
            1.7410156523040152e-5  0.058659384177296804  \\
            1.9095738328780966e-5  0.05865938416692419  \\
            2.0944511431514686e-5  0.05865938417654103  \\
            2.297227536071151e-5  0.05865938416159063  \\
            2.5196359293170134e-5  0.05865938415413871  \\
            2.7635770147361573e-5  0.0586593841415773  \\
            3.031135501567576e-5  0.05865938413491323  \\
            3.3245979322709384e-5  0.05865938410778918  \\
            3.646472223212745e-5  0.05865938412280942  \\
            3.999509097203669e-5  0.05865938411439139  \\
            4.386725591048494e-5  0.058659384084794944  \\
            4.811430839003265e-5  0.05865938405653988  \\
            5.2772543524835323e-5  0.05865938404336825  \\
            5.78817703770128e-5  0.05865938399773179  \\
            6.348565216305223e-5  0.058659383961708916  \\
            6.963207939763891e-5  0.05865938391262137  \\
            7.637357916378027e-5  0.05865938384270988  \\
            8.376776400682924e-5  0.05865938378812411  \\
            9.187782428863339e-5  0.05865938371759289  \\
            0.00010077306820944617  0.0586593836134923  \\
            0.0001105295141126022  0.05865938349784563  \\
            0.00012123054013376529  0.05865938336190783  \\
            0.00013296759674662128  0.058659383169047286  \\
            0.00014584098829439863  0.0586593829725961  \\
            0.00015996073018614878  0.05865938272041638  \\
            0.00017544748908334597  0.058659382454719695  \\
            0.000192433614111598  0.05865938209223985  \\
            0.00021106426791015547  0.05865938165226042  \\
            0.00023149866718511609  0.0586593811268494  \\
            0.0002539114433680347  0.05865938053430695  \\
            0.0002784941350080644  0.05865937978665483  \\
            0.0003054568246515432  0.05865937889634089  \\
            0.00033502993419772296  0.05865937784369664  \\
            0.0003674661940736688  0.05865937654053231  \\
            0.000403042803056805  0.058659374986033304  \\
            0.000442063797202853  0.058659373095893204  \\
            0.0004848626481239078  0.05865937084448052  \\
            0.0005318051128214197  0.058659368128103254  \\
            0.00058329235942862  0.05865936488291605  \\
            0.0006397643955748423  0.05865936095485334  \\
            0.0007017038286703829  0.05865935621446128  \\
            0.0007696399902471159  0.058659350581881146  \\
            0.0008441534596012985  0.05865934374896883  \\
            0.0009258810253973955  0.058659335557043384  \\
            0.0010155211276345682  0.05865932567066826  \\
            0.0011138398264826195  0.058659313799396005  \\
            0.0012216773489967918  0.05865929948539439  \\
            0.0013399552696593386  0.058659282290974044  \\
            0.001469684386112446  0.0586592616014297  \\
            0.001611973357388157  0.05865923674290864  \\
            0.001768038178457207  0.0586592067745017  \\
            0.001939212572065829  0.05865917076745535  \\
            0.0021269593866686896  0.05865912745254988  \\
            0.002332883097864158  0.058659075324258354  \\
            0.0025587435201685892  0.05865901265806593  \\
            0.0028064708463098388  0.05865893722041016  \\
            0.00307818214256508  0.05865884647120982  \\
            0.00337619944111134  0.05865873732126958  \\
            0.003703069584005141  0.058658606020961644  \\
            0.00406158598837698  0.05865844803249817  \\
            0.0044548125188449885  0.05865825798509503  \\
            0.0048861096711603266  0.05865802937653904  \\
            0.005359163290848515  0.05865775434124608  \\
            0.0058780160722749115  0.05865742350466761  \\
            0.00644710210732387  0.05865702551157936  \\
            0.007071284778942996  0.05865654675706159  \\
            0.007755898323389002  0.05865597078636446  \\
            0.008506793416364154  0.058655277949285614  \\
            0.00933038717262036  0.058654444481619446  \\
            0.010233717986325202  0.058653441864466555  \\
            0.011224505680853071  0.058652235817139034  \\
            0.012311217482038908  0.05865078506903813  \\
            0.013503140378698736  0.058649039968323755  \\
            0.014810460488806755  0.05864694086280664  \\
            0.01624435010958867  0.058644415965899595  \\
            0.017817063195457308  0.05864137908278048  \\
            0.019542040079740534  0.058637726427820544  \\
            0.021434022335148566  0.0586333333888827  \\
            0.023509178754572868  0.058628050131086656  \\
            0.02578524352884274  0.05862169667606721  \\
            0.028281667802300323  0.05861405682630906  \\
            0.031019785901380968  0.05860487086952363  \\
            0.03402299765678068  0.05859382713470963  \\
            0.037316968377327515  0.058580551651394905  \\
            0.04092984818452438  0.05856459584434514  \\
            0.04489251258218603  0.058545422174865656  \\
            0.04923882631706741  0.05852238675469828  \\
            0.05400593278542374  0.05849471926302125  \\
            0.05923457145875806  0.05846149897529641  \\
            0.06496942604146125  0.05842162690272567  \\
            0.0712595063356841  0.058373793336020816  \\
            0.0781585670768409  0.058316440440917716  \\
            0.08572556731909325  0.05824771962405859  \\
            0.09402517429670132  0.05816544339861232  \\
            0.10312831606721848  0.05806703177209221  \\
            0.11311278765939214  0.05794945460101474  \\
            0.12406391590588318  0.05780917036000001  \\
            0.13607528864243332  0.05764206463818629  \\
            0.1492495545051829  0.057443392334048694  \\
            0.16369930016117018  0.05720772926447634  \\
            0.17954801246878305  0.05692894212390269  \\
            0.19693113379074217  0.056600188391930116  \\
            0.21599721947827172  0.05621396022833915  \\
            0.2369092074182632  0.05576219078973042  \\
            0.2598458104929247  0.055236442294077134  \\
            0.2850030438518105  0.054628195876280025  \\
            0.3125959000482278  0.053929259438327534  \\
            0.3428601863556583  0.05313230166313629  \\
            0.3760545399658168  0.05223150607226587  \\
            0.4124626382901348  0.05122331732952296  \\
            0.4523956232538049  0.050107227396927564  \\
            0.4961947603002908  0.04888652249500371  \\
            0.5442343548300272  0.04756889119348244  \\
            0.596924950997074  0.046166785347546056  \\
            0.6547168402004743  0.04469743494082408  \\
            0.7181039092537356  0.043182447379765926  \\
            0.7876278611187063  0.0416469664829508  \\
            0.8638828442740454  0.04011842169139708  \\
            0.9475205302806547  0.03862495390302348  \\
            1.0392556829367132  0.03719365517136343  \\
            1.1398722666160526  0.03584880019149857  \\
            1.250230145991456  0.03461027216418777  \\
            1.3712724343984009  0.03349238478472879  \\
            1.5040335536380252  0.03250326432474231  \\
            1.6496480740980206  0.03164487502096103  \\
            1.8093604107387167  0.03091365885646702  \\
            1.9845354578058032  0.030301645157560952  \\
            2.176670253153459  0.029797808269670316  \\
            2.387406771860647  0.02938943472745657  \\
            2.6185459584742325  0.029063310828562935  \\
            2.872063117797828  0.028806625594464123  \\
            3.1501247957553278  0.028607572930585506  \\
            3.455107294592218  0.028455697788932196  \\
            3.7896169806447157  0.028342058678777843  \\
            4.156512558225988  0.028259274090040167  \\
            4.558929499981059  0.028201500267286534  \\
            5.00030684249109  0.02816436181018217  \\
            5.484416576121015  0.028144837643941018  \\
            6.015395880274832  0.028141094039919174  \\
            6.597782479539533  0.028152256028774178  \\
            7.23655342286965  0.02817811630099287  \\
            7.9371676172175425  0.028218792981650528  \\
            8.705612479099857  0.028274360779848115  \\
            9.548455102782285  0.028344489771061108  \\
            10.472898382363596  0.028428129819881118  \\
            11.486842567375547  0.028523273460569154  \\
            12.598952777950284  0.02862681946174712  \\
            13.818733056536335  0.028734542259536856  \\
            15.156607589006043  0.028841156124966287  \\
            16.624009789266136  0.02894044882965112  \\
            18.233480008684424  0.02902545120146865  \\
            19.99877270535287  0.029088609445787672  \\
            21.9349739890506  0.029121934734116357  \\
            24.058630546440668  0.029117120529264354  \\
            26.387891048289347  0.02906563717288819  \\
            28.942661247167518  0.028958831767222384  \\
            31.744774091091934  0.028788073931108632  \\
            34.81817630688966  0.02854499010202027  \\
            38.189133047818544  0.028221816424601948  \\
            41.88645235435271  0.02781187724736617  \\
            45.94173134636476  0.02731016184178851  \\
            50.3896262506515  0.026713937761734856  \\
            55.268148571446034  0.02602331224919325  \\
            60.61898993497572  0.025241641651735848  \\
            66.48787838417263  0.02437569954220748  \\
            72.92496916841444  0.023435545886037152  \\
            79.98527336796708  0.022434087409129423  \\
            87.72912801613356  0.02138637179141907  \\
            96.22271173675135  0.02030870300874223  \\
            105.53861030365229  0.019217692132114075  \\
            115.75643695533036  0.018129360047242582  \\
            126.96351276599728  0.017058389472810083  \\
            139.2556128874462  0.016017587841167833  \\
            152.73778503907124  0.015017581717241891  \\
            167.5252472408214  0.014066725693146851  \\
            183.7443724610725  0.013171181288871042  \\
            201.5337685941731  0.012335107744738243  \\
            221.0454629971024  0.011560906057440817  \\
            242.44620170823308  0.010849468661271981  \\
            265.91887445126963  0.010200405113777082  \\
            291.6640776023707  0.009612234296722725  \\
            319.90182847750674  0.009082551681288778  \\
            350.8734455902715  0.008608190430032843  \\
            384.8436109487433  0.008185396582487164  \\
            422.1026320156903  0.007810030320833801  \\
            462.96892266272675  0.007477791157268891  \\
            507.79172432054037  0.007184450190844738  \\
            556.9540905800136  0.0069260624439514765  \\
            610.8761607505039  0.006699129866690345  \\
            670.0187503509591  0.0065006908407799855  \\
            734.8872892180389  0.006328322493171318  \\
            806.0361408861345  0.006180054621061299  \\
            884.0733401525063  0.006054206716087912  \\
            969.6657893145521  0.005949171377814073  \\
            1063.5449574860113  0.005863178042271553  \\
            1166.5131316981985  0.005794078639317726  \\
            1279.4502732078734  0.005739198759406117  \\
            1403.3215376054875  0.0056952908002597166  \\
            1539.1855229902053  0.005658608379499842  \\
            1688.2033167003663  0.005625096695678431  \\
            1851.648417912154  0.005590668203634364  \\
            2030.917620904739  0.005551514543142447  \\
            2227.5429519995564  0.005504399886635574  \\
            2443.2047621864917  0.005446888783988855  \\
            2679.7460873256896  0.005377479749103312  \\
            2939.18839864689  0.005295637874053144  \\
            3223.748878149027  0.005201739014026228  \\
            3535.8593665351827  0.0050969499177737475  \\
            3878.1871456107197  0.004983071548226582  \\
            4253.657732750392  0.0048623683312927594  \\
            4665.479882234468  0.004737397706269765  \\
            5117.17300711461  0.004610846211267754  \\
            5612.597255954966  0.004485373575166695  \\
            6155.986501483514  0.004363466175422859  \\
            6751.984523072495  0.004247304789361041  \\
            7405.684692262443  0.004138656076840717  \\
            8122.673500479704  0.004038799481125612  \\
            8909.078300934143  0.003948499064495436  \\
            9771.61967269616  0.003868023272883372  \\
            10717.668854455034  0.0037972069716169436  \\
            11755.310738783675  0.003735542577123116  \\
            12893.412965257157  0.003682283348948489  \\
            14141.70170289021  0.003636542744312952  \\
            15510.844769528405  0.003597378137488507  \\
            17012.542798525858  0.0035638530901087326  \\
            18659.62923181746  0.00353507770129758  \\
            20466.179993919857  0.0035102301425458155  \\
            22447.63378413224  0.003488564049214388  \\
            24620.924014946308  0.003469406449371912  \\
            27004.62352420682  0.0034521500721118223  \\
            29619.103297725596  0.0034362428033926705  \\
            32486.70655878375  0.0034211761109179508  \\
            35631.939712285915  0.003406473575450108  \\
            39081.68177536264  0.0033916802425475257  \\
            42865.41408420934  0.0033763532970613104  \\
            47015.472240221294  0.0033600545028082836  \\
            51567.32244854974  0.003342344895268373  \\
            56559.864610650024  0.003322782319302694  \\
            62035.76476104281  0.003300922529034038  \\
            68041.81968927094  0.003276324661497077  \\
            74629.35686310145  0.00324856189709848  \\
            81854.6730706902  0.003217237949752276  \\
            89779.51553033332  0.0031820095972428667  \\
            98471.60957933764  0.0031426146931440436  \\
            108005.2374516254  0.0030989039764672687  \\
            118461.87309026824  0.0030508735993820583  \\
            129930.87842004171  0.002998693882494504  \\
            142510.26703029964  0.002942728801762683  \\
            156307.54179458175  0.002883540641510741  \\
            171440.61358519684  0.0028218755603009443  \\
            188038.80893409165  0.002758628624272713  \\
            206243.97525140885  0.0026947907212038686  \\
            226211.69304690266  0.0026313836695493597  \\
            248112.60551377654  0.002569392500288549  \\
            272133.8768375309  0.0025097043104788685  \\
            298480.79169243213  0.0024530610686545576  \\
            327378.5095948577  0.0024000300732106633  \\
            359073.98910610477  0.0023509918579683463  \\
            393838.0983288489  0.002306142576712599  \\
            431967.9297334165  0.0022655069309078938  \\
            473789.3390963144  0.002228958209674575  \\
            519659.7302486208  0.0021962430327251807  \\
            569971.1094326075  0.0021670089960968432  \\
            625153.4353689725  0.0021408333028872383  \\
            685678.2936641738  0.0021172500016429638  \\
            752062.9269592422  0.002095773345072495  \\
            824874.6552614581  0.002075915451682011  \\
            904735.7242349312  0.002057197764836242  \\
            992328.6228832545  0.002039157202636278  \\
            1.0884019160690077e6  0.002021348812863095  \\
            1.1937766417144358e6  0.002003346960238393  \\
            1.309353327353612e6  0.001984746716985733  \\
            1.4361196859990773e6  0.0019651665150621296  \\
            1.5751590570916245e6  0.0019442525010984204  \\
            1.7276596646690345e6  0.0019216845051091436  \\
            1.8949247718738236e6  0.001897183072288975  \\
            2.0783838185797553e6  0.0018705165898548215  \\
            2.2796046373189823e6  0.0018415072118537622  \\
            2.5003068519063215e6  0.001810034165025211  \\
            2.7423765732649523e6  0.0017760332501918705  \\
            3.0078825180430957e6  0.001739492016405902  \\
            3.299093687770942e6  0.0017004411153252194  \\
            3.6184987596427426e6  0.0016589434986690732  \\
            3.968827354637166e6  0.0016150840276498502  \\
            4.353073364731883e6  0.0015689623425646487  \\
            4.774520538566131e6  0.001520691277563347  \\
            5.236770544204645e6  0.0014704017620802388  \\
            5.743773748826587e6  0.0014182533746670673  \\
            6.29986297838068e6  0.0013644480254938545  \\
            6.909790545715645e6  0.0013092431499630093  \\
            7.578768863625915e6  0.0012529606248203788  \\
            8.312514989890632e6  0.001195988414257882  \\
            9.117299484984903e6  0.001138773478245351  \\
            1.0e7  0.0010818062946758003  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/Timoshenko_Hinf_over_L.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={beam length $p$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.34}, xmax={2.46}, xtick={{0.4,0.8,1.2,1.6,2.0,2.4}}, xticklabels={{$0.4$,$0.8$,$1.2$,$1.6$,$2.0$,$2.4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={8.473479824678899e-5}, ymax={0.029503817224167877}, ytick={{0.0001,0.001,0.01}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={455284a0-5002-48a2-9791-05bb4ff756f9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.4  0.00018254800995611372  \\
            0.40400801603206415  0.00018035359423960271  \\
            0.40801603206412823  0.00017818518978897032  \\
            0.41202404809619236  0.00017604496561188796  \\
            0.4160320641282565  0.00017393521401989152  \\
            0.42004008016032063  0.00017185836268126595  \\
            0.42404809619238476  0.00016981699061396294  \\
            0.4280561122244489  0.00016781384976728088  \\
            0.432064128256513  0.0001658518946145204  \\
            0.43607214428857716  0.00016836808728689086  \\
            0.4400801603206413  0.00017418301942881406  \\
            0.4440881763527054  0.0001771342761223274  \\
            0.44809619238476955  0.00017778008168082283  \\
            0.4521042084168337  0.00017664549921025025  \\
            0.4561122244488978  0.00017421890406987963  \\
            0.46012024048096195  0.00017094795988050507  \\
            0.464128256513026  0.00017172212466928671  \\
            0.46813627254509016  0.00017135294402331812  \\
            0.4721442885771543  0.00016867936542206734  \\
            0.4761523046092184  0.00016383975169038262  \\
            0.48016032064128256  0.00015708639204475565  \\
            0.4841683366733467  0.0001524392807352436  \\
            0.4881763527054108  0.00015390129087648445  \\
            0.49218436873747495  0.00015555397091788885  \\
            0.4961923847695391  0.0001568957006258942  \\
            0.5002004008016032  0.00015796262038080474  \\
            0.5042084168336673  0.0001588058562353272  \\
            0.5082164328657315  0.00015948798411140742  \\
            0.5122244488977956  0.0001600773544008834  \\
            0.5162324649298597  0.00016177308800316363  \\
            0.5202404809619239  0.00016396284978565864  \\
            0.524248496993988  0.00016586342577616325  \\
            0.5282565130260521  0.00016735403577912132  \\
            0.5322645290581163  0.00016834015465093142  \\
            0.5362725450901804  0.00016875440791318917  \\
            0.5402805611222445  0.00016855559221325242  \\
            0.5442885771543087  0.0001677263018500095  \\
            0.5482965931863727  0.0001662696606639689  \\
            0.5523046092184368  0.0001680746010278348  \\
            0.556312625250501  0.00016858853787880194  \\
            0.5603206412825651  0.00016878667025139736  \\
            0.5643286573146292  0.00016858580738063155  \\
            0.5683366733466934  0.00016790035324853116  \\
            0.5723446893787575  0.0001666465943648323  \\
            0.5763527054108216  0.00016476235027261088  \\
            0.5803607214428858  0.0001622973660034123  \\
            0.5843687374749499  0.00015986794969846652  \\
            0.588376753507014  0.00015758968042522492  \\
            0.5923847695390781  0.00015534211949986608  \\
            0.5963927855711423  0.0001529992901203567  \\
            0.6004008016032064  0.0001504867374258423  \\
            0.6044088176352705  0.0001477589930093951  \\
            0.6084168336673347  0.00014478906037398653  \\
            0.6124248496993988  0.00014270351534204152  \\
            0.6164328657314629  0.00014202598559921083  \\
            0.6204408817635271  0.00014143904034265333  \\
            0.6244488977955912  0.00014089437880056586  \\
            0.6284569138276553  0.00014034890979611197  \\
            0.6324649298597195  0.00013977018610184156  \\
            0.6364729458917836  0.00013913799569206738  \\
            0.6404809619238477  0.00013844251158842707  \\
            0.6444889779559119  0.0001376880607043253  \\
            0.648496993987976  0.00013689826788712873  \\
            0.6525050100200401  0.00013612117236797778  \\
            0.6565130260521042  0.0001354376928261565  \\
            0.6605210420841683  0.00013497435000329048  \\
            0.6645290581162324  0.00013492085425142322  \\
            0.6685370741482966  0.00013555914722825047  \\
            0.6725450901803607  0.00013722178200879063  \\
            0.6765531062124248  0.00014015175775372048  \\
            0.680561122244489  0.00014418038713852904  \\
            0.6845691382765531  0.00014886887563189213  \\
            0.6885771543086172  0.00015389548444232428  \\
            0.6925851703406813  0.00015907195800843552  \\
            0.6965931863727455  0.0001642000234872877  \\
            0.7006012024048096  0.0001690002871391513  \\
            0.7046092184368737  0.00017313110211469968  \\
            0.7086172344689379  0.00017625511799655144  \\
            0.712625250501002  0.00017810888790284138  \\
            0.7166332665330661  0.0001785545898036793  \\
            0.7206412825651303  0.00017760263950561273  \\
            0.7246492985971944  0.00017540913559556937  \\
            0.7286573146292585  0.00017225762435333844  \\
            0.7326653306613227  0.00016853297516160692  \\
            0.7366733466933868  0.00016468386621941645  \\
            0.7406813627254509  0.00016115594160121089  \\
            0.7446893787575151  0.0001582889220153738  \\
            0.7486973947895792  0.00015618066603787423  \\
            0.7527054108216433  0.00015462474404689708  \\
            0.7567134268537075  0.00015317442043170844  \\
            0.7607214428857716  0.00015127933726461536  \\
            0.7647294589178357  0.00014841483918336693  \\
            0.7687374749498997  0.0001441282994637864  \\
            0.7727454909819639  0.00013806974956422029  \\
            0.776753507014028  0.00013003534845197712  \\
            0.7807615230460921  0.00012011755215605019  \\
            0.7847695390781563  0.0001121813067102207  \\
            0.7887775551102204  0.00011399177988707528  \\
            0.7927855711422845  0.00013000281955759667  \\
            0.7967935871743487  0.00015201151174205898  \\
            0.8008016032064128  0.00017916168019785968  \\
            0.8048096192384769  0.00017754781877288897  \\
            0.8088176352705411  0.00017622248464757562  \\
            0.8128256513026052  0.00017227335422310118  \\
            0.8168336673346693  0.00016683536920711575  \\
            0.8208416833667335  0.00016057745413604975  \\
            0.8248496993987976  0.00015666077345966202  \\
            0.8288577154308617  0.0001555330984799511  \\
            0.8328657314629259  0.00015444072163743264  \\
            0.83687374749499  0.00015338723537088015  \\
            0.8408817635270541  0.0001523764809526099  \\
            0.8448897795591183  0.00015141255680794786  \\
            0.8488977955911824  0.00015222921329753204  \\
            0.8529058116232465  0.00015807430146908726  \\
            0.8569138276553107  0.00016258865559766773  \\
            0.8609218436873748  0.00016592438070608153  \\
            0.8649298597194389  0.00016821941246757723  \\
            0.868937875751503  0.0001695973182483872  \\
            0.8729458917835672  0.00017016869801368394  \\
            0.8769539078156313  0.0001700330562169384  \\
            0.8809619238476953  0.00016928098383203128  \\
            0.8849699398797595  0.00016799656088644494  \\
            0.8889779559118236  0.00016625993133412574  \\
            0.8929859719438877  0.00016415002309562996  \\
            0.8969939879759519  0.0001617473848972595  \\
            0.901002004008016  0.0001591370790981656  \\
            0.9050100200400801  0.00015641148300461148  \\
            0.9090180360721443  0.00015367266793766174  \\
            0.9130260521042084  0.00015103370540220932  \\
            0.9170340681362725  0.00014861857553764287  \\
            0.9210420841683367  0.0001479834538470754  \\
            0.9250501002004008  0.00014876336689586975  \\
            0.9290581162324649  0.00014962495091245262  \\
            0.9330661322645291  0.00015056061959242646  \\
            0.9370741482965932  0.00015156220129335178  \\
            0.9410821643286573  0.00015262196158410566  \\
            0.9450901803607215  0.00015372984596180318  \\
            0.9490981963927856  0.00015487615022151242  \\
            0.9531062124248497  0.00015605083283158557  \\
            0.9571142284569139  0.00015724359044905233  \\
            0.961122244488978  0.0001584439329151259  \\
            0.9651302605210421  0.00015964126716812004  \\
            0.9691382765531062  0.00016082499713621656  \\
            0.9731462925851704  0.00016198464518154897  \\
            0.9771543086172345  0.0001631100252784771  \\
            0.9811623246492986  0.00016419135133715398  \\
            0.9851703406813628  0.00016521931768539782  \\
            0.9891783567134268  0.00016618577674882995  \\
            0.9931863727454909  0.0001670833066809539  \\
            0.9971943887775551  0.00016942808446072214  \\
            1.0012024048096193  0.00017093216747920013  \\
            1.0052104208416834  0.00017241113930329787  \\
            1.0092184368737476  0.00017385330710882244  \\
            1.0132264529058117  0.0001752473729283963  \\
            1.0172344689378758  0.00017658235993496033  \\
            1.02124248496994  0.00017784756270671656  \\
            1.025250501002004  0.00017903249618160104  \\
            1.0292585170340682  0.0001801268712301736  \\
            1.0332665330661324  0.00018112060836613126  \\
            1.0372745490981965  0.00018200390040578384  \\
            1.0412825651302606  0.0001827673335987491  \\
            1.0452905811623245  0.0001834020724944343  \\
            1.0492985971943887  0.0001839001047377503  \\
            1.0533066132264528  0.00018425451875044135  \\
            1.057314629258517  0.0001844597889563781  \\
            1.061322645290581  0.00018451207715496746  \\
            1.0653306613226452  0.00018440940024678107  \\
            1.0693386773547093  0.0001841517321284656  \\
            1.0733466933867735  0.0001837410739778057  \\
            1.0773547094188376  0.0001831815894761538  \\
            1.0813627254509017  0.0001824799076056379  \\
            1.0853707414829659  0.0001816455948546941  \\
            1.08937875751503  0.00018069146167442695  \\
            1.0933867735470941  0.00017963129879463717  \\
            1.0973947895791583  0.0001784765882912768  \\
            1.1014028056112224  0.00017747332901855523  \\
            1.1054108216432865  0.00017940596119830557  \\
            1.1094188376753507  0.0001803620507517567  \\
            1.1134268537074148  0.00018036081233801694  \\
            1.117434869739479  0.0001794345486015738  \\
            1.121442885771543  0.00017762928584390557  \\
            1.1254509018036072  0.00017500597541438503  \\
            1.1294589178356713  0.0001744914721534582  \\
            1.1334669338677354  0.0001745205446307768  \\
            1.1374749498997996  0.00017457562565448804  \\
            1.1414829659318637  0.00017466627741794078  \\
            1.1454909819639278  0.00017477977366355102  \\
            1.149498997995992  0.00017586632391226265  \\
            1.153507014028056  0.00017776285090153343  \\
            1.1575150300601202  0.00017951520969680253  \\
            1.1615230460921844  0.00018075198849457164  \\
            1.1655310621242485  0.00018102984372613464  \\
            1.1695390781563126  0.00017983837028141746  \\
            1.1735470941883768  0.00017670546430597798  \\
            1.177555110220441  0.00017487217465323503  \\
            1.181563126252505  0.00017474013921700283  \\
            1.1855711422845692  0.00017477533811321162  \\
            1.1895791583166333  0.00017532588071340473  \\
            1.1935871743486974  0.00017720986876015692  \\
            1.1975951903807616  0.00018262210047519735  \\
            1.2016032064128257  0.00018401257638237954  \\
            1.2056112224448898  0.0001735101845583845  \\
            1.209619238476954  0.0001663596573986906  \\
            1.213627254509018  0.00016097885495679692  \\
            1.2176352705410822  0.0001566399239223516  \\
            1.2216432865731464  0.00015295635717338992  \\
            1.2256513026052105  0.00014970346819420246  \\
            1.2296593186372746  0.0001467414599083401  \\
            1.2336673346693388  0.00014397908298579908  \\
            1.2376753507014029  0.0001424900183323887  \\
            1.241683366733467  0.00014138540983280387  \\
            1.2456913827655312  0.00014035538165693955  \\
            1.2496993987975953  0.00013940182905147806  \\
            1.2537074148296594  0.0001385272857734903  \\
            1.2577154308617235  0.00013773214704842533  \\
            1.2617234468937877  0.00014240374405300214  \\
            1.2657314629258518  0.00015325845146443713  \\
            1.2697394789579157  0.00016272633789995216  \\
            1.2737474949899799  0.00017059193114657133  \\
            1.277755511022044  0.00017670475852747805  \\
            1.2817635270541081  0.00018096583230198276  \\
            1.2857715430861723  0.00018331919517334668  \\
            1.2897795591182364  0.00018374606358860905  \\
            1.2937875751503005  0.00018226063494892894  \\
            1.2977955911823646  0.00017890690355923145  \\
            1.3018036072144288  0.00017375614133014462  \\
            1.305811623246493  0.00017418316380345312  \\
            1.309819639278557  0.00017578668709778965  \\
            1.3138276553106212  0.0001770679937942608  \\
            1.3178356713426853  0.00017805353784003391  \\
            1.3218436873747494  0.0001787695054738768  \\
            1.3258517034068136  0.00017924176433180354  \\
            1.3298597194388777  0.00017949558528539348  \\
            1.3338677354709418  0.00017955489880775168  \\
            1.337875751503006  0.00017944646303504815  \\
            1.34188376753507  0.0001791999107183896  \\
            1.3458917835671342  0.0001788371012921376  \\
            1.3498997995991984  0.0001783825555378098  \\
            1.3539078156312625  0.00017786002332081894  \\
            1.3579158316633266  0.0001772923095940393  \\
            1.3619238476953908  0.00017670109328745437  \\
            1.365931863727455  0.00017610668272479465  \\
            1.369939879759519  0.00017552770098212107  \\
            1.3739478957915832  0.00017498086916496456  \\
            1.3779559118236473  0.00017448086447683966  \\
            1.3819639278557114  0.00017404014788130495  \\
            1.3859719438877756  0.00017366879688483265  \\
            1.3899799599198397  0.00017337445158737027  \\
            1.3939879759519038  0.00017316267818472494  \\
            1.397995991983968  0.00017303726044396283  \\
            1.402004008016032  0.00017299693729527676  \\
            1.4060120240480962  0.00017303984264404132  \\
            1.4100200400801604  0.00017316201338446238  \\
            1.4140280561122245  0.0001733575339161562  \\
            1.4180360721442886  0.0001736239023699766  \\
            1.4220440881763527  0.00017393875177778957  \\
            1.4260521042084169  0.00017429859529103847  \\
            1.430060120240481  0.00017469876392571963  \\
            1.4340681362725451  0.00017512037139949521  \\
            1.4380761523046093  0.00017554861480454612  \\
            1.4420841683366734  0.00017596748145960338  \\
            1.4460921843687375  0.0001763595158186146  \\
            1.4501002004008017  0.00017670568197710013  \\
            1.4541082164328658  0.00017698517456548053  \\
            1.45811623246493  0.00017717517886052208  \\
            1.462124248496994  0.00017725058360096695  \\
            1.4661322645290582  0.00017718365508137085  \\
            1.4701402805611223  0.0001769436876370017  \\
            1.4741482965931865  0.00017649664480019826  \\
            1.4781563126252506  0.00017580476636517295  \\
            1.4821643286573147  0.00017482856138759545  \\
            1.4861723446893789  0.0001735889355703797  \\
            1.4901803607214428  0.0001719458754527578  \\
            1.494188376753507  0.00016984031134529784  \\
            1.498196392785571  0.00016836539247462872  \\
            1.5022044088176352  0.0001699523696328647  \\
            1.5062124248496993  0.0001715333481204808  \\
            1.5102204408817634  0.00017309963614759832  \\
            1.5142284569138276  0.00017464336941834974  \\
            1.5182364729458917  0.00017615760023524974  \\
            1.5222444889779558  0.0001776352817773181  \\
            1.52625250501002  0.00017906872332259602  \\
            1.530260521042084  0.000180449103759537  \\
            1.5342685370741482  0.00018176594447874708  \\
            1.5382765531062124  0.000183006463230508  \\
            1.5422845691382765  0.0001841547214870398  \\
            1.5462925851703406  0.00018519044521143823  \\
            1.5503006012024048  0.00018608733624297442  \\
            1.554308617234469  0.00018681058003553028  \\
            1.558316633266533  0.0001873130568406658  \\
            1.5623246492985972  0.00018752940155590132  \\
            1.5663326653306613  0.0001873663815480549  \\
            1.5703406813627254  0.00018668678011426145  \\
            1.5743486973947896  0.0001852816062632657  \\
            1.5783567134268537  0.00018282193921794683  \\
            1.5823647294589178  0.00017878494372177063  \\
            1.586372745490982  0.00017221272045529363  \\
            1.590380761523046  0.00017261611151875447  \\
            1.5943887775551102  0.0001746201470214467  \\
            1.5983967935871743  0.00017678300416325583  \\
            1.6024048096192385  0.00017466353238359907  \\
            1.6064128256513026  0.0001773886288696849  \\
            1.6104208416833667  0.00017943215847766153  \\
            1.6144288577154309  0.00018089983020240963  \\
            1.618436873747495  0.00018188088160545575  \\
            1.6224448897795591  0.00018244120414499337  \\
            1.6264529058116233  0.00018263882225020832  \\
            1.6304609218436874  0.0001825225766955157  \\
            1.6344689378757515  0.0001821340649207125  \\
            1.6384769539078157  0.00018150913637976184  \\
            1.6424849699398798  0.000180678507469871  \\
            1.646492985971944  0.00017968174487075013  \\
            1.650501002004008  0.00017851852369302602  \\
            1.6545090180360722  0.00017722252028908278  \\
            1.6585170340681363  0.00017581766622547397  \\
            1.6625250501002005  0.0001744446633473353  \\
            1.6665330661322646  0.00017716066536743247  \\
            1.6705410821643287  0.0001792817294474071  \\
            1.6745490981963929  0.00018083845278443078  \\
            1.678557114228457  0.00018186755756033327  \\
            1.6825651302605211  0.00018241244180178012  \\
            1.6865731462925853  0.0001825236122043521  \\
            1.6905811623246494  0.0001822575441353447  \\
            1.6945891783567135  0.0001816736531919026  \\
            1.6985971943887777  0.00018083038524800596  \\
            1.7026052104208418  0.00017978049797529478  \\
            1.706613226452906  0.0001785676601385902  \\
            1.71062124248497  0.0001772253882368578  \\
            1.714629258517034  0.00017577816200342312  \\
            1.718637274549098  0.00017424365051380009  \\
            1.7226452905811622  0.00017263177476183278  \\
            1.7266533066132264  0.00017096067991494005  \\
            1.7306613226452905  0.0001711795587714732  \\
            1.7346693386773546  0.00017349974796931707  \\
            1.7386773547094188  0.00017560415044705433  \\
            1.7426853707414829  0.0001775014723409032  \\
            1.746693386773547  0.00017918283897950786  \\
            1.7507014028056112  0.00018064730019339212  \\
            1.7547094188376753  0.00018189525621273666  \\
            1.7587174348697394  0.0001829282173285332  \\
            1.7627254509018035  0.00018374863689880097  \\
            1.7667334669338677  0.00018435979060615434  \\
            1.7707414829659318  0.00018476568559582733  \\
            1.774749498997996  0.00018497098891325135  \\
            1.77875751503006  0.00018498096861522368  \\
            1.7827655310621242  0.00018480144298266602  \\
            1.7867735470941883  0.00018443873483986638  \\
            1.7907815631262525  0.00018389999381859977  \\
            1.7947895791583166  0.00018319452775827759  \\
            1.7987975951903807  0.00018232666860075046  \\
            1.8028056112224449  0.00018130433511173719  \\
            1.806813627254509  0.00018013580156066517  \\
            1.8108216432865731  0.00017882964147805625  \\
            1.8148296593186373  0.00017739465971162207  \\
            1.8188376753507014  0.00017689015334326205  \\
            1.8228456913827655  0.00017636031405946683  \\
            1.8268537074148297  0.00017582054826600004  \\
            1.8308617234468938  0.00017527630649508857  \\
            1.834869739478958  0.0001769908653661607  \\
            1.838877755511022  0.0001797112093620554  \\
            1.8428857715430862  0.00018194075204610712  \\
            1.8468937875751503  0.00018369811700821664  \\
            1.8509018036072145  0.000185007115684061  \\
            1.8549098196392786  0.00018589536322875292  \\
            1.8589178356713427  0.0001863929636450961  \\
            1.8629258517034069  0.0001865312319488155  \\
            1.866933867735471  0.00018634147504464172  \\
            1.8709418837675351  0.0001858538895830043  \\
            1.8749498997995993  0.00018509663365039855  \\
            1.8789579158316634  0.00018409509779359267  \\
            1.8829659318637275  0.00018287174980495072  \\
            1.8869739478957916  0.00018144500417144514  \\
            1.8909819639278558  0.00018072449381826783  \\
            1.89498997995992  0.00018179571401266497  \\
            1.898997995991984  0.00018278349452514127  \\
            1.9030060120240482  0.0001836715483250818  \\
            1.9070140280561123  0.00018444034626566408  \\
            1.9110220440881764  0.00018506635937105161  \\
            1.9150300601202406  0.0001855218571071388  \\
            1.9190380761523047  0.000185775260196465  \\
            1.9230460921843688  0.00018579089698126045  \\
            1.927054108216433  0.0001855296351704173  \\
            1.931062124248497  0.0001849499453130849  \\
            1.935070140280561  0.00018340288894241983  \\
            1.9390781563126251  0.00018439863000538811  \\
            1.9430861723446893  0.00018539437106835643  \\
            1.9470941883767534  0.00018639011213132472  \\
            1.9511022044088175  0.00018738585319429303  \\
            1.9551102204408817  0.00018838159425726134  \\
            1.9591182364729458  0.00018937733532022963  \\
            1.96312625250501  0.00019037307638319795  \\
            1.967134268537074  0.00019136881744616626  \\
            1.9711422845691382  0.00019236455850913455  \\
            1.9751503006012023  0.0001933602995721029  \\
            1.9791583166332665  0.00019435604063507118  \\
            1.9831663326653306  0.0001953517816980395  \\
            1.9871743486973947  0.0001963475227610078  \\
            1.9911823647294589  0.0001973432638239761  \\
            1.995190380761523  0.0001983390048869444  \\
            1.9991983967935871  0.00019933474594991272  \\
            2.0032064128256515  0.0001977886437034711  \\
            2.0072144288577154  0.0001956070806296772  \\
            2.0112224448897797  0.0001934255175558831  \\
            2.0152304609218437  0.00019124395448208927  \\
            2.019238476953908  0.00018906239140829514  \\
            2.023246492985972  0.00018688082833450128  \\
            2.0272545090180363  0.00018469926526070715  \\
            2.0312625250501  0.00018251770218691328  \\
            2.0352705410821645  0.00018060697997153536  \\
            2.0392785571142285  0.00018300326088644875  \\
            2.043286573146293  0.00018400497526666735  \\
            2.0472945891783567  0.00018384033792882745  \\
            2.0513026052104206  0.00018273064213146557  \\
            2.055310621242485  0.00018362148125517704  \\
            2.059318637274549  0.00018471528028123017  \\
            2.0633266533066132  0.00018510919373578637  \\
            2.067334669338677  0.00018480201446617115  \\
            2.0713426853707415  0.00018381732133852373  \\
            2.0753507014028054  0.00018220255187668982  \\
            2.0793587174348698  0.00018002906053135533  \\
            2.0833667334669337  0.000178830492320622  \\
            2.087374749498998  0.00017862861881284993  \\
            2.091382765531062  0.00017832074198307208  \\
            2.0953907815631263  0.0001779114315791119  \\
            2.09939879759519  0.00017740586188355332  \\
            2.1034068136272546  0.00017680961148439133  \\
            2.1074148296593185  0.00017572161026382395  \\
            2.111422845691383  0.00017570883264445174  \\
            2.1154308617234467  0.00017635259084264882  \\
            2.119438877755511  0.00017834451561376567  \\
            2.123446893787575  0.0001822263927426806  \\
            2.1274549098196394  0.00018554135714432085  \\
            2.1314629258517033  0.0001882643082267097  \\
            2.1354709418837676  0.00019038329193046106  \\
            2.1394789579158315  0.00019189945386789497  \\
            2.143486973947896  0.0001928268291154564  \\
            2.14749498997996  0.00019319185093008548  \\
            2.151503006012024  0.0001930325664284456  \\
            2.155511022044088  0.0001923975665624055  \\
            2.1595190380761524  0.00019134465459034976  \\
            2.1635270541082163  0.00018993929063597703  \\
            2.1675350701402807  0.0001882528592450657  \\
            2.1715430861723446  0.000186360811026649  \\
            2.175551102204409  0.00018434072845581012  \\
            2.179559118236473  0.00018227035935638273  \\
            2.183567134268537  0.00018022565051936643  \\
            2.187575150300601  0.00017966012858167962  \\
            2.1915831663326655  0.00018016619863469406  \\
            2.1955911823647294  0.00018024653481733246  \\
            2.1995991983967937  0.00017910553562705504  \\
            2.2036072144288577  0.00018020578283468188  \\
            2.207615230460922  0.00018117469302709644  \\
            2.211623246492986  0.00018200751870148162  \\
            2.2156312625250503  0.00018269993486453556  \\
            2.219639278557114  0.00018324800897491804  \\
            2.2236472945891785  0.00018364817209131804  \\
            2.2276553106212424  0.0001838971873746961  \\
            2.231663326653307  0.0001843781769347684  \\
            2.2356713426853707  0.00018504360417090587  \\
            2.239679358717435  0.00018526879426101312  \\
            2.243687374749499  0.00018500331821443266  \\
            2.2476953907815633  0.00018419929708227018  \\
            2.2517034068136272  0.00018281116029682373  \\
            2.2557114228456916  0.0001811867199645488  \\
            2.2597194388777555  0.0001803002218697914  \\
            2.26372745490982  0.0001802651741207225  \\
            2.2677354709418838  0.00018021743965957279  \\
            2.2717434869739477  0.00017857777016361232  \\
            2.275751503006012  0.0001787119544155757  \\
            2.279759519038076  0.0001788554363536488  \\
            2.2837675350701403  0.00018110270823374846  \\
            2.287775551102204  0.0001825827195069688  \\
            2.2917835671342686  0.00018368848935749826  \\
            2.2957915831663325  0.00018440700955874934  \\
            2.299799599198397  0.00018551556379091136  \\
            2.3038076152304607  0.00018661240035016335  \\
            2.307815631262525  0.00018768966214137967  \\
            2.311823647294589  0.0001887389467003125  \\
            2.3158316633266534  0.0001897513528013337  \\
            2.3198396793587173  0.00019071754246284095  \\
            2.3238476953907816  0.00019162781975381917  \\
            2.3278557114228455  0.00019247222756550188  \\
            2.33186372745491  0.00019324066333583715  \\
            2.335871743486974  0.000193923014563789  \\
            2.339879759519038  0.00019450917049133046  \\
            2.343887775551102  0.00019498952936016504  \\
            2.3478957915831664  0.00019535522308951374  \\
            2.3519038076152303  0.00019559780223674667  \\
            2.3559118236472947  0.0001957098061314528  \\
            2.3599198396793586  0.00019568500093617255  \\
            2.363927855711423  0.00019551863131412779  \\
            2.367935871743487  0.0001989375405097136  \\
            2.371943887775551  0.00020585611279826203  \\
            2.375951903807615  0.00021357236083394696  \\
            2.3799599198396795  0.00022210896934449329  \\
            2.3839679358717434  0.0002315053413100007  \\
            2.3879759519038077  0.00024183215795485046  \\
            2.3919839679358716  0.0002532284835338174  \\
            2.395991983967936  0.00026588499258290127  \\
            2.4  0.00028010883514681395  \\
        }
        ;
    \addlegendentry {SOBMOR$ $}
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={48ce9ed6-58f4-4dfb-8af3-6a5a114d7d91}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.40001  3.7088723553719025e-6  \\
            0.4040179759519038  0.0008611378946005613  \\
            0.4080259519038076  0.0010196103095529  \\
            0.4120339278557114  0.0006623677270497938  \\
            0.4160419038076152  0.00142787945985401  \\
            0.420049879759519  0.003076698103992823  \\
            0.42405785571142285  0.004141037935439871  \\
            0.4280658316633266  0.004535306787831411  \\
            0.43207380761523045  0.004716007905897048  \\
            0.43608178356713423  0.00483113751901967  \\
            0.44008975951903806  0.0049197187696397825  \\
            0.44409773547094183  0.004995494178178209  \\
            0.44810571142284567  0.005064306636253539  \\
            0.4521136873747495  0.005128983899595121  \\
            0.45612166332665327  0.005191026232112332  \\
            0.4601296392785571  0.005251287711686118  \\
            0.4641376152304609  0.0053102829423116605  \\
            0.4681455911823647  0.005368337018883874  \\
            0.4721535671342685  0.005425663826138192  \\
            0.4761615430861723  0.005482409182946206  \\
            0.48016951903807614  0.005538675714809451  \\
            0.4841774949899799  0.0055945377599707635  \\
            0.48818547094188375  0.005650050605299331  \\
            0.4921934468937875  0.0057052563823687145  \\
            0.49620142284569135  0.005760187928328281  \\
            0.5002093987975952  0.005814871376829222  \\
            0.504217374749499  0.005869327929979089  \\
            0.5082253507014027  0.005923575097643337  \\
            0.5122333266533066  0.005977627576437481  \\
            0.5162413026052104  0.0060314978855742305  \\
            0.5202492785571142  0.006085196830359003  \\
            0.5242572545090181  0.006138733850608045  \\
            0.5282652304609218  0.006192117279030811  \\
            0.5322732064128256  0.006245354540034956  \\
            0.5362811823647294  0.0062984523038639535  \\
            0.5402891583166333  0.00635141660419659  \\
            0.544297134268537  0.0064042529334943105  \\
            0.5483051102204408  0.006456966316013131  \\
            0.5523130861723446  0.006509561370429737  \\
            0.5563210621242485  0.006562042355286241  \\
            0.5603290380761523  0.006614413210256099  \\
            0.5643370140280561  0.006666677588447165  \\
            0.5683449899799599  0.006718838882957309  \\
            0.5723529659318637  0.0067709002489441  \\
            0.5763609418837675  0.006822864622284136  \\
            0.5803689178356713  0.006874734734502762  \\
            0.5843768937875751  0.006926513126050726  \\
            0.5883848697394789  0.006978202156758947  \\
            0.5923928456913827  0.007029804013610728  \\
            0.5964008216432866  0.007081320718663801  \\
            0.6004087975951904  0.007132754133196025  \\
            0.6044167735470941  0.023178275683086762  \\
            0.6084247494989979  0.007235377757674572  \\
            0.6124327254509018  0.007286570917031118  \\
            0.6164407014028056  0.007337686685089275  \\
            0.6204486773547093  0.0073887261518202196  \\
            0.6244566533066132  0.007439690249544562  \\
            0.628464629258517  0.007490579747404844  \\
            0.6324726052104208  0.007541395245403049  \\
            0.6364805811623246  0.00759213716656652  \\
            0.6404885571142285  0.0076428057460595986  \\
            0.6444965330661322  0.007693401017524906  \\
            0.648504509018036  0.007743922799008835  \\
            0.6525124849699399  0.007794370671793071  \\
            0.6565204609218436  0.007844743959771144  \\
            0.6605284368737474  0.007895041699196338  \\
            0.6645364128256512  0.00794526260735224  \\
            0.6685443887775551  0.007995405040307605  \\
            0.6725523647294589  0.008045466947290532  \\
            0.6765603406813627  0.008095445808134975  \\
            0.6805683166332666  0.008145338565473172  \\
            0.6845762925851704  0.008195141535971012  \\
            0.6885842685370741  0.008244850301796757  \\
            0.6925922444889779  0.008294459581728277  \\
            0.6966002204408817  0.008343963063930229  \\
            0.7006081963927855  0.008393353200196293  \\
            0.7046161723446893  0.008442620945296476  \\
            0.7086241482965931  0.0084917554233862  \\
            0.712632124248497  0.008540743495940608  \\
            0.7166401002004008  0.008589569200321738  \\
            0.7206480761523046  0.008638213002981001  \\
            0.7246560521042085  0.008686650796162767  \\
            0.7286640280561122  0.008734852525311948  \\
            0.7326720040080159  0.008782780270469321  \\
            0.7366799799599197  0.008830385505496724  \\
            0.7406879559118236  0.008877605062047255  \\
            0.7446959318637274  0.008924354979879775  \\
            0.7487039078156312  0.008970520185205557  \\
            0.7527118837675351  0.009015937740298685  \\
            0.7567198597194388  0.009060365992990916  \\
            0.7607278356713427  0.009103488284116437  \\
            0.7647358116232464  0.00914477301228635  \\
            0.7687437875751503  0.009183278257004962  \\
            0.772751763527054  0.009217245688499593  \\
            0.7767597394789578  0.009242965907457745  \\
            0.7807677154308617  0.009245730433778066  \\
            0.7847756913827655  0.009134789229577327  \\
            0.7887836673346693  0.00841317969854322  \\
            0.7927916432865731  0.0065244962576886095  \\
            0.796799619238477  0.0032744125572461  \\
            0.8008075951903807  8.120545999325097e-5  \\
            0.8048155711422845  0.00042694275785931147  \\
            0.8088235470941882  0.0007686483792449879  \\
            0.8128315230460922  0.0010974365644441028  \\
            0.8168394989979959  0.0014131720298944397  \\
            0.8208474749498997  0.001715835118519514  \\
            0.8248554509018036  0.002005503019391066  \\
            0.8288634268537074  0.0022823325796204447  \\
            0.8328714028056112  0.0025465448435000935  \\
            0.8368793787575151  0.0027984114235500256  \\
            0.8408873547094188  0.003038242538817311  \\
            0.8448953306613225  0.003266376592769852  \\
            0.8489033066132263  0.003483171381455067  \\
            0.8529112825651302  0.003688996615310045  \\
            0.856919258517034  0.003884227664891893  \\
            0.8609272344689378  0.004069240418931462  \\
            0.8649352104208416  0.0042444071093864335  \\
            0.8689431863727455  0.004410092941789057  \\
            0.8729511623246493  0.004566653468653439  \\
            0.876959138276553  0.004714432569664929  \\
            0.8809671142284569  0.004853760952281183  \\
            0.8849750901803606  0.0049849550645530896  \\
            0.8889830661322644  0.005108316403596609  \\
            0.8929910420841682  0.005224131111098029  \\
            0.8969990180360721  0.005332669787978398  \\
            0.9010069939879759  0.005434187527580568  \\
            0.9050149699398797  0.005528924131021665  \\
            0.9090229458917836  0.005617104382837236  \\
            0.9130309218436873  0.005698938487670108  \\
            0.9170388977955911  0.005774622522010191  \\
            0.9210468737474949  0.005844339013151151  \\
            0.9250548496993987  0.005908257453650295  \\
            0.9290628256513025  0.005966534931013891  \\
            0.9330708016032064  0.006019316745056935  \\
            0.9370787775551102  0.006066736987798693  \\
            0.941086753507014  0.006108919196399175  \\
            0.9450947294589178  0.006145976920044128  \\
            0.9491027054108215  0.006178014353876818  \\
            0.9531106813627254  0.006205126904533672  \\
            0.9571186573146292  0.006227401771927613  \\
            0.961126633266533  0.006244918458494535  \\
            0.9651346092184367  0.006257749387117824  \\
            0.9691425851703407  0.006265960311839283  \\
            0.9731505611222445  0.00626961090739714  \\
            0.9771585370741482  0.006268755192108921  \\
            0.9811665130260521  0.00626344200403692  \\
            0.9851744889779559  0.0062537154467191235  \\
            0.9891824649298596  0.006239615302944531  \\
            0.9931904408817634  0.006221177455446433  \\
            0.9971984168336673  0.006198434253387662  \\
            1.001206392785571  0.00617141492502143  \\
            1.0052143687374748  0.0061401459017398005  \\
            1.0092223446893787  0.006104651173432587  \\
            1.0132303206412825  0.0060649526350152  \\
            1.0172382965931863  0.006021070373125528  \\
            1.0212462725450902  0.005973023003240501  \\
            1.025254248496994  0.005920827936250108  \\
            1.0292622244488978  0.005864501670815864  \\
            1.0332702004008016  0.00580406006100959  \\
            1.0372781763527053  0.00573951856015397  \\
            1.0412861523046093  0.005670892492956504  \\
            1.0452941282565131  0.005598197261018809  \\
            1.049302104208417  0.005521448583518051  \\
            1.0533100801603206  0.005440662712232891  \\
            1.0573180561122244  0.005355856619480156  \\
            1.0613260320641282  0.00526704822538301  \\
            1.0653340080160318  0.005174256530679144  \\
            1.0693419839679357  0.005077501849304149  \\
            1.0733499599198395  0.004976805920465623  \\
            1.0773579358717433  0.004872192096416854  \\
            1.0813659118236472  0.004763685470173696  \\
            1.085373887775551  0.004651313024497922  \\
            1.0893818637274548  0.0045351037244060295  \\
            1.0933898396793587  0.004415088672520181  \\
            1.0973978156312625  0.004291301179561526  \\
            1.1014057915831663  0.004163776886122213  \\
            1.1054137675350701  0.00403255381656532  \\
            1.109421743486974  0.003897672484731347  \\
            1.1134297194388776  0.0037591759015209456  \\
            1.1174376953907816  0.003617109698194524  \\
            1.1214456713426855  0.0034715221313906335  \\
            1.125453647294589  0.003322464105053915  \\
            1.129461623246493  0.003169989223312621  \\
            1.1334695991983967  0.0030141537721497615  \\
            1.1374775751503006  0.0028550167347901143  \\
            1.1414855511022042  0.002692639785254045  \\
            1.145493527054108  0.0025270872469065927  \\
            1.1495015030060118  0.0023584261131804228  \\
            1.1535094789579157  0.0021867259555070286  \\
            1.1575174549098195  0.002012058898591567  \\
            1.1615254308617233  0.0018344995748669618  \\
            1.1655334068136272  0.0016541250373786104  \\
            1.169541382765531  0.001471014696927166  \\
            1.1735493587174348  0.0012852502494489558  \\
            1.1775573346693387  0.0010969155622267725  \\
            1.1815653106212425  0.0009060965929716955  \\
            1.1855732865731463  0.000712881294154812  \\
            1.1895812625250501  0.0005563302965992476  \\
            1.193589238476954  0.00047138515465054384  \\
            1.1975972144288578  0.00022121305438249612  \\
            1.2016051903807614  4.657707634102125e-5  \\
            1.2056131663326652  0.00016323622839019264  \\
            1.209621142284569  0.00027677888604188096  \\
            1.2136291182364727  0.0003872238857131961  \\
            1.2176370941883765  0.0004945923264011449  \\
            1.2216450701402803  0.0005989065550195968  \\
            1.2256530460921844  0.0007001899043579093  \\
            1.229661022044088  0.0007984665908202821  \\
            1.2336689979959918  0.0008937615793531312  \\
            1.2376769739478957  0.0009861004452805858  \\
            1.2416849498997995  0.0010755092675018424  \\
            1.2456929258517033  0.0011620145834172234  \\
            1.2497009018036072  0.0012456432044585482  \\
            1.253708877755511  0.0013264222182827834  \\
            1.2577168537074148  0.0014043788705644753  \\
            1.2617248296593186  0.0014795404966598436  \\
            1.2657328056112225  0.0015519344714346585  \\
            1.2697407815631263  0.0016215881388207153  \\
            1.2737487575150301  0.0016885287893445252  \\
            1.2777567334669337  0.001752783565523547  \\
            1.2817647094188376  0.0018143794678439902  \\
            1.2857726853707414  0.0018733432866081489  \\
            1.289780661322645  0.0019297015903469632  \\
            1.2937886372745488  0.0019834806764235774  \\
            1.2977966132264527  0.0020347065633685344  \\
            1.3018045891783567  0.002083404962410682  \\
            1.3058125651302603  0.0021296012520602035  \\
            1.3098205410821642  0.002173320477791228  \\
            1.313828517034068  0.0022145873143742303  \\
            1.3178364929859718  0.0022534260895692767  \\
            1.3218444689378757  0.0022898607435299576  \\
            1.3258524448897795  0.002323914827532517  \\
            1.3298604208416833  0.002355611524038845  \\
            1.3338683967935872  0.0023849736044244483  \\
            1.337876372745491  0.0024120234663095896  \\
            1.3418843486973948  0.0024367831013474587  \\
            1.3458923246492986  0.002459274117557145  \\
            1.3499003006012025  0.002479517733256967  \\
            1.353908276553106  0.002497534779861224  \\
            1.35791625250501  0.002513345702906832  \\
            1.3619242284569137  0.002526970574858747  \\
            1.3659322044088174  0.002538429105824494  \\
            1.3699401803607212  0.002547740623837008  \\
            1.3739481563126252  0.0025549241170865883  \\
            1.3779561322645288  0.002559998213597511  \\
            1.3819641082164327  0.002562981211127491  \\
            1.3859720841683365  0.0025638910525408684  \\
            1.3899800601202403  0.0025627453863493054  \\
            1.3939880360721442  0.0025595615198307216  \\
            1.397996012024048  0.0025543564701508673  \\
            1.4020039879759518  0.002547146957720979  \\
            1.4060119639278557  0.002537949406247796  \\
            1.4100199398797595  0.0025267799769778283  \\
            1.4140279158316633  0.002513654551238812  \\
            1.4180358917835671  0.0024985887631328867  \\
            1.4220438677354708  0.002481597992713231  \\
            1.4260518436873746  0.002462697394161778  \\
            1.4300598196392786  0.0024419018862901353  \\
            1.4340677955911822  0.0024192261708975613  \\
            1.438075771543086  0.0023946847488924366  \\
            1.44208374749499  0.002368291919450087  \\
            1.4460917234468937  0.002340061792945193  \\
            1.4500996993987973  0.0023100083062705464  \\
            1.4541076753507014  0.0022781452322497672  \\
            1.458115651302605  0.002244486167825311  \\
            1.4621236272545088  0.0022090445786865625  \\
            1.466131603206413  0.002171833774661342  \\
            1.4701395791583165  0.0021328669490535183  \\
            1.4741475551102203  0.0020921571561470153  \\
            1.4781555310621242  0.0020497173403455867  \\
            1.482163507014028  0.002005560340706751  \\
            1.4861714829659316  0.001959698897159643  \\
            1.4901794589178357  0.0019121456585174702  \\
            1.4941874348697393  0.0018629131857878696  \\
            1.498195410821643  0.001812013969564297  \\
            1.5022033867735471  0.0017594604241276369  \\
            1.5062113627254508  0.0017052649071484572  \\
            1.5102193386773546  0.0016494397217777519  \\
            1.5142273146292584  0.0015919971123437204  \\
            1.5182352905811622  0.001532949298650498  \\
            1.522243266533066  0.001472308442729058  \\
            1.52625124248497  0.0014100866897611597  \\
            1.5302592184368735  0.001346296158250876  \\
            1.5342671943887776  0.0012809489392682537  \\
            1.5382751703406814  0.0012140571197842079  \\
            1.542283146292585  0.001145632765070776  \\
            1.546291122244489  0.0010756879443075446  \\
            1.5502990981963927  0.0010042347291627127  \\
            1.5543070741482965  0.0009312851842897899  \\
            1.5583150501002003  0.0008568513968802653  \\
            1.5623230260521042  0.0007809454468890727  \\
            1.5663310020040078  0.0007035794606262123  \\
            1.5703389779559118  0.0006247655660789965  \\
            1.5743469539078156  0.0005445159210739207  \\
            1.5783549298597193  0.0004628427462883202  \\
            1.5823629058116233  0.00037975831616936316  \\
            1.586370881763527  0.00029527503572545635  \\
            1.5903788577154307  0.0002094056607733135  \\
            1.5943868336673346  0.0001221645304572195  \\
            1.5983948096192384  5.631361328262992e-5  \\
            1.602402785571142  5.6884391671917026e-5  \\
            1.606410761523046  0.00010389616188447167  \\
            1.61041873747495  0.0001634430852784105  \\
            1.6144267134268535  0.00021996734806180738  \\
            1.6184346893787576  0.00027346662361720533  \\
            1.6224426653306612  0.0003239764479169473  \\
            1.626450641282565  0.00037156211150755317  \\
            1.6304586172344688  0.00041631152698168425  \\
            1.6344665931863727  0.00045832906352075343  \\
            1.6384745691382763  0.0004977303339210954  \\
            1.6424825450901803  0.0005398501985069446  \\
            1.6464905210420842  0.0005830568942000382  \\
            1.6504984969939878  0.0006249297706782714  \\
            1.6545064729458918  0.0006654769466931308  \\
            1.6585144488977954  0.0007047065435360745  \\
            1.6625224248496993  0.0007426266681274505  \\
            1.666530400801603  0.0007792454431311027  \\
            1.670538376753507  0.0008145709623544199  \\
            1.6745463527054105  0.0008486113137609791  \\
            1.6785543286573146  0.0008813745620003848  \\
            1.6825623046092184  0.0009128687519814151  \\
            1.686570280561122  0.0009431019084814896  \\
            1.690578256513026  0.00097208202742826  \\
            1.6945862324649297  0.00099981707096679  \\
            1.6985942084168337  0.001026314979650991  \\
            1.7026021843687373  0.0010515836507906924  \\
            1.7066101603206412  0.0010756309562969758  \\
            1.710618136272545  0.0010984647200908953  \\
            1.7146261122244488  0.0011200927450224717  \\
            1.7186340881763524  0.001140522773826366  \\
            1.7226420641282565  0.0011597625213695673  \\
            1.7266500400801603  0.0011778196583801931  \\
            1.730658016032064  0.001194701810424507  \\
            1.734665991983968  0.0012104165590739351  \\
            1.7386739679358716  0.0012249714314076226  \\
            1.7426819438877754  0.0012383739349453645  \\
            1.7466899198396793  0.0012506314975167757  \\
            1.750697895791583  0.001261751531904765  \\
            1.7547058717434867  0.0012717413728714044  \\
            1.7587138476953907  0.0012806083267280456  \\
            1.7627218236472946  0.0012883596476455043  \\
            1.7667297995991982  0.0012950025401563265  \\
            1.7707377755511022  0.0013005441562515708  \\
            1.7747457515030058  0.0013049916056886047  \\
            1.7787537274549097  0.0013083519425334316  \\
            1.7827617034068135  0.0013106321751431432  \\
            1.7867696793587173  0.0013118392626281221  \\
            1.790777655310621  0.0013119801150020803  \\
            1.794785631262525  0.0013110615856981246  \\
            1.7987936072144288  0.0013090904953083633  \\
            1.8028015831663324  0.001306073600483345  \\
            1.8068095591182365  0.0013020176179148583  \\
            1.81081753507014  0.0012969292084244856  \\
            1.814825511022044  0.0012908150006788316  \\
            1.8188334869739478  0.0012836815525943063  \\
            1.8228414629258516  0.0012755353870855229  \\
            1.8268494388777552  0.001266382986573245  \\
            1.8308574148296592  0.0012562307741012413  \\
            1.834865390781563  0.0012450851316575017  \\
            1.8388733667334667  0.0012329523927265093  \\
            1.8428813426853707  0.0012198388553223585  \\
            1.8468893186372743  0.0012057507574699722  \\
            1.8508972945891782  0.001190694306626576  \\
            1.854905270541082  0.0011746756459479575  \\
            1.8589132464929858  0.0011577009011397802  \\
            1.8629212224448894  0.0011397761314237275  \\
            1.8669291983967935  0.0011209073686635897  \\
            1.8709371743486973  0.001101100594695992  \\
            1.8749451503006012  0.001080361747633119  \\
            1.878953126252505  0.0010586967348630671  \\
            1.8829611022044086  0.0010361114070890104  \\
            1.8869690781563127  0.0010126115881040575  \\
            1.8909770541082163  0.000988203056440639  \\
            1.89498503006012  0.0009628915545819483  \\
            1.898993006012024  0.0009366827807686446  \\
            1.9030009819639278  0.0009095823991565339  \\
            1.9070089579158316  0.0008815960350716717  \\
            1.9110169338677354  0.000852729275315228  \\
            1.9150249098196392  0.0008229876780778317  \\
            1.9190328857715429  0.0007923767550859146  \\
            1.923040861723447  0.000760901993174939  \\
            1.9270488376753505  0.0007285688413827554  \\
            1.9310568136272543  0.0006953827154107408  \\
            1.9350647895791582  0.0006613490039283446  \\
            1.939072765531062  0.0006264730632560745  \\
            1.9430807414829658  0.0005907602292948503  \\
            1.9470887174348697  0.0005542158075379927  \\
            1.9510966933867735  0.0005168450931284508  \\
            1.955104669338677  0.0004786533622798919  \\
            1.9591126452905812  0.00043964590952909436  \\
            1.9631206212424848  0.0003998280313981975  \\
            1.9671285971943886  0.0003592051058993137  \\
            1.9711365731462924  0.00031778261833130756  \\
            1.9751445490981963  0.00027556631018927675  \\
            1.9791525250501  0.00023256247934085248  \\
            1.983160501002004  0.00018877869559934872  \\
            1.9871684769539077  0.00014422604649948938  \\
            1.9911764529058114  0.0001249722928892528  \\
            1.9951844288577154  0.0001257925674959852  \\
            1.999192404809619  0.0001266148787379651  \\
            2.003200380761523  0.000127390694712764  \\
            2.0072083567134267  0.0001281569435950783  \\
            2.0112163326653305  0.00012892590783869013  \\
            2.0152243086172343  0.00013166728367523245  \\
            2.019232284569138  0.00016506505223390204  \\
            2.023240260521042  0.00019769841646474  \\
            2.0272482364729454  0.00022956047115541478  \\
            2.0312562124248497  0.0002606486255000912  \\
            2.035264188376753  0.0002909621498822459  \\
            2.0392721643286573  0.0003205011929248025  \\
            2.0432801402805607  0.0003492663929616117  \\
            2.0472881162324645  0.0003772586698147076  \\
            2.051296092184369  0.00040447912265264554  \\
            2.055304068136272  0.000430928970158946  \\
            2.059312044088176  0.00045660952178301666  \\
            2.06332002004008  0.00048152215044890975  \\
            2.0673279959919837  0.000505668265825308  \\
            2.0713359719438875  0.0005290493363949269  \\
            2.0753439478957914  0.0005516668507664214  \\
            2.079351923847695  0.0005735223264064519  \\
            2.083359899799599  0.000594617311722434  \\
            2.087367875751503  0.0006149533651472756  \\
            2.0913758517034067  0.0006345320755754966  \\
            2.0953838276553105  0.0006533550394235875  \\
            2.0993918036072143  0.000671423868179118  \\
            2.103399779559118  0.0006887401865365372  \\
            2.107407755511022  0.0007053056371671821  \\
            2.111415731462926  0.0007211218654277368  \\
            2.1154237074148297  0.0007361905276415211  \\
            2.1194316833667335  0.0007505132874638419  \\
            2.1234396593186373  0.0007640918248364153  \\
            2.127447635270541  0.0007769278035939213  \\
            2.131455611222445  0.0007890229231605465  \\
            2.135463587174349  0.0008003788606527602  \\
            2.1394715631262526  0.0008109973167226514  \\
            2.143479539078156  0.0008208799780619739  \\
            2.1474875150300603  0.0008300285465143257  \\
            2.1514954909819637  0.0008384447211868216  \\
            2.1555034669338675  0.0008461302000549901  \\
            2.159511442885772  0.0008530866840362478  \\
            2.163519418837675  0.0008593158720655184  \\
            2.167527394789579  0.0008648194617838404  \\
            2.171535370741483  0.0008695991528061267  \\
            2.1755433466933867  0.0008736566383648905  \\
            2.17955132264529  0.0008769936080691821  \\
            2.1835592985971943  0.0008796117557718607  \\
            2.1875672745490977  0.000881512759222543  \\
            2.1915752505010015  0.0008826983068162997  \\
            2.1955832264529054  0.0008831700702348142  \\
            2.199591202404809  0.0008829297192088684  \\
            2.2035991783567135  0.0008819789232543062  \\
            2.207607154308617  0.0008803193328440081  \\
            2.2116151302605207  0.000877952610137246  \\
            2.2156231062124245  0.0008748803952134868  \\
            2.2196310821643284  0.0008711043305588358  \\
            2.223639058116232  0.0008666260385662263  \\
            2.227647034068136  0.0008614471505081705  \\
            2.23165501002004  0.000855569272150009  \\
            2.2356629859719437  0.0008489940158723537  \\
            2.2396709619238475  0.0008417229722439235  \\
            2.2436789378757513  0.0008337577310377601  \\
            2.247686913827655  0.0008250998684785393  \\
            2.251694889779559  0.000815750952197178  \\
            2.255702865731463  0.0008057125414799418  \\
            2.2597108416833667  0.0007949861812427094  \\
            2.2637188176352705  0.0007835734072322375  \\
            2.2677267935871743  0.0007714757482428644  \\
            2.271734769539078  0.0007586947189829645  \\
            2.275742745490982  0.0007452318212984607  \\
            2.279750721442886  0.0007310885575639947  \\
            2.2837586973947896  0.0007162664043482543  \\
            2.2877666733466935  0.0007007668389676239  \\
            2.2917746492985973  0.0006845913274578595  \\
            2.2957826252505007  0.000667741323185094  \\
            2.299790601202405  0.0006502182719189946  \\
            2.3037985771543084  0.0006320236115931654  \\
            2.307806553106212  0.000613158778631541  \\
            2.3118145290581165  0.0005936251973846674  \\
            2.31582250501002  0.0005734242971506891  \\
            2.3198304809619237  0.0005525575002021535  \\
            2.3238384569138275  0.0005310262380718742  \\
            2.3278464328657313  0.0005088319545912131  \\
            2.3318544088176347  0.00048597610770619964  \\
            2.335862384769539  0.00046246018309559716  \\
            2.3398703607214424  0.00043828571582154403  \\
            2.343878336673346  0.00041345430015056424  \\
            2.3478863126252505  0.000387967634418871  \\
            2.351894288577154  0.0003618275531014212  \\
            2.3559022645290577  0.00033503612046248974  \\
            2.3599102404809615  0.0003075957438191481  \\
            2.3639182164328654  0.0002795093749132518  \\
            2.367926192384769  0.00025078088445244036  \\
            2.371934168336673  0.00022141560677234402  \\
            2.375942144288577  0.00020700929979254782  \\
            2.3799501202404807  0.00020793171562038864  \\
            2.3839580961923845  0.00020885516807578734  \\
            2.3879660721442884  0.0002097796501385696  \\
            2.391974048096192  0.0002107051549668336  \\
            2.395982024048096  0.00021163167589529025  \\
            2.39999  0.00021255920643452482  \\
        }
        ;
    \addlegendentry {BT-Interp$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={b150733f-283f-47ad-a608-8e7fef5f61d2}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.40001  0.0002196282246567371  \\
            0.4040179759519038  0.0036668930434476978  \\
            0.4080259519038076  0.00410766513936103  \\
            0.4120339278557114  0.004255360685910297  \\
            0.4160419038076152  0.004338618349957394  \\
            0.420049879759519  0.0044165976215043415  \\
            0.42405785571142285  0.004498706125567428  \\
            0.4280658316633266  0.004582482424502068  \\
            0.43207380761523045  0.00466491580008053  \\
            0.43608178356713423  0.004744510818852903  \\
            0.44008975951903806  0.004820897018252411  \\
            0.44409773547094183  0.004894247318777485  \\
            0.44810571142284567  0.004964927249189297  \\
            0.4521136873747495  0.005033330733555233  \\
            0.45612166332665327  0.005099816003425679  \\
            0.4601296392785571  0.005164687335361423  \\
            0.4641376152304609  0.005228195464182721  \\
            0.4681455911823647  0.00529054441837623  \\
            0.4721535671342685  0.005351899658321952  \\
            0.4761615430861723  0.005412395594003687  \\
            0.48016951903807614  0.005472141912186045  \\
            0.4841774949899799  0.005531228678146566  \\
            0.48818547094188375  0.00558973037109412  \\
            0.4921934468937875  0.005647709042784174  \\
            0.49620142284569135  0.005705216787890385  \\
            0.5002093987975952  0.005762297673838628  \\
            0.504217374749499  0.005818989254879028  \\
            0.5082253507014027  0.005875323764975405  \\
            0.5122333266533066  0.005931329062549254  \\
            0.5162413026052104  0.005987029382301851  \\
            0.5202492785571142  0.0060424459384577365  \\
            0.5242572545090181  0.006097597408722806  \\
            0.5282652304609218  0.006152500329192377  \\
            0.5322732064128256  0.006207169414572418  \\
            0.5362811823647294  0.006261617821618585  \\
            0.5402891583166333  0.006315857364771907  \\
            0.544297134268537  0.006369898697040022  \\
            0.5483051102204408  0.006423751460313517  \\
            0.5523130861723446  0.0064774244087886955  \\
            0.5563210621242485  0.006530925515643416  \\
            0.5603290380761523  0.006584262061603117  \\
            0.5643370140280561  0.006637440710971618  \\
            0.5683449899799599  0.006690467574656727  \\
            0.5723529659318637  0.006743348265861738  \\
            0.5763609418837675  0.006796087946231823  \\
            0.5803689178356713  0.006848691365768183  \\
            0.5843768937875751  0.006901162897621447  \\
            0.5883848697394789  0.006953506566484883  \\
            0.5923928456913827  0.0070057260740016385  \\
            0.5964008216432866  0.00705782481968976  \\
            0.6004087975951904  0.007109805917944383  \\
            0.6044167735470941  0.007161672214212289  \\
            0.6084247494989979  0.007213426294365259  \\
            0.6124327254509018  0.007265070495632346  \\
            0.6164407014028056  0.007316606912010951  \\
            0.6204486773547093  0.007368037398532016  \\
            0.6244566533066132  0.0074193635725065855  \\
            0.628464629258517  0.007470586811597365  \\
            0.6324726052104208  0.007521708249723423  \\
            0.6364805811623246  0.007572728770413332  \\
            0.6404885571142285  0.007623648993988372  \\
            0.6444965330661322  0.007674469263035457  \\
            0.648504509018036  0.007725189622565146  \\
            0.6525124849699399  0.007775809791891918  \\
            0.6565204609218436  0.007826329131920742  \\
            0.6605284368737474  0.007876746600349918  \\
            0.6645364128256512  0.007927060690436746  \\
            0.6685443887775551  0.007977269297110108  \\
            0.6725523647294589  0.008027369693919498  \\
            0.6765603406813627  0.008077358393977932  \\
            0.6805683166332666  0.008127230954093798  \\
            0.6845762925851704  0.00817698172577828  \\
            0.6885842685370741  0.008226603504267677  \\
            0.6925922444889779  0.008276087017203762  \\
            0.6966002204408817  0.008325423095749022  \\
            0.7006081963927855  0.008374623354788287  \\
            0.7046161723446893  0.008423657946660612  \\
            0.7086241482965931  0.008472510338511782  \\
            0.712632124248497  0.00852115978988515  \\
            0.7166401002004008  0.008569579973640464  \\
            0.7206480761523046  0.008617737013629194  \\
            0.7246560521042085  0.008665586655316429  \\
            0.7286640280561122  0.00871307027330547  \\
            0.7326720040080159  0.008760109903412045  \\
            0.7366799799599197  0.008806606372370839  \\
            0.7406879559118236  0.008852471970564562  \\
            0.7446959318637274  0.008897276224138172  \\
            0.7487039078156312  0.00893972887200654  \\
            0.7527118837675351  0.008980666734698751  \\
            0.7567198597194388  0.009013156360316833  \\
            0.7607278356713427  0.009020838151000894  \\
            0.7647358116232464  0.008950521332005516  \\
            0.7687437875751503  0.008734527228998097  \\
            0.772751763527054  0.008342791823993676  \\
            0.7767597394789578  0.007744229482095054  \\
            0.7807677154308617  0.006914425909100663  \\
            0.7847756913827655  0.0058423449022423826  \\
            0.7887836673346693  0.004536720689400074  \\
            0.7927916432865731  0.00303005207986942  \\
            0.796799619238477  0.0013761654798420738  \\
            0.8008075951903807  0.0009261164705947876  \\
            0.8048155711422845  0.004974535418825982  \\
            0.8088235470941882  0.007422729845164317  \\
            0.8128315230460922  0.008680765568431215  \\
            0.8168394989979959  0.00926888982368849  \\
            0.8208474749498997  0.009530097435364884  \\
            0.8248554509018036  0.00966418541732551  \\
            0.8288634268537074  0.009754155471168275  \\
            0.8328714028056112  0.009829449454694333  \\
            0.8368793787575151  0.009896767540353572  \\
            0.8408873547094188  0.009958267742618475  \\
            0.8448953306613225  0.010016865837285584  \\
            0.8489033066132263  0.01007349279600232  \\
            0.8529112825651302  0.01012868247779945  \\
            0.856919258517034  0.010182791529801578  \\
            0.8609272344689378  0.010236065385094044  \\
            0.8649352104208416  0.01028867763923722  \\
            0.8689431863727455  0.010340754183507522  \\
            0.8729511623246493  0.010392388328988414  \\
            0.876959138276553  0.010443650540848141  \\
            0.8809671142284569  0.010494594873103757  \\
            0.8849750901803606  0.01054526332603248  \\
            0.8889830661322644  0.010595688867923331  \\
            0.8929910420841682  0.010645897566452471  \\
            0.8969990180360721  0.010695910122373762  \\
            0.9010069939879759  0.010745742988445406  \\
            0.9050149699398797  0.01079540919552156  \\
            0.9090229458917836  0.01084491896828059  \\
            0.9130309218436873  0.01089428019082012  \\
            0.9170388977955911  0.010943498756639409  \\
            0.9210468737474949  0.010992578838497039  \\
            0.9250548496993987  0.011041523093251734  \\
            0.9290628256513025  0.011090332826630528  \\
            0.9330708016032064  0.0111390081277462  \\
            0.9370787775551102  0.011187547990961805  \\
            0.941086753507014  0.011235950444619164  \\
            0.9450947294589178  0.011284212699061592  \\
            0.9491027054108215  0.011332331329580949  \\
            0.9531106813627254  0.011380302442522288  \\
            0.9571186573146292  0.011428121469294637  \\
            0.961126633266533  0.011475780553494906  \\
            0.9651346092184367  0.011523248998866208  \\
            0.9691425851703407  0.011570148674558781  \\
            0.9731505611222445  0.011616835120650173  \\
            0.9771585370741482  0.011663300244963835  \\
            0.9811665130260521  0.011709413078526333  \\
            0.9851744889779559  0.011755124897649415  \\
            0.9891824649298596  0.011800375730055128  \\
            0.9931904408817634  0.01184509135058136  \\
            0.9971984168336673  0.01188917909294084  \\
            1.001206392785571  0.011932522118747164  \\
            1.0052143687374748  0.011974978891877508  \\
            1.0092223446893787  0.012018798799243382  \\
            1.0132303206412825  0.012060457074433524  \\
            1.0172382965931863  0.012099672061032886  \\
            1.0212462725450902  0.012136146149870896  \\
            1.025254248496994  0.012169451000661722  \\
            1.0292622244488978  0.012199004992515331  \\
            1.0332702004008016  0.012224024488830844  \\
            1.0372781763527053  0.012243440347357368  \\
            1.0412861523046093  0.012255847968848672  \\
            1.0452941282565131  0.01225960995826134  \\
            1.049302104208417  0.012253149032622337  \\
            1.0533100801603206  0.012235195552579257  \\
            1.0573180561122244  0.012204723139957501  \\
            1.0613260320641282  0.012160811793800758  \\
            1.0653340080160318  0.012102576664784297  \\
            1.0693419839679357  0.012029150845682703  \\
            1.0733499599198395  0.011939686823923832  \\
            1.0773579358717433  0.01183336128024706  \\
            1.0813659118236472  0.011709380283769662  \\
            1.085373887775551  0.011566984738015427  \\
            1.0893818637274548  0.011405456201934614  \\
            1.0933898396793587  0.011224123052330715  \\
            1.0973978156312625  0.011022366873735652  \\
            1.1014057915831663  0.010799628838777758  \\
            1.1054137675350701  0.010555415857126417  \\
            1.109421743486974  0.010289306209410546  \\
            1.1134297194388776  0.010000954350393734  \\
            1.1174376953907816  0.009690094545788836  \\
            1.1214456713426855  0.009356542923980768  \\
            1.125453647294589  0.009000197514552576  \\
            1.129461623246493  0.008621035686245036  \\
            1.1334695991983967  0.008219108388025998  \\
            1.1374775751503006  0.007794530375982097  \\
            1.1414855511022042  0.0073474654830496785  \\
            1.145493527054108  0.00687810577139013  \\
            1.1495015030060118  0.006386643321963057  \\
            1.1535094789579157  0.005873233547301768  \\
            1.1575174549098195  0.005337950449716514  \\
            1.1615254308617233  0.004780739815553902  \\
            1.1655334068136272  0.004201394090737829  \\
            1.169541382765531  0.003599645862749258  \\
            1.1735493587174348  0.0029757550793556476  \\
            1.1775573346693387  0.0023333861100407914  \\
            1.1815653106212425  0.002053265098319193  \\
            1.1855732865731463  0.0016701180283008605  \\
            1.1895812625250501  0.0010602764752676377  \\
            1.193589238476954  0.0012519740462685577  \\
            1.1975972144288578  0.002041981862972108  \\
            1.2016051903807614  0.0037018750541653713  \\
            1.2056131663326652  0.0028595379512654315  \\
            1.209621142284569  0.002327740832930234  \\
            1.2136291182364727  0.0028238198707138916  \\
            1.2176370941883765  0.0030654770188081144  \\
            1.2216450701402803  0.0030838542771206372  \\
            1.2256530460921844  0.0030593939333603726  \\
            1.229661022044088  0.003031368003045525  \\
            1.2336689979959918  0.0031332235037519443  \\
            1.2376769739478957  0.003494433786496425  \\
            1.2416849498997995  0.0038558248091795705  \\
            1.2456929258517033  0.0042029066642175405  \\
            1.2497009018036072  0.004527994797808375  \\
            1.253708877755511  0.00482772173665691  \\
            1.2577168537074148  0.005101184438501045  \\
            1.2617248296593186  0.005348732905027682  \\
            1.2657328056112225  0.005571324463321859  \\
            1.2697407815631263  0.005770186476274933  \\
            1.2737487575150301  0.00594663763633882  \\
            1.2777567334669337  0.00610199343129134  \\
            1.2817647094188376  0.0062375174876713865  \\
            1.2857726853707414  0.006354398227230961  \\
            1.289780661322645  0.006453739545647887  \\
            1.2937886372745488  0.006536559292051699  \\
            1.2977966132264527  0.006603792032609979  \\
            1.3018045891783567  0.0066562940286001805  \\
            1.3058125651302603  0.006694849295389381  \\
            1.3098205410821642  0.0067201759782309555  \\
            1.313828517034068  0.0067329327327963545  \\
            1.3178364929859718  0.006733724839312019  \\
            1.3218444689378757  0.006723109928953484  \\
            1.3258524448897795  0.006701603318416102  \\
            1.3298604208416833  0.006669682855784637  \\
            1.3338683967935872  0.006627793417481037  \\
            1.337876372745491  0.006576350918881778  \\
            1.3418843486973948  0.00651574599248933  \\
            1.3458923246492986  0.0064463473487586225  \\
            1.3499003006012025  0.006368504824150704  \\
            1.353908276553106  0.006282552182616371  \\
            1.35791625250501  0.006188809765558524  \\
            1.3619242284569137  0.006087591024176117  \\
            1.3659322044088174  0.0059791847700289055  \\
            1.3699401803607212  0.005863898160435939  \\
            1.3739481563126252  0.005742018987017836  \\
            1.3779561322645288  0.005613839090713322  \\
            1.3819641082164327  0.005479654254196745  \\
            1.3859720841683365  0.005339769448891774  \\
            1.3899800601202403  0.00519450621299958  \\
            1.3939880360721442  0.005044213671302124  \\
            1.397996012024048  0.0048892856589339865  \\
            1.4020039879759518  0.004730188419998529  \\
            1.4060119639278557  0.004567506779661432  \\
            1.4100199398797595  0.00440202201270617  \\
            1.4140279158316633  0.004234839183190215  \\
            1.4180358917835671  0.0041690402902147235  \\
            1.4220438677354708  0.004215803625110069  \\
            1.4260518436873746  0.0042633223286629805  \\
            1.4300598196392786  0.004311569115860431  \\
            1.4340677955911822  0.004360478120501484  \\
            1.438075771543086  0.004409965770355715  \\
            1.44208374749499  0.004459913158655461  \\
            1.4460917234468937  0.004510153482906458  \\
            1.4500996993987973  0.004560454909678855  \\
            1.4541076753507014  0.004610497110059144  \\
            1.458115651302605  0.0046598390455925  \\
            1.4621236272545088  0.004707874714438428  \\
            1.466131603206413  0.004753772519185203  \\
            1.4701395791583165  0.004796392854556625  \\
            1.4741475551102203  0.004834177955325107  \\
            1.4781555310621242  0.004865009298909408  \\
            1.482163507014028  0.0048860337853199156  \\
            1.4861714829659316  0.0048934760073057  \\
            1.4901794589178357  0.004882488639690537  \\
            1.4941874348697393  0.0048471539031104075  \\
            1.498195410821643  0.004780828572215096  \\
            1.5022033867735471  0.0046770771408329945  \\
            1.5062113627254508  0.004531372148111209  \\
            1.5102193386773546  0.0043434664218913914  \\
            1.5142273146292584  0.004119793621336378  \\
            1.5182352905811622  0.0038751886384774926  \\
            1.522243266533066  0.0036318631654285722  \\
            1.52625124248497  0.0034164357210238663  \\
            1.5302592184368735  0.0032556852385474716  \\
            1.5342671943887776  0.0031726796458131515  \\
            1.5382751703406814  0.003181863319420033  \\
            1.542283146292585  0.003281668625261926  \\
            1.546291122244489  0.0034514105209092582  \\
            1.5502990981963927  0.003661547530308248  \\
            1.5543070741482965  0.003887205689491563  \\
            1.5583150501002003  0.00411306951418235  \\
            1.5623230260521042  0.004331520406540747  \\
            1.5663310020040078  0.004539554498608533  \\
            1.5703389779559118  0.004736513980029647  \\
            1.5743469539078156  0.004922699251522912  \\
            1.5783549298597193  0.00509848023822315  \\
            1.5823629058116233  0.00526344520660244  \\
            1.586370881763527  0.005414700282751635  \\
            1.5903788577154307  0.0055406546666438355  \\
            1.5943868336673346  0.005580921664433079  \\
            1.5983948096192384  0.004474387817267543  \\
            1.602402785571142  0.002696940312492492  \\
            1.606410761523046  0.0015655758312328688  \\
            1.61041873747495  0.0011119174224623882  \\
            1.6144267134268535  0.0022023820828408467  \\
            1.6184346893787576  0.003306524421074665  \\
            1.6224426653306612  0.003341259921443715  \\
            1.626450641282565  0.003291309890045858  \\
            1.6304586172344688  0.0032806833762205655  \\
            1.6344665931863727  0.0032890132395862744  \\
            1.6384745691382763  0.003302414814717194  \\
            1.6424825450901803  0.00331514083382285  \\
            1.6464905210420842  0.0033252151835260362  \\
            1.6504984969939878  0.0034376016763092102  \\
            1.6545064729458918  0.0035692854069051057  \\
            1.6585144488977954  0.0036892113455195014  \\
            1.6625224248496993  0.003798412492090062  \\
            1.666530400801603  0.0038978010258868333  \\
            1.670538376753507  0.003988184081366004  \\
            1.6745463527054105  0.004070277311476199  \\
            1.6785543286573146  0.00414471650685994  \\
            1.6825623046092184  0.004212067590274425  \\
            1.686570280561122  0.004272835239065106  \\
            1.690578256513026  0.004327470326186857  \\
            1.6945862324649297  0.004376376349160897  \\
            1.6985942084168337  0.0044199150177355465  \\
            1.7026021843687373  0.004458411096979226  \\
            1.7066101603206412  0.004492156625328954  \\
            1.710618136272545  0.004521414599965416  \\
            1.7146261122244488  0.004546422184421952  \\
            1.7186340881763524  0.00456739353814723  \\
            1.7226420641282565  0.004584522285415225  \\
            1.7266500400801603  0.0045979836858267625  \\
            1.730658016032064  0.004607936556786819  \\
            1.734665991983968  0.004614524959169835  \\
            1.7386739679358716  0.00461787970184003  \\
            1.7426819438877754  0.004618119659656723  \\
            1.7466899198396793  0.004615352955802647  \\
            1.750697895791583  0.004609678005733972  \\
            1.7547058717434867  0.004601184451626091  \\
            1.7587138476953907  0.00458995399335802  \\
            1.7627218236472946  0.004576061136883239  \\
            1.7667297995991982  0.004559573854173009  \\
            1.7707377755511022  0.004540554185754795  \\
            1.7747457515030058  0.004519058779110978  \\
            1.7787537274549097  0.0044951393660891915  \\
            1.7827617034068135  0.004468843204744818  \\
            1.7867696793587173  0.0044402134696409305  \\
            1.790777655310621  0.00440928960831589  \\
            1.794785631262525  0.004376107663164478  \\
            1.7987936072144288  0.004340700564935507  \\
            1.8028015831663324  0.004303098394709984  \\
            1.8068095591182365  0.004263328627764809  \\
            1.81081753507014  0.004221416357895376  \\
            1.814825511022044  0.004177384484313327  \\
            1.8188334869739478  0.004131253901857212  \\
            1.8228414629258516  0.004083043677386998  \\
            1.8268494388777552  0.0040751603981016675  \\
            1.8308574148296592  0.004117185539385019  \\
            1.834865390781563  0.004160850263484552  \\
            1.8388733667334667  0.004207562151102902  \\
            1.8428813426853707  0.004257734783051447  \\
            1.8468893186372743  0.0043118520777207054  \\
            1.8508972945891782  0.0043704737789836655  \\
            1.854905270541082  0.004434232011139321  \\
            1.8589132464929858  0.004503808907941793  \\
            1.8629212224448894  0.004579878419794686  \\
            1.8669291983967935  0.0046629848875417365  \\
            1.8709371743486973  0.004753316774796596  \\
            1.8749451503006012  0.004850319696867805  \\
            1.878953126252505  0.0049520890503734795  \\
            1.8829611022044086  0.005054507776704858  \\
            1.8869690781563127  0.00515017179175231  \\
            1.8909770541082163  0.005227290772902162  \\
            1.89498503006012  0.005268868220986768  \\
            1.898993006012024  0.005253471401815078  \\
            1.9030009819639278  0.005156822775208112  \\
            1.9070089579158316  0.004957832018980171  \\
            1.9110169338677354  0.004646804082313222  \\
            1.9150249098196392  0.004234651815368254  \\
            1.9190328857715429  0.003755588531104089  \\
            1.923040861723447  0.0032587052104294583  \\
            1.9270488376753505  0.0027913206800134743  \\
            1.9310568136272543  0.0023848412140395946  \\
            1.9350647895791582  0.0020508122017271254  \\
            1.939072765531062  0.0018848554384452393  \\
            1.9430807414829658  0.00174685492112927  \\
            1.9470887174348697  0.0016111306228448127  \\
            1.9510966933867735  0.0015391425712054038  \\
            1.955104669338677  0.0015639173180994523  \\
            1.9591126452905812  0.0017119256351483434  \\
            1.9631206212424848  0.0019507771842349872  \\
            1.9671285971943886  0.002234822904465903  \\
            1.9711365731462924  0.002542576857443663  \\
            1.9751445490981963  0.0028782222721583255  \\
            1.9791525250501  0.003231724329925738  \\
            1.983160501002004  0.0033307153807360227  \\
            1.9871684769539077  0.0024014337049852023  \\
            1.9911764529058114  0.0011536396419968705  \\
            1.9951844288577154  0.0007734716320168436  \\
            1.999192404809619  0.0005747436892388529  \\
            2.003200380761523  0.004115410170461794  \\
            2.0072083567134267  0.004186635679718733  \\
            2.0112163326653305  0.004497247396156105  \\
            2.0152243086172343  0.004604901384627487  \\
            2.019232284569138  0.004635545505311416  \\
            2.023240260521042  0.004630776068058817  \\
            2.0272482364729454  0.004607995697319792  \\
            2.0312562124248497  0.004575642552518366  \\
            2.035264188376753  0.004538234257986505  \\
            2.0392721643286573  0.00449836348713081  \\
            2.0432801402805607  0.004457593904292729  \\
            2.0472881162324645  0.004416902277619228  \\
            2.051296092184369  0.004376913209718715  \\
            2.055304068136272  0.004338031229451035  \\
            2.059312044088176  0.004300518719302442  \\
            2.06332002004008  0.004341064123616849  \\
            2.0673279959919837  0.004375970365882705  \\
            2.0713359719438875  0.0044076460563204425  \\
            2.0753439478957914  0.0044365866100274775  \\
            2.079351923847695  0.004463182614927482  \\
            2.083359899799599  0.004487755982532317  \\
            2.087367875751503  0.00451052083669807  \\
            2.0913758517034067  0.00453169108860177  \\
            2.0953838276553105  0.004551427305469993  \\
            2.0993918036072143  0.004569856500263666  \\
            2.103399779559118  0.004587080319166724  \\
            2.107407755511022  0.004603180615228701  \\
            2.111415731462926  0.00461822339544562  \\
            2.1154237074148297  0.004632261782270052  \\
            2.1194316833667335  0.004645338281954257  \\
            2.1234396593186373  0.004657486599953009  \\
            2.127447635270541  0.004668733093130967  \\
            2.131455611222445  0.0046790979540801  \\
            2.135463587174349  0.0046885961741622425  \\
            2.1394715631262526  0.0046972383273617135  \\
            2.143479539078156  0.0047050312142553445  \\
            2.1474875150300603  0.004711978359396095  \\
            2.1514954909819637  0.004718080572050281  \\
            2.1555034669338675  0.004723335438425885  \\
            2.159511442885772  0.004727739093946075  \\
            2.163519418837675  0.004731284723323561  \\
            2.167527394789579  0.00473396332909075  \\
            2.171535370741483  0.00473576341202519  \\
            2.1755433466933867  0.00473667066465058  \\
            2.17955132264529  0.004736667469258081  \\
            2.1835592985971943  0.004735718071392977  \\
            2.1875672745490977  0.004733825683902771  \\
            2.1915752505010015  0.004730993412395531  \\
            2.1955832264529054  0.004727179611789593  \\
            2.199591202404809  0.00472236123158699  \\
            2.2035991783567135  0.004716513330430154  \\
            2.207607154308617  0.004709608941508523  \\
            2.2116151302605207  0.004701618854660935  \\
            2.2156231062124245  0.004692511219863011  \\
            2.2196310821643284  0.004682250784653644  \\
            2.223639058116232  0.004670796212177393  \\
            2.227647034068136  0.004658106155351568  \\
            2.23165501002004  0.0046441418454176734  \\
            2.2356629859719437  0.004628856275652873  \\
            2.2396709619238475  0.0046121985110875625  \\
            2.2436789378757513  0.004594113278451474  \\
            2.247686913827655  0.0045745399027597305  \\
            2.251694889779559  0.004553413152132179  \\
            2.255702865731463  0.0045306622521005604  \\
            2.2597108416833667  0.004506209506708479  \\
            2.2637188176352705  0.004479969922255955  \\
            2.2677267935871743  0.004451850335580706  \\
            2.271734769539078  0.004421748438646883  \\
            2.275742745490982  0.004389551652926948  \\
            2.279750721442886  0.004355135844691805  \\
            2.2837586973947896  0.0043183638395116195  \\
            2.2877666733466935  0.004279083727684192  \\
            2.2917746492985973  0.004237126893504807  \\
            2.2957826252505007  0.004192305734740216  \\
            2.299790601202405  0.004144418364389148  \\
            2.3037985771543084  0.0041073682418176485  \\
            2.307806553106212  0.00411292137607273  \\
            2.3118145290581165  0.004117457706697818  \\
            2.31582250501002  0.0041207971893122315  \\
            2.3198304809619237  0.004122727252046834  \\
            2.3238384569138275  0.004122994440720969  \\
            2.3278464328657313  0.0041212934419063065  \\
            2.3318544088176347  0.004117252189118309  \\
            2.335862384769539  0.004110412298728082  \\
            2.3398703607214424  0.00410020126804441  \\
            2.343878336673346  0.004085894232533646  \\
            2.3478863126252505  0.004086084063797059  \\
            2.351894288577154  0.0041002463959371425  \\
            2.3559022645290577  0.0041137948803101725  \\
            2.3599102404809615  0.004126643827637893  \\
            2.3639182164328654  0.004138645396128908  \\
            2.367926192384769  0.004149541098112621  \\
            2.371934168336673  0.004158861422580309  \\
            2.375942144288577  0.004165698786308576  \\
            2.3799501202404807  0.004168131826390997  \\
            2.3839580961923845  0.004161524147684256  \\
            2.3879660721442884  0.004211659070987029  \\
            2.391974048096192  0.004516530193161778  \\
            2.395982024048096  0.00462207338040863  \\
            2.39999  0.00037270192101306293  \\
        }
        ;
    \addlegendentry {RK-Interp$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/Timoshenko_IntroPlot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={model parameter $p$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.34}, xmax={2.46}, xtick={{0.4,0.8,1.2,1.6,2.0,2.4}}, xticklabels={{$0.4$,$0.8$,$1.2$,$1.6$,$2.0$,$2.4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={8.473479824678899e-5}, ymax={0.029503817224167877}, ytick={{0.0001,0.001,0.01}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={6a74de29-59c1-48e4-b6dc-5ab0fa25e283}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.40001  3.7088723553719025e-6  \\
            0.4040179759519038  0.0008611378946005613  \\
            0.4080259519038076  0.0010196103095529  \\
            0.4120339278557114  0.0006623677270497938  \\
            0.4160419038076152  0.00142787945985401  \\
            0.420049879759519  0.003076698103992823  \\
            0.42405785571142285  0.004141037935439871  \\
            0.4280658316633266  0.004535306787831411  \\
            0.43207380761523045  0.004716007905897048  \\
            0.43608178356713423  0.00483113751901967  \\
            0.44008975951903806  0.0049197187696397825  \\
            0.44409773547094183  0.004995494178178209  \\
            0.44810571142284567  0.005064306636253539  \\
            0.4521136873747495  0.005128983899595121  \\
            0.45612166332665327  0.005191026232112332  \\
            0.4601296392785571  0.005251287711686118  \\
            0.4641376152304609  0.0053102829423116605  \\
            0.4681455911823647  0.005368337018883874  \\
            0.4721535671342685  0.005425663826138192  \\
            0.4761615430861723  0.005482409182946206  \\
            0.48016951903807614  0.005538675714809451  \\
            0.4841774949899799  0.0055945377599707635  \\
            0.48818547094188375  0.005650050605299331  \\
            0.4921934468937875  0.0057052563823687145  \\
            0.49620142284569135  0.005760187928328281  \\
            0.5002093987975952  0.005814871376829222  \\
            0.504217374749499  0.005869327929979089  \\
            0.5082253507014027  0.005923575097643337  \\
            0.5122333266533066  0.005977627576437481  \\
            0.5162413026052104  0.0060314978855742305  \\
            0.5202492785571142  0.006085196830359003  \\
            0.5242572545090181  0.006138733850608045  \\
            0.5282652304609218  0.006192117279030811  \\
            0.5322732064128256  0.006245354540034956  \\
            0.5362811823647294  0.0062984523038639535  \\
            0.5402891583166333  0.00635141660419659  \\
            0.544297134268537  0.0064042529334943105  \\
            0.5483051102204408  0.006456966316013131  \\
            0.5523130861723446  0.006509561370429737  \\
            0.5563210621242485  0.006562042355286241  \\
            0.5603290380761523  0.006614413210256099  \\
            0.5643370140280561  0.006666677588447165  \\
            0.5683449899799599  0.006718838882957309  \\
            0.5723529659318637  0.0067709002489441  \\
            0.5763609418837675  0.006822864622284136  \\
            0.5803689178356713  0.006874734734502762  \\
            0.5843768937875751  0.006926513126050726  \\
            0.5883848697394789  0.006978202156758947  \\
            0.5923928456913827  0.007029804013610728  \\
            0.5964008216432866  0.007081320718663801  \\
            0.6004087975951904  0.007132754133196025  \\
            0.6044167735470941  0.023178275683086762  \\
            0.6084247494989979  0.007235377757674572  \\
            0.6124327254509018  0.007286570917031118  \\
            0.6164407014028056  0.007337686685089275  \\
            0.6204486773547093  0.0073887261518202196  \\
            0.6244566533066132  0.007439690249544562  \\
            0.628464629258517  0.007490579747404844  \\
            0.6324726052104208  0.007541395245403049  \\
            0.6364805811623246  0.00759213716656652  \\
            0.6404885571142285  0.0076428057460595986  \\
            0.6444965330661322  0.007693401017524906  \\
            0.648504509018036  0.007743922799008835  \\
            0.6525124849699399  0.007794370671793071  \\
            0.6565204609218436  0.007844743959771144  \\
            0.6605284368737474  0.007895041699196338  \\
            0.6645364128256512  0.00794526260735224  \\
            0.6685443887775551  0.007995405040307605  \\
            0.6725523647294589  0.008045466947290532  \\
            0.6765603406813627  0.008095445808134975  \\
            0.6805683166332666  0.008145338565473172  \\
            0.6845762925851704  0.008195141535971012  \\
            0.6885842685370741  0.008244850301796757  \\
            0.6925922444889779  0.008294459581728277  \\
            0.6966002204408817  0.008343963063930229  \\
            0.7006081963927855  0.008393353200196293  \\
            0.7046161723446893  0.008442620945296476  \\
            0.7086241482965931  0.0084917554233862  \\
            0.712632124248497  0.008540743495940608  \\
            0.7166401002004008  0.008589569200321738  \\
            0.7206480761523046  0.008638213002981001  \\
            0.7246560521042085  0.008686650796162767  \\
            0.7286640280561122  0.008734852525311948  \\
            0.7326720040080159  0.008782780270469321  \\
            0.7366799799599197  0.008830385505496724  \\
            0.7406879559118236  0.008877605062047255  \\
            0.7446959318637274  0.008924354979879775  \\
            0.7487039078156312  0.008970520185205557  \\
            0.7527118837675351  0.009015937740298685  \\
            0.7567198597194388  0.009060365992990916  \\
            0.7607278356713427  0.009103488284116437  \\
            0.7647358116232464  0.00914477301228635  \\
            0.7687437875751503  0.009183278257004962  \\
            0.772751763527054  0.009217245688499593  \\
            0.7767597394789578  0.009242965907457745  \\
            0.7807677154308617  0.009245730433778066  \\
            0.7847756913827655  0.009134789229577327  \\
            0.7887836673346693  0.00841317969854322  \\
            0.7927916432865731  0.0065244962576886095  \\
            0.796799619238477  0.0032744125572461  \\
            0.8008075951903807  8.120545999325097e-5  \\
            0.8048155711422845  0.00042694275785931147  \\
            0.8088235470941882  0.0007686483792449879  \\
            0.8128315230460922  0.0010974365644441028  \\
            0.8168394989979959  0.0014131720298944397  \\
            0.8208474749498997  0.001715835118519514  \\
            0.8248554509018036  0.002005503019391066  \\
            0.8288634268537074  0.0022823325796204447  \\
            0.8328714028056112  0.0025465448435000935  \\
            0.8368793787575151  0.0027984114235500256  \\
            0.8408873547094188  0.003038242538817311  \\
            0.8448953306613225  0.003266376592769852  \\
            0.8489033066132263  0.003483171381455067  \\
            0.8529112825651302  0.003688996615310045  \\
            0.856919258517034  0.003884227664891893  \\
            0.8609272344689378  0.004069240418931462  \\
            0.8649352104208416  0.0042444071093864335  \\
            0.8689431863727455  0.004410092941789057  \\
            0.8729511623246493  0.004566653468653439  \\
            0.876959138276553  0.004714432569664929  \\
            0.8809671142284569  0.004853760952281183  \\
            0.8849750901803606  0.0049849550645530896  \\
            0.8889830661322644  0.005108316403596609  \\
            0.8929910420841682  0.005224131111098029  \\
            0.8969990180360721  0.005332669787978398  \\
            0.9010069939879759  0.005434187527580568  \\
            0.9050149699398797  0.005528924131021665  \\
            0.9090229458917836  0.005617104382837236  \\
            0.9130309218436873  0.005698938487670108  \\
            0.9170388977955911  0.005774622522010191  \\
            0.9210468737474949  0.005844339013151151  \\
            0.9250548496993987  0.005908257453650295  \\
            0.9290628256513025  0.005966534931013891  \\
            0.9330708016032064  0.006019316745056935  \\
            0.9370787775551102  0.006066736987798693  \\
            0.941086753507014  0.006108919196399175  \\
            0.9450947294589178  0.006145976920044128  \\
            0.9491027054108215  0.006178014353876818  \\
            0.9531106813627254  0.006205126904533672  \\
            0.9571186573146292  0.006227401771927613  \\
            0.961126633266533  0.006244918458494535  \\
            0.9651346092184367  0.006257749387117824  \\
            0.9691425851703407  0.006265960311839283  \\
            0.9731505611222445  0.00626961090739714  \\
            0.9771585370741482  0.006268755192108921  \\
            0.9811665130260521  0.00626344200403692  \\
            0.9851744889779559  0.0062537154467191235  \\
            0.9891824649298596  0.006239615302944531  \\
            0.9931904408817634  0.006221177455446433  \\
            0.9971984168336673  0.006198434253387662  \\
            1.001206392785571  0.00617141492502143  \\
            1.0052143687374748  0.0061401459017398005  \\
            1.0092223446893787  0.006104651173432587  \\
            1.0132303206412825  0.0060649526350152  \\
            1.0172382965931863  0.006021070373125528  \\
            1.0212462725450902  0.005973023003240501  \\
            1.025254248496994  0.005920827936250108  \\
            1.0292622244488978  0.005864501670815864  \\
            1.0332702004008016  0.00580406006100959  \\
            1.0372781763527053  0.00573951856015397  \\
            1.0412861523046093  0.005670892492956504  \\
            1.0452941282565131  0.005598197261018809  \\
            1.049302104208417  0.005521448583518051  \\
            1.0533100801603206  0.005440662712232891  \\
            1.0573180561122244  0.005355856619480156  \\
            1.0613260320641282  0.00526704822538301  \\
            1.0653340080160318  0.005174256530679144  \\
            1.0693419839679357  0.005077501849304149  \\
            1.0733499599198395  0.004976805920465623  \\
            1.0773579358717433  0.004872192096416854  \\
            1.0813659118236472  0.004763685470173696  \\
            1.085373887775551  0.004651313024497922  \\
            1.0893818637274548  0.0045351037244060295  \\
            1.0933898396793587  0.004415088672520181  \\
            1.0973978156312625  0.004291301179561526  \\
            1.1014057915831663  0.004163776886122213  \\
            1.1054137675350701  0.00403255381656532  \\
            1.109421743486974  0.003897672484731347  \\
            1.1134297194388776  0.0037591759015209456  \\
            1.1174376953907816  0.003617109698194524  \\
            1.1214456713426855  0.0034715221313906335  \\
            1.125453647294589  0.003322464105053915  \\
            1.129461623246493  0.003169989223312621  \\
            1.1334695991983967  0.0030141537721497615  \\
            1.1374775751503006  0.0028550167347901143  \\
            1.1414855511022042  0.002692639785254045  \\
            1.145493527054108  0.0025270872469065927  \\
            1.1495015030060118  0.0023584261131804228  \\
            1.1535094789579157  0.0021867259555070286  \\
            1.1575174549098195  0.002012058898591567  \\
            1.1615254308617233  0.0018344995748669618  \\
            1.1655334068136272  0.0016541250373786104  \\
            1.169541382765531  0.001471014696927166  \\
            1.1735493587174348  0.0012852502494489558  \\
            1.1775573346693387  0.0010969155622267725  \\
            1.1815653106212425  0.0009060965929716955  \\
            1.1855732865731463  0.000712881294154812  \\
            1.1895812625250501  0.0005563302965992476  \\
            1.193589238476954  0.00047138515465054384  \\
            1.1975972144288578  0.00022121305438249612  \\
            1.2016051903807614  4.657707634102125e-5  \\
            1.2056131663326652  0.00016323622839019264  \\
            1.209621142284569  0.00027677888604188096  \\
            1.2136291182364727  0.0003872238857131961  \\
            1.2176370941883765  0.0004945923264011449  \\
            1.2216450701402803  0.0005989065550195968  \\
            1.2256530460921844  0.0007001899043579093  \\
            1.229661022044088  0.0007984665908202821  \\
            1.2336689979959918  0.0008937615793531312  \\
            1.2376769739478957  0.0009861004452805858  \\
            1.2416849498997995  0.0010755092675018424  \\
            1.2456929258517033  0.0011620145834172234  \\
            1.2497009018036072  0.0012456432044585482  \\
            1.253708877755511  0.0013264222182827834  \\
            1.2577168537074148  0.0014043788705644753  \\
            1.2617248296593186  0.0014795404966598436  \\
            1.2657328056112225  0.0015519344714346585  \\
            1.2697407815631263  0.0016215881388207153  \\
            1.2737487575150301  0.0016885287893445252  \\
            1.2777567334669337  0.001752783565523547  \\
            1.2817647094188376  0.0018143794678439902  \\
            1.2857726853707414  0.0018733432866081489  \\
            1.289780661322645  0.0019297015903469632  \\
            1.2937886372745488  0.0019834806764235774  \\
            1.2977966132264527  0.0020347065633685344  \\
            1.3018045891783567  0.002083404962410682  \\
            1.3058125651302603  0.0021296012520602035  \\
            1.3098205410821642  0.002173320477791228  \\
            1.313828517034068  0.0022145873143742303  \\
            1.3178364929859718  0.0022534260895692767  \\
            1.3218444689378757  0.0022898607435299576  \\
            1.3258524448897795  0.002323914827532517  \\
            1.3298604208416833  0.002355611524038845  \\
            1.3338683967935872  0.0023849736044244483  \\
            1.337876372745491  0.0024120234663095896  \\
            1.3418843486973948  0.0024367831013474587  \\
            1.3458923246492986  0.002459274117557145  \\
            1.3499003006012025  0.002479517733256967  \\
            1.353908276553106  0.002497534779861224  \\
            1.35791625250501  0.002513345702906832  \\
            1.3619242284569137  0.002526970574858747  \\
            1.3659322044088174  0.002538429105824494  \\
            1.3699401803607212  0.002547740623837008  \\
            1.3739481563126252  0.0025549241170865883  \\
            1.3779561322645288  0.002559998213597511  \\
            1.3819641082164327  0.002562981211127491  \\
            1.3859720841683365  0.0025638910525408684  \\
            1.3899800601202403  0.0025627453863493054  \\
            1.3939880360721442  0.0025595615198307216  \\
            1.397996012024048  0.0025543564701508673  \\
            1.4020039879759518  0.002547146957720979  \\
            1.4060119639278557  0.002537949406247796  \\
            1.4100199398797595  0.0025267799769778283  \\
            1.4140279158316633  0.002513654551238812  \\
            1.4180358917835671  0.0024985887631328867  \\
            1.4220438677354708  0.002481597992713231  \\
            1.4260518436873746  0.002462697394161778  \\
            1.4300598196392786  0.0024419018862901353  \\
            1.4340677955911822  0.0024192261708975613  \\
            1.438075771543086  0.0023946847488924366  \\
            1.44208374749499  0.002368291919450087  \\
            1.4460917234468937  0.002340061792945193  \\
            1.4500996993987973  0.0023100083062705464  \\
            1.4541076753507014  0.0022781452322497672  \\
            1.458115651302605  0.002244486167825311  \\
            1.4621236272545088  0.0022090445786865625  \\
            1.466131603206413  0.002171833774661342  \\
            1.4701395791583165  0.0021328669490535183  \\
            1.4741475551102203  0.0020921571561470153  \\
            1.4781555310621242  0.0020497173403455867  \\
            1.482163507014028  0.002005560340706751  \\
            1.4861714829659316  0.001959698897159643  \\
            1.4901794589178357  0.0019121456585174702  \\
            1.4941874348697393  0.0018629131857878696  \\
            1.498195410821643  0.001812013969564297  \\
            1.5022033867735471  0.0017594604241276369  \\
            1.5062113627254508  0.0017052649071484572  \\
            1.5102193386773546  0.0016494397217777519  \\
            1.5142273146292584  0.0015919971123437204  \\
            1.5182352905811622  0.001532949298650498  \\
            1.522243266533066  0.001472308442729058  \\
            1.52625124248497  0.0014100866897611597  \\
            1.5302592184368735  0.001346296158250876  \\
            1.5342671943887776  0.0012809489392682537  \\
            1.5382751703406814  0.0012140571197842079  \\
            1.542283146292585  0.001145632765070776  \\
            1.546291122244489  0.0010756879443075446  \\
            1.5502990981963927  0.0010042347291627127  \\
            1.5543070741482965  0.0009312851842897899  \\
            1.5583150501002003  0.0008568513968802653  \\
            1.5623230260521042  0.0007809454468890727  \\
            1.5663310020040078  0.0007035794606262123  \\
            1.5703389779559118  0.0006247655660789965  \\
            1.5743469539078156  0.0005445159210739207  \\
            1.5783549298597193  0.0004628427462883202  \\
            1.5823629058116233  0.00037975831616936316  \\
            1.586370881763527  0.00029527503572545635  \\
            1.5903788577154307  0.0002094056607733135  \\
            1.5943868336673346  0.0001221645304572195  \\
            1.5983948096192384  5.631361328262992e-5  \\
            1.602402785571142  5.6884391671917026e-5  \\
            1.606410761523046  0.00010389616188447167  \\
            1.61041873747495  0.0001634430852784105  \\
            1.6144267134268535  0.00021996734806180738  \\
            1.6184346893787576  0.00027346662361720533  \\
            1.6224426653306612  0.0003239764479169473  \\
            1.626450641282565  0.00037156211150755317  \\
            1.6304586172344688  0.00041631152698168425  \\
            1.6344665931863727  0.00045832906352075343  \\
            1.6384745691382763  0.0004977303339210954  \\
            1.6424825450901803  0.0005398501985069446  \\
            1.6464905210420842  0.0005830568942000382  \\
            1.6504984969939878  0.0006249297706782714  \\
            1.6545064729458918  0.0006654769466931308  \\
            1.6585144488977954  0.0007047065435360745  \\
            1.6625224248496993  0.0007426266681274505  \\
            1.666530400801603  0.0007792454431311027  \\
            1.670538376753507  0.0008145709623544199  \\
            1.6745463527054105  0.0008486113137609791  \\
            1.6785543286573146  0.0008813745620003848  \\
            1.6825623046092184  0.0009128687519814151  \\
            1.686570280561122  0.0009431019084814896  \\
            1.690578256513026  0.00097208202742826  \\
            1.6945862324649297  0.00099981707096679  \\
            1.6985942084168337  0.001026314979650991  \\
            1.7026021843687373  0.0010515836507906924  \\
            1.7066101603206412  0.0010756309562969758  \\
            1.710618136272545  0.0010984647200908953  \\
            1.7146261122244488  0.0011200927450224717  \\
            1.7186340881763524  0.001140522773826366  \\
            1.7226420641282565  0.0011597625213695673  \\
            1.7266500400801603  0.0011778196583801931  \\
            1.730658016032064  0.001194701810424507  \\
            1.734665991983968  0.0012104165590739351  \\
            1.7386739679358716  0.0012249714314076226  \\
            1.7426819438877754  0.0012383739349453645  \\
            1.7466899198396793  0.0012506314975167757  \\
            1.750697895791583  0.001261751531904765  \\
            1.7547058717434867  0.0012717413728714044  \\
            1.7587138476953907  0.0012806083267280456  \\
            1.7627218236472946  0.0012883596476455043  \\
            1.7667297995991982  0.0012950025401563265  \\
            1.7707377755511022  0.0013005441562515708  \\
            1.7747457515030058  0.0013049916056886047  \\
            1.7787537274549097  0.0013083519425334316  \\
            1.7827617034068135  0.0013106321751431432  \\
            1.7867696793587173  0.0013118392626281221  \\
            1.790777655310621  0.0013119801150020803  \\
            1.794785631262525  0.0013110615856981246  \\
            1.7987936072144288  0.0013090904953083633  \\
            1.8028015831663324  0.001306073600483345  \\
            1.8068095591182365  0.0013020176179148583  \\
            1.81081753507014  0.0012969292084244856  \\
            1.814825511022044  0.0012908150006788316  \\
            1.8188334869739478  0.0012836815525943063  \\
            1.8228414629258516  0.0012755353870855229  \\
            1.8268494388777552  0.001266382986573245  \\
            1.8308574148296592  0.0012562307741012413  \\
            1.834865390781563  0.0012450851316575017  \\
            1.8388733667334667  0.0012329523927265093  \\
            1.8428813426853707  0.0012198388553223585  \\
            1.8468893186372743  0.0012057507574699722  \\
            1.8508972945891782  0.001190694306626576  \\
            1.854905270541082  0.0011746756459479575  \\
            1.8589132464929858  0.0011577009011397802  \\
            1.8629212224448894  0.0011397761314237275  \\
            1.8669291983967935  0.0011209073686635897  \\
            1.8709371743486973  0.001101100594695992  \\
            1.8749451503006012  0.001080361747633119  \\
            1.878953126252505  0.0010586967348630671  \\
            1.8829611022044086  0.0010361114070890104  \\
            1.8869690781563127  0.0010126115881040575  \\
            1.8909770541082163  0.000988203056440639  \\
            1.89498503006012  0.0009628915545819483  \\
            1.898993006012024  0.0009366827807686446  \\
            1.9030009819639278  0.0009095823991565339  \\
            1.9070089579158316  0.0008815960350716717  \\
            1.9110169338677354  0.000852729275315228  \\
            1.9150249098196392  0.0008229876780778317  \\
            1.9190328857715429  0.0007923767550859146  \\
            1.923040861723447  0.000760901993174939  \\
            1.9270488376753505  0.0007285688413827554  \\
            1.9310568136272543  0.0006953827154107408  \\
            1.9350647895791582  0.0006613490039283446  \\
            1.939072765531062  0.0006264730632560745  \\
            1.9430807414829658  0.0005907602292948503  \\
            1.9470887174348697  0.0005542158075379927  \\
            1.9510966933867735  0.0005168450931284508  \\
            1.955104669338677  0.0004786533622798919  \\
            1.9591126452905812  0.00043964590952909436  \\
            1.9631206212424848  0.0003998280313981975  \\
            1.9671285971943886  0.0003592051058993137  \\
            1.9711365731462924  0.00031778261833130756  \\
            1.9751445490981963  0.00027556631018927675  \\
            1.9791525250501  0.00023256247934085248  \\
            1.983160501002004  0.00018877869559934872  \\
            1.9871684769539077  0.00014422604649948938  \\
            1.9911764529058114  0.0001249722928892528  \\
            1.9951844288577154  0.0001257925674959852  \\
            1.999192404809619  0.0001266148787379651  \\
            2.003200380761523  0.000127390694712764  \\
            2.0072083567134267  0.0001281569435950783  \\
            2.0112163326653305  0.00012892590783869013  \\
            2.0152243086172343  0.00013166728367523245  \\
            2.019232284569138  0.00016506505223390204  \\
            2.023240260521042  0.00019769841646474  \\
            2.0272482364729454  0.00022956047115541478  \\
            2.0312562124248497  0.0002606486255000912  \\
            2.035264188376753  0.0002909621498822459  \\
            2.0392721643286573  0.0003205011929248025  \\
            2.0432801402805607  0.0003492663929616117  \\
            2.0472881162324645  0.0003772586698147076  \\
            2.051296092184369  0.00040447912265264554  \\
            2.055304068136272  0.000430928970158946  \\
            2.059312044088176  0.00045660952178301666  \\
            2.06332002004008  0.00048152215044890975  \\
            2.0673279959919837  0.000505668265825308  \\
            2.0713359719438875  0.0005290493363949269  \\
            2.0753439478957914  0.0005516668507664214  \\
            2.079351923847695  0.0005735223264064519  \\
            2.083359899799599  0.000594617311722434  \\
            2.087367875751503  0.0006149533651472756  \\
            2.0913758517034067  0.0006345320755754966  \\
            2.0953838276553105  0.0006533550394235875  \\
            2.0993918036072143  0.000671423868179118  \\
            2.103399779559118  0.0006887401865365372  \\
            2.107407755511022  0.0007053056371671821  \\
            2.111415731462926  0.0007211218654277368  \\
            2.1154237074148297  0.0007361905276415211  \\
            2.1194316833667335  0.0007505132874638419  \\
            2.1234396593186373  0.0007640918248364153  \\
            2.127447635270541  0.0007769278035939213  \\
            2.131455611222445  0.0007890229231605465  \\
            2.135463587174349  0.0008003788606527602  \\
            2.1394715631262526  0.0008109973167226514  \\
            2.143479539078156  0.0008208799780619739  \\
            2.1474875150300603  0.0008300285465143257  \\
            2.1514954909819637  0.0008384447211868216  \\
            2.1555034669338675  0.0008461302000549901  \\
            2.159511442885772  0.0008530866840362478  \\
            2.163519418837675  0.0008593158720655184  \\
            2.167527394789579  0.0008648194617838404  \\
            2.171535370741483  0.0008695991528061267  \\
            2.1755433466933867  0.0008736566383648905  \\
            2.17955132264529  0.0008769936080691821  \\
            2.1835592985971943  0.0008796117557718607  \\
            2.1875672745490977  0.000881512759222543  \\
            2.1915752505010015  0.0008826983068162997  \\
            2.1955832264529054  0.0008831700702348142  \\
            2.199591202404809  0.0008829297192088684  \\
            2.2035991783567135  0.0008819789232543062  \\
            2.207607154308617  0.0008803193328440081  \\
            2.2116151302605207  0.000877952610137246  \\
            2.2156231062124245  0.0008748803952134868  \\
            2.2196310821643284  0.0008711043305588358  \\
            2.223639058116232  0.0008666260385662263  \\
            2.227647034068136  0.0008614471505081705  \\
            2.23165501002004  0.000855569272150009  \\
            2.2356629859719437  0.0008489940158723537  \\
            2.2396709619238475  0.0008417229722439235  \\
            2.2436789378757513  0.0008337577310377601  \\
            2.247686913827655  0.0008250998684785393  \\
            2.251694889779559  0.000815750952197178  \\
            2.255702865731463  0.0008057125414799418  \\
            2.2597108416833667  0.0007949861812427094  \\
            2.2637188176352705  0.0007835734072322375  \\
            2.2677267935871743  0.0007714757482428644  \\
            2.271734769539078  0.0007586947189829645  \\
            2.275742745490982  0.0007452318212984607  \\
            2.279750721442886  0.0007310885575639947  \\
            2.2837586973947896  0.0007162664043482543  \\
            2.2877666733466935  0.0007007668389676239  \\
            2.2917746492985973  0.0006845913274578595  \\
            2.2957826252505007  0.000667741323185094  \\
            2.299790601202405  0.0006502182719189946  \\
            2.3037985771543084  0.0006320236115931654  \\
            2.307806553106212  0.000613158778631541  \\
            2.3118145290581165  0.0005936251973846674  \\
            2.31582250501002  0.0005734242971506891  \\
            2.3198304809619237  0.0005525575002021535  \\
            2.3238384569138275  0.0005310262380718742  \\
            2.3278464328657313  0.0005088319545912131  \\
            2.3318544088176347  0.00048597610770619964  \\
            2.335862384769539  0.00046246018309559716  \\
            2.3398703607214424  0.00043828571582154403  \\
            2.343878336673346  0.00041345430015056424  \\
            2.3478863126252505  0.000387967634418871  \\
            2.351894288577154  0.0003618275531014212  \\
            2.3559022645290577  0.00033503612046248974  \\
            2.3599102404809615  0.0003075957438191481  \\
            2.3639182164328654  0.0002795093749132518  \\
            2.367926192384769  0.00025078088445244036  \\
            2.371934168336673  0.00022141560677234402  \\
            2.375942144288577  0.00020700929979254782  \\
            2.3799501202404807  0.00020793171562038864  \\
            2.3839580961923845  0.00020885516807578734  \\
            2.3879660721442884  0.0002097796501385696  \\
            2.391974048096192  0.0002107051549668336  \\
            2.395982024048096  0.00021163167589529025  \\
            2.39999  0.00021255920643452482  \\
        }
        ;
    \addlegendentry {BT-Interp (6 points)}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={8c45a328-8581-4d69-87a4-c234af5581f4}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.40001  4.464736369657349e-6  \\
            0.4040179759519038  0.0017826572923151799  \\
            0.4080259519038076  0.003247502473473093  \\
            0.4120339278557114  0.004182604257020748  \\
            0.4160419038076152  0.004627155733054873  \\
            0.420049879759519  0.004805126348719955  \\
            0.42405785571142285  0.005052923210187509  \\
            0.4280658316633266  0.0060730266383065105  \\
            0.43207380761523045  0.004742435469220561  \\
            0.43608178356713423  0.004854751395012578  \\
            0.44008975951903806  0.004926993150007383  \\
            0.44409773547094183  0.0049904835147205175  \\
            0.44810571142284567  0.005050588189002217  \\
            0.4521136873747495  0.0051089817652870415  \\
            0.45612166332665327  0.005166346723239379  \\
            0.4601296392785571  0.005223011709093862  \\
            0.4641376152304609  0.005279154467248102  \\
            0.4681455911823647  0.005334880069910878  \\
            0.4721535671342685  0.005390255295397367  \\
            0.4761615430861723  0.0054453252932506946  \\
            0.48016951903807614  0.0055001223080746245  \\
            0.4841774949899799  0.0055546705385055755  \\
            0.48818547094188375  0.005608988993465929  \\
            0.4921934468937875  0.005663093255553961  \\
            0.49620142284569135  0.0057169966216203865  \\
            0.5002093987975952  0.00577071087099831  \\
            0.504217374749499  0.005824246778622234  \\
            0.5082253507014027  0.005877614376587636  \\
            0.5122333266533066  0.005930822761407717  \\
            0.5162413026052104  0.005983878755726742  \\
            0.5202492785571142  0.006036781441302078  \\
            0.5242572545090181  0.006089506748315152  \\
            0.5282652304609218  0.006142118719136304  \\
            0.5322732064128256  0.0061945865347955995  \\
            0.5362811823647294  0.00624690018383031  \\
            0.5402891583166333  0.00629913062588191  \\
            0.544297134268537  0.006350630511400956  \\
            0.5483051102204408  0.0064023821759090094  \\
            0.5523130861723446  0.006448314109634315  \\
            0.5563210621242485  0.006401228619555633  \\
            0.5603290380761523  0.006212470124400671  \\
            0.5643370140280561  0.005882823723999414  \\
            0.5683449899799599  0.005423132244834144  \\
            0.5723529659318637  0.00485310600200055  \\
            0.5763609418837675  0.004198597440350482  \\
            0.5803689178356713  0.0034881449463274408  \\
            0.5843768937875751  0.0027496361283189294  \\
            0.5883848697394789  0.0020077434177702253  \\
            0.5923928456913827  0.0012824241174564266  \\
            0.5964008216432866  0.0005884363064241737  \\
            0.6004087975951904  4.717631233723303e-5  \\
            0.6044167735470941  0.0004912042471210607  \\
            0.6084247494989979  0.0008992252305223887  \\
            0.6124327254509018  0.0012716650609252997  \\
            0.6164407014028056  0.0016096876010738186  \\
            0.6204486773547093  0.001914928146487371  \\
            0.6244566533066132  0.0021892877391432274  \\
            0.628464629258517  0.0024347811867305017  \\
            0.6324726052104208  0.002653429827258948  \\
            0.6364805811623246  0.00284718950989605  \\
            0.6404885571142285  0.0030179052333039126  \\
            0.6444965330661322  0.003167285415476798  \\
            0.648504509018036  0.0032968900705195063  \\
            0.6525124849699399  0.003408128523490642  \\
            0.6565204609218436  0.003502263382579631  \\
            0.6605284368737474  0.0035804184871249755  \\
            0.6645364128256512  0.003643589049384245  \\
            0.6685443887775551  0.0036926529245488405  \\
            0.6725523647294589  0.003728382183860638  \\
            0.6765603406813627  0.0037514544624110643  \\
            0.6805683166332666  0.003762463861801562  \\
            0.6845762925851704  0.0037619311570952813  \\
            0.6885842685370741  0.0037503131866025506  \\
            0.6925922444889779  0.003728011566229179  \\
            0.6966002204408817  0.0036953805034984923  \\
            0.7006081963927855  0.0036527339787345305  \\
            0.7046161723446893  0.003600352149763255  \\
            0.7086241482965931  0.003538487149666849  \\
            0.712632124248497  0.003467368325557933  \\
            0.7166401002004008  0.0033872068788491447  \\
            0.7206480761523046  0.0032982000742932706  \\
            0.7246560521042085  0.003200534946163298  \\
            0.7286640280561122  0.003094391671505497  \\
            0.7326720040080159  0.002979946504983328  \\
            0.7366799799599197  0.0028573743977316356  \\
            0.7406879559118236  0.0027268513196203447  \\
            0.7446959318637274  0.0025885562408501923  \\
            0.7487039078156312  0.0024426728871804835  \\
            0.7527118837675351  0.002289391208426551  \\
            0.7567198597194388  0.002128908601011609  \\
            0.7607278356713427  0.001961430918834606  \\
            0.7647358116232464  0.0017871732566096946  \\
            0.7687437875751503  0.0016063605111065339  \\
            0.772751763527054  0.0014192277903889888  \\
            0.7767597394789578  0.0012260205283762078  \\
            0.7807677154308617  0.0010269945785686704  \\
            0.7847756913827655  0.0008357595773181839  \\
            0.7887836673346693  0.000669725099286827  \\
            0.7927916432865731  0.00046014736574993663  \\
            0.796799619238477  0.00021397701562450984  \\
            0.8008075951903807  8.611794360487994e-5  \\
            0.8048155711422845  0.00024412847355481562  \\
            0.8088235470941882  0.0004340360551950948  \\
            0.8128315230460922  0.000611904225935987  \\
            0.8168394989979959  0.000778002927121054  \\
            0.8208474749498997  0.0009326225375170256  \\
            0.8248554509018036  0.0010760668591102832  \\
            0.8288634268537074  0.0012086472576289648  \\
            0.8328714028056112  0.0013306779804532652  \\
            0.8368793787575151  0.0014424722659458539  \\
            0.8408873547094188  0.0015443394069906034  \\
            0.8448953306613225  0.0016365823734901031  \\
            0.8489033066132263  0.0017194960366938446  \\
            0.8529112825651302  0.0017933659718683984  \\
            0.856919258517034  0.0018584674894727353  \\
            0.8609272344689378  0.0019150651820741917  \\
            0.8649352104208416  0.001963412598851271  \\
            0.8689431863727455  0.0020037522070808157  \\
            0.8729511623246493  0.002036315537065415  \\
            0.876959138276553  0.0020613234034043  \\
            0.8809671142284569  0.0020789863158210548  \\
            0.8849750901803606  0.0020895048741506085  \\
            0.8889830661322644  0.002093070301897947  \\
            0.8929910420841682  0.0020898649770630514  \\
            0.8969990180360721  0.00208006298974017  \\
            0.9010069939879759  0.0020638307382776343  \\
            0.9050149699398797  0.002041327503335742  \\
            0.9090229458917836  0.0020127060074693814  \\
            0.9130309218436873  0.001978112997128043  \\
            0.9170388977955911  0.0019376897967779605  \\
            0.9210468737474949  0.0018915728366131475  \\
            0.9250548496993987  0.0018398941460181083  \\
            0.9290628256513025  0.001782781869244578  \\
            0.9330708016032064  0.001720360676526025  \\
            0.9370787775551102  0.0016527522499925295  \\
            0.941086753507014  0.001580075629691879  \\
            0.9450947294589178  0.0015024476469349074  \\
            0.9491027054108215  0.0014199832249279414  \\
            0.9531106813627254  0.0013327957159288651  \\
            0.9571186573146292  0.001240997213677134  \\
            0.961126633266533  0.0011446987664215035  \\
            0.9651346092184367  0.0010440106690007913  \\
            0.9691425851703407  0.0009390426615414687  \\
            0.9731505611222445  0.0008299040856512879  \\
            0.9771585370741482  0.0007167040979586242  \\
            0.9811665130260521  0.0005995517845855009  \\
            0.9851744889779559  0.0004785562849147396  \\
            0.9891824649298596  0.00038172269497259664  \\
            0.9931904408817634  0.00037570118785861195  \\
            0.9971984168336673  0.00024997448980854927  \\
            1.001206392785571  3.946675806157764e-5  \\
            1.0052143687374748  0.00015868258653514334  \\
            1.0092223446893787  0.0002542104245789666  \\
            1.0132303206412825  0.0003248653886254981  \\
            1.0172382965931863  0.0004125666833018102  \\
            1.0212462725450902  0.0004953056442240288  \\
            1.025254248496994  0.0005731427767958929  \\
            1.0292622244488978  0.0006461391178357554  \\
            1.0332702004008016  0.0007143559718955356  \\
            1.0372781763527053  0.0007778546075908448  \\
            1.0412861523046093  0.0008366960479325842  \\
            1.0452941282565131  0.0008909408883381894  \\
            1.049302104208417  0.0009406490832654461  \\
            1.0533100801603206  0.0009858798890674688  \\
            1.0573180561122244  0.0010266916625956905  \\
            1.0613260320641282  0.0010631418331770758  \\
            1.0653340080160318  0.0010952868248969142  \\
            1.0693419839679357  0.0011231819817801624  \\
            1.0733499599198395  0.0011468815430755116  \\
            1.0773579358717433  0.0011664386317687238  \\
            1.0813659118236472  0.001181905222279928  \\
            1.085373887775551  0.0011933321780261397  \\
            1.0893818637274548  0.001200769214714302  \\
            1.0933898396793587  0.0012042649677482923  \\
            1.0973978156312625  0.001203866993363847  \\
            1.1014057915831663  0.0011996217916056765  \\
            1.1054137675350701  0.0011915748735624788  \\
            1.109421743486974  0.0011797707769488357  \\
            1.1134297194388776  0.0011642531435770266  \\
            1.1174376953907816  0.0011450647367331136  \\
            1.1214456713426855  0.0011222475073008006  \\
            1.125453647294589  0.0010958426547279473  \\
            1.129461623246493  0.0010658906804219465  \\
            1.1334695991983967  0.0010324314288613268  \\
            1.1374775751503006  0.000995504165106683  \\
            1.1414855511022042  0.0009551476187952659  \\
            1.145493527054108  0.0009114000521756045  \\
            1.1495015030060118  0.0008642993045587628  \\
            1.1535094789579157  0.0008138828685906753  \\
            1.1575174549098195  0.0007601879154283647  \\
            1.1615254308617233  0.0007032513794617927  \\
            1.1655334068136272  0.0006431100056418617  \\
            1.169541382765531  0.0005798003746008448  \\
            1.1735493587174348  0.0005133589964109787  \\
            1.1775573346693387  0.00046674751695811677  \\
            1.1815653106212425  0.0004154698741480448  \\
            1.1855732865731463  0.0003497936427051577  \\
            1.1895812625250501  0.00026917783472163773  \\
            1.193589238476954  0.0001744874792560204  \\
            1.1975972144288578  6.837211753127446e-5  \\
            1.2016051903807614  2.4708523924589573e-5  \\
            1.2056131663326652  8.686107857235958e-5  \\
            1.209621142284569  0.00014605360567328983  \\
            1.2136291182364727  0.0002023091177451616  \\
            1.2176370941883765  0.00025565281405633665  \\
            1.2216450701402803  0.0003061101134959602  \\
            1.2256530460921844  0.0003537064809654254  \\
            1.229661022044088  0.0003984673805797884  \\
            1.2336689979959918  0.0004404182231501704  \\
            1.2376769739478957  0.0004795843271171499  \\
            1.2416849498997995  0.0005159908715338808  \\
            1.2456929258517033  0.0005496629093396284  \\
            1.2497009018036072  0.0005806252878100503  \\
            1.253708877755511  0.0006089026634498973  \\
            1.2577168537074148  0.0006345194808078274  \\
            1.2617248296593186  0.0006574999400881048  \\
            1.2657328056112225  0.0006778679942661676  \\
            1.2697407815631263  0.0006956473659441356  \\
            1.2737487575150301  0.000710861481787481  \\
            1.2777567334669337  0.0007235335162784959  \\
            1.2817647094188376  0.0007336863732662045  \\
            1.2857726853707414  0.0007413426751243773  \\
            1.289780661322645  0.0007465247740819255  \\
            1.2937886372745488  0.0007492547458985569  \\
            1.2977966132264527  0.0007495544083344236  \\
            1.3018045891783567  0.0007474452785531148  \\
            1.3058125651302603  0.0007429486472635239  \\
            1.3098205410821642  0.0007360855207866106  \\
            1.313828517034068  0.0007268766613322565  \\
            1.3178364929859718  0.000715342593214994  \\
            1.3218444689378757  0.0007015035896303408  \\
            1.3258524448897795  0.0006853796986855378  \\
            1.3298604208416833  0.0006669907436341856  \\
            1.3338683967935872  0.0006463563379959243  \\
            1.337876372745491  0.0006234958934084577  \\
            1.3418843486973948  0.0005984286164729694  \\
            1.3458923246492986  0.000571173538816536  \\
            1.3499003006012025  0.0005417495063835282  \\
            1.353908276553106  0.0005101752115219384  \\
            1.35791625250501  0.00047646917373788555  \\
            1.3619242284569137  0.00044064978539521516  \\
            1.3659322044088174  0.00040273529098443293  \\
            1.3699401803607212  0.00036274381018520273  \\
            1.3739481563126252  0.0003206933574706203  \\
            1.3779561322645288  0.0002766018407589706  \\
            1.3819641082164327  0.0002304870959206133  \\
            1.3859720841683365  0.00018236689603825552  \\
            1.3899800601202403  0.00013225908600179794  \\
            1.3939880360721442  8.018202721323209e-5  \\
            1.397996012024048  3.215400372509972e-5  \\
            1.4020039879759518  3.254838863851065e-5  \\
            1.4060119639278557  6.12095255922259e-5  \\
            1.4100199398797595  0.00010060414211121035  \\
            1.4140279158316633  0.00013805993120765043  \\
            1.4180358917835671  0.00017359061042785905  \\
            1.4220438677354708  0.0002072110408569934  \\
            1.4260518436873746  0.00023893629348946047  \\
            1.4300598196392786  0.00026878146789526415  \\
            1.4340677955911822  0.00029676165481238865  \\
            1.438075771543086  0.0003228918719597829  \\
            1.44208374749499  0.0003471871118545867  \\
            1.4460917234468937  0.00036966226365428117  \\
            1.4500996993987973  0.0003903321578966973  \\
            1.4541076753507014  0.00040921153518764364  \\
            1.458115651302605  0.00042631505342752334  \\
            1.4621236272545088  0.00044165727135922034  \\
            1.466131603206413  0.00045525265935602357  \\
            1.4701395791583165  0.00046711559779410685  \\
            1.4741475551102203  0.0004772603513334051  \\
            1.4781555310621242  0.0004857011004581426  \\
            1.482163507014028  0.000492451908395375  \\
            1.4861714829659316  0.0004975267548043779  \\
            1.4901794589178357  0.0005009395044992874  \\
            1.4941874348697393  0.0005027039189125857  \\
            1.498195410821643  0.0005028336589156533  \\
            1.5022033867735471  0.0005013422866616778  \\
            1.5062113627254508  0.000498243248464683  \\
            1.5102193386773546  0.000493549914506203  \\
            1.5142273146292584  0.0004872755250765463  \\
            1.5182352905811622  0.000479433245527694  \\
            1.522243266533066  0.0004700361267324537  \\
            1.52625124248497  0.00045909713272280193  \\
            1.5302592184368735  0.00044662912581635997  \\
            1.5342671943887776  0.0004326448780296187  \\
            1.5382751703406814  0.00041715707122280064  \\
            1.542283146292585  0.0004001782963691331  \\
            1.546291122244489  0.00038172105625081684  \\
            1.5502990981963927  0.0003617977693103563  \\
            1.5543070741482965  0.00034042076873245185  \\
            1.5583150501002003  0.00031760231934649375  \\
            1.5623230260521042  0.0002933546029709526  \\
            1.5663310020040078  0.0002676897306238607  \\
            1.5703389779559118  0.00024061976095563956  \\
            1.5743469539078156  0.000212156711365578  \\
            1.5783549298597193  0.00018231259153004862  \\
            1.5823629058116233  0.00015109949093494336  \\
            1.586370881763527  0.00011852982056918559  \\
            1.5903788577154307  8.46171856967205e-5  \\
            1.5943868336673346  5.572576022609299e-5  \\
            1.5983948096192384  5.630839387650646e-5  \\
            1.602402785571142  5.6857984883500555e-5  \\
            1.606410761523046  7.785277252750511e-5  \\
            1.61041873747495  0.000121205701241717  \\
            1.6144267134268535  0.00016159297016119845  \\
            1.6184346893787576  0.00019901536595438046  \\
            1.6224426653306612  0.00023351849720320238  \\
            1.626450641282565  0.0002651806048170991  \\
            1.6304586172344688  0.00029410229811386104  \\
            1.6344665931863727  0.0003203981586482818  \\
            1.6384745691382763  0.0003441900842959261  \\
            1.6424825450901803  0.0003656020627392634  \\
            1.6464905210420842  0.0003847563440919845  \\
            1.6504984969939878  0.00040177063893886126  \\
            1.6545064729458918  0.0004167561768705441  \\
            1.6585144488977954  0.0004298164510357734  \\
            1.6625224248496993  0.000441046490017571  \\
            1.666530400801603  0.0004505325298544422  \\
            1.670538376753507  0.00045835198368865225  \\
            1.6745463527054105  0.0004645736279025298  \\
            1.6785543286573146  0.00046925794214562383  \\
            1.6825623046092184  0.00047245755570229914  \\
            1.686570280561122  0.0004742177646536396  \\
            1.690578256513026  0.00047457709448663955  \\
            1.6945862324649297  0.00047356788979392836  \\
            1.6985942084168337  0.00047121691906430973  \\
            1.7026021843687373  0.00046754598659726486  \\
            1.7066101603206412  0.0004625725470911367  \\
            1.710618136272545  0.000456310320254156  \\
            1.7146261122244488  0.00044876990509814916  \\
            1.7186340881763524  0.00043995939366959575  \\
            1.7226420641282565  0.00042988498505248517  \\
            1.7266500400801603  0.0004185516000848208  \\
            1.730658016032064  0.00040596349733977306  \\
            1.734665991983968  0.00039212489008437794  \\
            1.7386739679358716  0.00037704056341639035  \\
            1.7426819438877754  0.0003607164911874557  \\
            1.7466899198396793  0.000343160462122689  \\
            1.750697895791583  0.0003243826206916771  \\
            1.7547058717434867  0.0003043961276576812  \\
            1.7587138476953907  0.000283217703316425  \\
            1.7627218236472946  0.0002608681700075315  \\
            1.7667297995991982  0.0002373729562222444  \\
            1.7707377755511022  0.00021276255855552165  \\
            1.7747457515030058  0.00018707294959879048  \\
            1.7787537274549097  0.0001603459232155349  \\
            1.7827617034068135  0.00013262937260130554  \\
            1.7867696793587173  0.00010397750969328025  \\
            1.790777655310621  8.683373520824999e-5  \\
            1.794785631262525  8.757646125507942e-5  \\
            1.7987936072144288  8.8323334883872e-5  \\
            1.8028015831663324  8.900372973727157e-5  \\
            1.8068095591182365  9.834774980734435e-5  \\
            1.81081753507014  0.0001493939192889  \\
            1.814825511022044  0.00019683612977366112  \\
            1.8188334869739478  0.00024068795498029017  \\
            1.8228414629258516  0.0002810171455557181  \\
            1.8268494388777552  0.00031793029395162396  \\
            1.8308574148296592  0.0003515600791746917  \\
            1.834865390781563  0.000382054939087014  \\
            1.8388733667334667  0.000409570879820219  \\
            1.8428813426853707  0.00043426521987543094  \\
            1.8468893186372743  0.0004562919974202029  \\
            1.8508972945891782  0.0004757986596966806  \\
            1.854905270541082  0.0004929238259196616  \\
            1.8589132464929858  0.0005077958803141355  \\
            1.8629212224448894  0.0005205322002531807  \\
            1.8669291983967935  0.0005312388603823542  \\
            1.8709371743486973  0.0005400106854261686  \\
            1.8749451503006012  0.0005469315518538125  \\
            1.878953126252505  0.0005520748624671234  \\
            1.8829611022044086  0.0005555041365202653  \\
            1.8869690781563127  0.0005572736736959081  \\
            1.8909770541082163  0.0005574292621409037  \\
            1.89498503006012  0.0005560089102193432  \\
            1.898993006012024  0.0005530435889872523  \\
            1.9030009819639278  0.0005485579775169929  \\
            1.9070089579158316  0.0005425712074221099  \\
            1.9110169338677354  0.000535097605391031  \\
            1.9150249098196392  0.0005261474348292046  \\
            1.9190328857715429  0.0005157276383211627  \\
            1.923040861723447  0.000503842583499906  \\
            1.9270488376753505  0.0004904948149031418  \\
            1.9310568136272543  0.00047568581368549924  \\
            1.9350647895791582  0.0004594167667262375  \\
            1.939072765531062  0.0004416893452817951  \\
            1.9430807414829658  0.00042250649237275873  \\
            1.9470887174348697  0.0004018732194383197  \\
            1.9510966933867735  0.00037979741066103986  \\
            1.955104669338677  0.0003562905570939004  \\
            1.9591126452905812  0.00033136860897997974  \\
            1.9631206212424848  0.0003050527054927878  \\
            1.9671285971943886  0.0002773698984737785  \\
            1.9711365731462924  0.00024835382781059556  \\
            1.9751445490981963  0.00021804534233349347  \\
            1.9791525250501  0.00018649305006896477  \\
            1.983160501002004  0.00015375379842027793  \\
            1.9871684769539077  0.0001240158711238193  \\
            1.9911764529058114  0.00012487524057987374  \\
            1.9951844288577154  0.00012573849389626148  \\
            1.999192404809619  0.00012660562447727478  \\
            2.003200380761523  0.00012737662862181767  \\
            2.0072083567134267  0.00012812722446562067  \\
            2.0112163326653305  0.0001288826649161655  \\
            2.0152243086172343  0.0001550718224046902  \\
            2.019232284569138  0.00018857375642965184  \\
            2.023240260521042  0.00021961561422211405  \\
            2.0272482364729454  0.0002482565195560135  \\
            2.0312562124248497  0.0002745654470983013  \\
            2.035264188376753  0.000298617683035429  \\
            2.0392721643286573  0.00032049197575281796  \\
            2.0432801402805607  0.0003402682769362112  \\
            2.0472881162324645  0.00035802598682576324  \\
            2.051296092184369  0.0003738426246721339  \\
            2.055304068136272  0.0003877928534279444  \\
            2.059312044088176  0.000399947795245293  \\
            2.06332002004008  0.00041037458278016465  \\
            2.0673279959919837  0.0004191361002455596  \\
            2.0713359719438875  0.0004262908737976448  \\
            2.0753439478957914  0.0004318930787142867  \\
            2.079351923847695  0.0004359926370610534  \\
            2.083359899799599  0.0004386353842560275  \\
            2.087367875751503  0.0004398632870188676  \\
            2.0913758517034067  0.00043971469933078687  \\
            2.0953838276553105  0.00043822464564183267  \\
            2.0993918036072143  0.0004354251232313753  \\
            2.103399779559118  0.00043134541732448326  \\
            2.107407755511022  0.0004260124244013578  \\
            2.111415731462926  0.0004194509800610841  \\
            2.1154237074148297  0.00041168418888604146  \\
            2.1194316833667335  0.0004027337535466639  \\
            2.1234396593186373  0.000392620302692087  \\
            2.127447635270541  0.0003813637157701971  \\
            2.131455611222445  0.0003689834435722498  \\
            2.135463587174349  0.00035549882364024687  \\
            2.1394715631262526  0.0003409293891351599  \\
            2.143479539078156  0.0003252951703248712  \\
            2.1474875150300603  0.00030861698702454516  \\
            2.1514954909819637  0.0002909167307848576  \\
            2.1555034669338675  0.0002722176353040926  \\
            2.159511442885772  0.0002525445334892746  \\
            2.163519418837675  0.00023192410000839571  \\
            2.167527394789579  0.00021038507869785064  \\
            2.171535370741483  0.00018795849618191452  \\
            2.1755433466933867  0.00016467786726819228  \\
            2.17955132264529  0.00016419268839139664  \\
            2.1835592985971943  0.0001651072150808659  \\
            2.1875672745490977  0.00016602488846333664  \\
            2.1915752505010015  0.00016694570192983592  \\
            2.1955832264529054  0.00016786964983225942  \\
            2.199591202404809  0.00016879672747612041  \\
            2.2035991783567135  0.00016962631307080957  \\
            2.207607154308617  0.00017044739431786507  \\
            2.2116151302605207  0.0001712713374825031  \\
            2.2156231062124245  0.00017209809136158733  \\
            2.2196310821643284  0.00017292760653863103  \\
            2.223639058116232  0.0001737598353082032  \\
            2.227647034068136  0.00017459473160498997  \\
            2.23165501002004  0.00017543225093553147  \\
            2.2356629859719437  0.00017627235031583395  \\
            2.2396709619238475  0.0001771149882111753  \\
            2.2436789378757513  0.00017796012447914524  \\
            2.247686913827655  0.00017880772031746375  \\
            2.251694889779559  0.00017965773821188832  \\
            2.255702865731463  0.0001805101418895948  \\
            2.2597108416833667  0.0001813648962738894  \\
            2.2637188176352705  0.00018222196744177368  \\
            2.2677267935871743  0.00018308132258305852  \\
            2.271734769539078  0.00018394292996277373  \\
            2.275742745490982  0.0001848067588837532  \\
            2.279750721442886  0.00018567277965376427  \\
            2.2837586973947896  0.00018654096355235315  \\
            2.2877666733466935  0.00018741128279967903  \\
            2.2917746492985973  0.00018828371052801568  \\
            2.2957826252505007  0.00018915822075304885  \\
            2.299790601202405  0.0001900347883480611  \\
            2.3037985771543084  0.00019091338901938636  \\
            2.307806553106212  0.00019179399928147267  \\
            2.3118145290581165  0.00019267659643570806  \\
            2.31582250501002  0.00019356115854705778  \\
            2.3198304809619237  0.00019444766442571002  \\
            2.3238384569138275  0.00019533609360714008  \\
            2.3278464328657313  0.00019622642633233006  \\
            2.3318544088176347  0.00019711864353129559  \\
            2.335862384769539  0.00019801272680726632  \\
            2.3398703607214424  0.000198908658419035  \\
            2.343878336673346  0.00019980642126619556  \\
            2.3478863126252505  0.0002007059988768301  \\
            2.351894288577154  0.000201607375390619  \\
            2.3559022645290577  0.00020251053554791635  \\
            2.3599102404809615  0.00020341546467627573  \\
            2.3639182164328654  0.0002043221486803192  \\
            2.367926192384769  0.0002052305740278069  \\
            2.371934168336673  0.00020614072774113404  \\
            2.375942144288577  0.0002070525973850694  \\
            2.3799501202404807  0.0002079661710596129  \\
            2.3839580961923845  0.00020888143738864116  \\
            2.3879660721442884  0.00020979838551172324  \\
            2.391974048096192  0.00021071700507532937  \\
            2.395982024048096  0.00021163728622493  \\
            2.39999  0.00021255921959792174  \\
        }
        ;
    \addlegendentry {BT-Interp (11 points)}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={9f417ee2-274d-4d71-a229-bd4b5ad9780b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.4  0.00018254800995611372  \\
            0.40400801603206415  0.00018035359423960271  \\
            0.40801603206412823  0.00017818518978897032  \\
            0.41202404809619236  0.00017604496561188796  \\
            0.4160320641282565  0.00017393521401989152  \\
            0.42004008016032063  0.00017185836268126595  \\
            0.42404809619238476  0.00016981699061396294  \\
            0.4280561122244489  0.00016781384976728088  \\
            0.432064128256513  0.0001658518946145204  \\
            0.43607214428857716  0.00016836808728689086  \\
            0.4400801603206413  0.00017418301942881406  \\
            0.4440881763527054  0.0001771342761223274  \\
            0.44809619238476955  0.00017778008168082283  \\
            0.4521042084168337  0.00017664549921025025  \\
            0.4561122244488978  0.00017421890406987963  \\
            0.46012024048096195  0.00017094795988050507  \\
            0.464128256513026  0.00017172212466928671  \\
            0.46813627254509016  0.00017135294402331812  \\
            0.4721442885771543  0.00016867936542206734  \\
            0.4761523046092184  0.00016383975169038262  \\
            0.48016032064128256  0.00015708639204475565  \\
            0.4841683366733467  0.0001524392807352436  \\
            0.4881763527054108  0.00015390129087648445  \\
            0.49218436873747495  0.00015555397091788885  \\
            0.4961923847695391  0.0001568957006258942  \\
            0.5002004008016032  0.00015796262038080474  \\
            0.5042084168336673  0.0001588058562353272  \\
            0.5082164328657315  0.00015948798411140742  \\
            0.5122244488977956  0.0001600773544008834  \\
            0.5162324649298597  0.00016177308800316363  \\
            0.5202404809619239  0.00016396284978565864  \\
            0.524248496993988  0.00016586342577616325  \\
            0.5282565130260521  0.00016735403577912132  \\
            0.5322645290581163  0.00016834015465093142  \\
            0.5362725450901804  0.00016875440791318917  \\
            0.5402805611222445  0.00016855559221325242  \\
            0.5442885771543087  0.0001677263018500095  \\
            0.5482965931863727  0.0001662696606639689  \\
            0.5523046092184368  0.0001680746010278348  \\
            0.556312625250501  0.00016858853787880194  \\
            0.5603206412825651  0.00016878667025139736  \\
            0.5643286573146292  0.00016858580738063155  \\
            0.5683366733466934  0.00016790035324853116  \\
            0.5723446893787575  0.0001666465943648323  \\
            0.5763527054108216  0.00016476235027261088  \\
            0.5803607214428858  0.0001622973660034123  \\
            0.5843687374749499  0.00015986794969846652  \\
            0.588376753507014  0.00015758968042522492  \\
            0.5923847695390781  0.00015534211949986608  \\
            0.5963927855711423  0.0001529992901203567  \\
            0.6004008016032064  0.0001504867374258423  \\
            0.6044088176352705  0.0001477589930093951  \\
            0.6084168336673347  0.00014478906037398653  \\
            0.6124248496993988  0.00014270351534204152  \\
            0.6164328657314629  0.00014202598559921083  \\
            0.6204408817635271  0.00014143904034265333  \\
            0.6244488977955912  0.00014089437880056586  \\
            0.6284569138276553  0.00014034890979611197  \\
            0.6324649298597195  0.00013977018610184156  \\
            0.6364729458917836  0.00013913799569206738  \\
            0.6404809619238477  0.00013844251158842707  \\
            0.6444889779559119  0.0001376880607043253  \\
            0.648496993987976  0.00013689826788712873  \\
            0.6525050100200401  0.00013612117236797778  \\
            0.6565130260521042  0.0001354376928261565  \\
            0.6605210420841683  0.00013497435000329048  \\
            0.6645290581162324  0.00013492085425142322  \\
            0.6685370741482966  0.00013555914722825047  \\
            0.6725450901803607  0.00013722178200879063  \\
            0.6765531062124248  0.00014015175775372048  \\
            0.680561122244489  0.00014418038713852904  \\
            0.6845691382765531  0.00014886887563189213  \\
            0.6885771543086172  0.00015389548444232428  \\
            0.6925851703406813  0.00015907195800843552  \\
            0.6965931863727455  0.0001642000234872877  \\
            0.7006012024048096  0.0001690002871391513  \\
            0.7046092184368737  0.00017313110211469968  \\
            0.7086172344689379  0.00017625511799655144  \\
            0.712625250501002  0.00017810888790284138  \\
            0.7166332665330661  0.0001785545898036793  \\
            0.7206412825651303  0.00017760263950561273  \\
            0.7246492985971944  0.00017540913559556937  \\
            0.7286573146292585  0.00017225762435333844  \\
            0.7326653306613227  0.00016853297516160692  \\
            0.7366733466933868  0.00016468386621941645  \\
            0.7406813627254509  0.00016115594160121089  \\
            0.7446893787575151  0.0001582889220153738  \\
            0.7486973947895792  0.00015618066603787423  \\
            0.7527054108216433  0.00015462474404689708  \\
            0.7567134268537075  0.00015317442043170844  \\
            0.7607214428857716  0.00015127933726461536  \\
            0.7647294589178357  0.00014841483918336693  \\
            0.7687374749498997  0.0001441282994637864  \\
            0.7727454909819639  0.00013806974956422029  \\
            0.776753507014028  0.00013003534845197712  \\
            0.7807615230460921  0.00012011755215605019  \\
            0.7847695390781563  0.0001121813067102207  \\
            0.7887775551102204  0.00011399177988707528  \\
            0.7927855711422845  0.00013000281955759667  \\
            0.7967935871743487  0.00015201151174205898  \\
            0.8008016032064128  0.00017916168019785968  \\
            0.8048096192384769  0.00017754781877288897  \\
            0.8088176352705411  0.00017622248464757562  \\
            0.8128256513026052  0.00017227335422310118  \\
            0.8168336673346693  0.00016683536920711575  \\
            0.8208416833667335  0.00016057745413604975  \\
            0.8248496993987976  0.00015666077345966202  \\
            0.8288577154308617  0.0001555330984799511  \\
            0.8328657314629259  0.00015444072163743264  \\
            0.83687374749499  0.00015338723537088015  \\
            0.8408817635270541  0.0001523764809526099  \\
            0.8448897795591183  0.00015141255680794786  \\
            0.8488977955911824  0.00015222921329753204  \\
            0.8529058116232465  0.00015807430146908726  \\
            0.8569138276553107  0.00016258865559766773  \\
            0.8609218436873748  0.00016592438070608153  \\
            0.8649298597194389  0.00016821941246757723  \\
            0.868937875751503  0.0001695973182483872  \\
            0.8729458917835672  0.00017016869801368394  \\
            0.8769539078156313  0.0001700330562169384  \\
            0.8809619238476953  0.00016928098383203128  \\
            0.8849699398797595  0.00016799656088644494  \\
            0.8889779559118236  0.00016625993133412574  \\
            0.8929859719438877  0.00016415002309562996  \\
            0.8969939879759519  0.0001617473848972595  \\
            0.901002004008016  0.0001591370790981656  \\
            0.9050100200400801  0.00015641148300461148  \\
            0.9090180360721443  0.00015367266793766174  \\
            0.9130260521042084  0.00015103370540220932  \\
            0.9170340681362725  0.00014861857553764287  \\
            0.9210420841683367  0.0001479834538470754  \\
            0.9250501002004008  0.00014876336689586975  \\
            0.9290581162324649  0.00014962495091245262  \\
            0.9330661322645291  0.00015056061959242646  \\
            0.9370741482965932  0.00015156220129335178  \\
            0.9410821643286573  0.00015262196158410566  \\
            0.9450901803607215  0.00015372984596180318  \\
            0.9490981963927856  0.00015487615022151242  \\
            0.9531062124248497  0.00015605083283158557  \\
            0.9571142284569139  0.00015724359044905233  \\
            0.961122244488978  0.0001584439329151259  \\
            0.9651302605210421  0.00015964126716812004  \\
            0.9691382765531062  0.00016082499713621656  \\
            0.9731462925851704  0.00016198464518154897  \\
            0.9771543086172345  0.0001631100252784771  \\
            0.9811623246492986  0.00016419135133715398  \\
            0.9851703406813628  0.00016521931768539782  \\
            0.9891783567134268  0.00016618577674882995  \\
            0.9931863727454909  0.0001670833066809539  \\
            0.9971943887775551  0.00016942808446072214  \\
            1.0012024048096193  0.00017093216747920013  \\
            1.0052104208416834  0.00017241113930329787  \\
            1.0092184368737476  0.00017385330710882244  \\
            1.0132264529058117  0.0001752473729283963  \\
            1.0172344689378758  0.00017658235993496033  \\
            1.02124248496994  0.00017784756270671656  \\
            1.025250501002004  0.00017903249618160104  \\
            1.0292585170340682  0.0001801268712301736  \\
            1.0332665330661324  0.00018112060836613126  \\
            1.0372745490981965  0.00018200390040578384  \\
            1.0412825651302606  0.0001827673335987491  \\
            1.0452905811623245  0.0001834020724944343  \\
            1.0492985971943887  0.0001839001047377503  \\
            1.0533066132264528  0.00018425451875044135  \\
            1.057314629258517  0.0001844597889563781  \\
            1.061322645290581  0.00018451207715496746  \\
            1.0653306613226452  0.00018440940024678107  \\
            1.0693386773547093  0.0001841517321284656  \\
            1.0733466933867735  0.0001837410739778057  \\
            1.0773547094188376  0.0001831815894761538  \\
            1.0813627254509017  0.0001824799076056379  \\
            1.0853707414829659  0.0001816455948546941  \\
            1.08937875751503  0.00018069146167442695  \\
            1.0933867735470941  0.00017963129879463717  \\
            1.0973947895791583  0.0001784765882912768  \\
            1.1014028056112224  0.00017747332901855523  \\
            1.1054108216432865  0.00017940596119830557  \\
            1.1094188376753507  0.0001803620507517567  \\
            1.1134268537074148  0.00018036081233801694  \\
            1.117434869739479  0.0001794345486015738  \\
            1.121442885771543  0.00017762928584390557  \\
            1.1254509018036072  0.00017500597541438503  \\
            1.1294589178356713  0.0001744914721534582  \\
            1.1334669338677354  0.0001745205446307768  \\
            1.1374749498997996  0.00017457562565448804  \\
            1.1414829659318637  0.00017466627741794078  \\
            1.1454909819639278  0.00017477977366355102  \\
            1.149498997995992  0.00017586632391226265  \\
            1.153507014028056  0.00017776285090153343  \\
            1.1575150300601202  0.00017951520969680253  \\
            1.1615230460921844  0.00018075198849457164  \\
            1.1655310621242485  0.00018102984372613464  \\
            1.1695390781563126  0.00017983837028141746  \\
            1.1735470941883768  0.00017670546430597798  \\
            1.177555110220441  0.00017487217465323503  \\
            1.181563126252505  0.00017474013921700283  \\
            1.1855711422845692  0.00017477533811321162  \\
            1.1895791583166333  0.00017532588071340473  \\
            1.1935871743486974  0.00017720986876015692  \\
            1.1975951903807616  0.00018262210047519735  \\
            1.2016032064128257  0.00018401257638237954  \\
            1.2056112224448898  0.0001735101845583845  \\
            1.209619238476954  0.0001663596573986906  \\
            1.213627254509018  0.00016097885495679692  \\
            1.2176352705410822  0.0001566399239223516  \\
            1.2216432865731464  0.00015295635717338992  \\
            1.2256513026052105  0.00014970346819420246  \\
            1.2296593186372746  0.0001467414599083401  \\
            1.2336673346693388  0.00014397908298579908  \\
            1.2376753507014029  0.0001424900183323887  \\
            1.241683366733467  0.00014138540983280387  \\
            1.2456913827655312  0.00014035538165693955  \\
            1.2496993987975953  0.00013940182905147806  \\
            1.2537074148296594  0.0001385272857734903  \\
            1.2577154308617235  0.00013773214704842533  \\
            1.2617234468937877  0.00014240374405300214  \\
            1.2657314629258518  0.00015325845146443713  \\
            1.2697394789579157  0.00016272633789995216  \\
            1.2737474949899799  0.00017059193114657133  \\
            1.277755511022044  0.00017670475852747805  \\
            1.2817635270541081  0.00018096583230198276  \\
            1.2857715430861723  0.00018331919517334668  \\
            1.2897795591182364  0.00018374606358860905  \\
            1.2937875751503005  0.00018226063494892894  \\
            1.2977955911823646  0.00017890690355923145  \\
            1.3018036072144288  0.00017375614133014462  \\
            1.305811623246493  0.00017418316380345312  \\
            1.309819639278557  0.00017578668709778965  \\
            1.3138276553106212  0.0001770679937942608  \\
            1.3178356713426853  0.00017805353784003391  \\
            1.3218436873747494  0.0001787695054738768  \\
            1.3258517034068136  0.00017924176433180354  \\
            1.3298597194388777  0.00017949558528539348  \\
            1.3338677354709418  0.00017955489880775168  \\
            1.337875751503006  0.00017944646303504815  \\
            1.34188376753507  0.0001791999107183896  \\
            1.3458917835671342  0.0001788371012921376  \\
            1.3498997995991984  0.0001783825555378098  \\
            1.3539078156312625  0.00017786002332081894  \\
            1.3579158316633266  0.0001772923095940393  \\
            1.3619238476953908  0.00017670109328745437  \\
            1.365931863727455  0.00017610668272479465  \\
            1.369939879759519  0.00017552770098212107  \\
            1.3739478957915832  0.00017498086916496456  \\
            1.3779559118236473  0.00017448086447683966  \\
            1.3819639278557114  0.00017404014788130495  \\
            1.3859719438877756  0.00017366879688483265  \\
            1.3899799599198397  0.00017337445158737027  \\
            1.3939879759519038  0.00017316267818472494  \\
            1.397995991983968  0.00017303726044396283  \\
            1.402004008016032  0.00017299693729527676  \\
            1.4060120240480962  0.00017303984264404132  \\
            1.4100200400801604  0.00017316201338446238  \\
            1.4140280561122245  0.0001733575339161562  \\
            1.4180360721442886  0.0001736239023699766  \\
            1.4220440881763527  0.00017393875177778957  \\
            1.4260521042084169  0.00017429859529103847  \\
            1.430060120240481  0.00017469876392571963  \\
            1.4340681362725451  0.00017512037139949521  \\
            1.4380761523046093  0.00017554861480454612  \\
            1.4420841683366734  0.00017596748145960338  \\
            1.4460921843687375  0.0001763595158186146  \\
            1.4501002004008017  0.00017670568197710013  \\
            1.4541082164328658  0.00017698517456548053  \\
            1.45811623246493  0.00017717517886052208  \\
            1.462124248496994  0.00017725058360096695  \\
            1.4661322645290582  0.00017718365508137085  \\
            1.4701402805611223  0.0001769436876370017  \\
            1.4741482965931865  0.00017649664480019826  \\
            1.4781563126252506  0.00017580476636517295  \\
            1.4821643286573147  0.00017482856138759545  \\
            1.4861723446893789  0.0001735889355703797  \\
            1.4901803607214428  0.0001719458754527578  \\
            1.494188376753507  0.00016984031134529784  \\
            1.498196392785571  0.00016836539247462872  \\
            1.5022044088176352  0.0001699523696328647  \\
            1.5062124248496993  0.0001715333481204808  \\
            1.5102204408817634  0.00017309963614759832  \\
            1.5142284569138276  0.00017464336941834974  \\
            1.5182364729458917  0.00017615760023524974  \\
            1.5222444889779558  0.0001776352817773181  \\
            1.52625250501002  0.00017906872332259602  \\
            1.530260521042084  0.000180449103759537  \\
            1.5342685370741482  0.00018176594447874708  \\
            1.5382765531062124  0.000183006463230508  \\
            1.5422845691382765  0.0001841547214870398  \\
            1.5462925851703406  0.00018519044521143823  \\
            1.5503006012024048  0.00018608733624297442  \\
            1.554308617234469  0.00018681058003553028  \\
            1.558316633266533  0.0001873130568406658  \\
            1.5623246492985972  0.00018752940155590132  \\
            1.5663326653306613  0.0001873663815480549  \\
            1.5703406813627254  0.00018668678011426145  \\
            1.5743486973947896  0.0001852816062632657  \\
            1.5783567134268537  0.00018282193921794683  \\
            1.5823647294589178  0.00017878494372177063  \\
            1.586372745490982  0.00017221272045529363  \\
            1.590380761523046  0.00017261611151875447  \\
            1.5943887775551102  0.0001746201470214467  \\
            1.5983967935871743  0.00017678300416325583  \\
            1.6024048096192385  0.00017466353238359907  \\
            1.6064128256513026  0.0001773886288696849  \\
            1.6104208416833667  0.00017943215847766153  \\
            1.6144288577154309  0.00018089983020240963  \\
            1.618436873747495  0.00018188088160545575  \\
            1.6224448897795591  0.00018244120414499337  \\
            1.6264529058116233  0.00018263882225020832  \\
            1.6304609218436874  0.0001825225766955157  \\
            1.6344689378757515  0.0001821340649207125  \\
            1.6384769539078157  0.00018150913637976184  \\
            1.6424849699398798  0.000180678507469871  \\
            1.646492985971944  0.00017968174487075013  \\
            1.650501002004008  0.00017851852369302602  \\
            1.6545090180360722  0.00017722252028908278  \\
            1.6585170340681363  0.00017581766622547397  \\
            1.6625250501002005  0.0001744446633473353  \\
            1.6665330661322646  0.00017716066536743247  \\
            1.6705410821643287  0.0001792817294474071  \\
            1.6745490981963929  0.00018083845278443078  \\
            1.678557114228457  0.00018186755756033327  \\
            1.6825651302605211  0.00018241244180178012  \\
            1.6865731462925853  0.0001825236122043521  \\
            1.6905811623246494  0.0001822575441353447  \\
            1.6945891783567135  0.0001816736531919026  \\
            1.6985971943887777  0.00018083038524800596  \\
            1.7026052104208418  0.00017978049797529478  \\
            1.706613226452906  0.0001785676601385902  \\
            1.71062124248497  0.0001772253882368578  \\
            1.714629258517034  0.00017577816200342312  \\
            1.718637274549098  0.00017424365051380009  \\
            1.7226452905811622  0.00017263177476183278  \\
            1.7266533066132264  0.00017096067991494005  \\
            1.7306613226452905  0.0001711795587714732  \\
            1.7346693386773546  0.00017349974796931707  \\
            1.7386773547094188  0.00017560415044705433  \\
            1.7426853707414829  0.0001775014723409032  \\
            1.746693386773547  0.00017918283897950786  \\
            1.7507014028056112  0.00018064730019339212  \\
            1.7547094188376753  0.00018189525621273666  \\
            1.7587174348697394  0.0001829282173285332  \\
            1.7627254509018035  0.00018374863689880097  \\
            1.7667334669338677  0.00018435979060615434  \\
            1.7707414829659318  0.00018476568559582733  \\
            1.774749498997996  0.00018497098891325135  \\
            1.77875751503006  0.00018498096861522368  \\
            1.7827655310621242  0.00018480144298266602  \\
            1.7867735470941883  0.00018443873483986638  \\
            1.7907815631262525  0.00018389999381859977  \\
            1.7947895791583166  0.00018319452775827759  \\
            1.7987975951903807  0.00018232666860075046  \\
            1.8028056112224449  0.00018130433511173719  \\
            1.806813627254509  0.00018013580156066517  \\
            1.8108216432865731  0.00017882964147805625  \\
            1.8148296593186373  0.00017739465971162207  \\
            1.8188376753507014  0.00017689015334326205  \\
            1.8228456913827655  0.00017636031405946683  \\
            1.8268537074148297  0.00017582054826600004  \\
            1.8308617234468938  0.00017527630649508857  \\
            1.834869739478958  0.0001769908653661607  \\
            1.838877755511022  0.0001797112093620554  \\
            1.8428857715430862  0.00018194075204610712  \\
            1.8468937875751503  0.00018369811700821664  \\
            1.8509018036072145  0.000185007115684061  \\
            1.8549098196392786  0.00018589536322875292  \\
            1.8589178356713427  0.0001863929636450961  \\
            1.8629258517034069  0.0001865312319488155  \\
            1.866933867735471  0.00018634147504464172  \\
            1.8709418837675351  0.0001858538895830043  \\
            1.8749498997995993  0.00018509663365039855  \\
            1.8789579158316634  0.00018409509779359267  \\
            1.8829659318637275  0.00018287174980495072  \\
            1.8869739478957916  0.00018144500417144514  \\
            1.8909819639278558  0.00018072449381826783  \\
            1.89498997995992  0.00018179571401266497  \\
            1.898997995991984  0.00018278349452514127  \\
            1.9030060120240482  0.0001836715483250818  \\
            1.9070140280561123  0.00018444034626566408  \\
            1.9110220440881764  0.00018506635937105161  \\
            1.9150300601202406  0.0001855218571071388  \\
            1.9190380761523047  0.000185775260196465  \\
            1.9230460921843688  0.00018579089698126045  \\
            1.927054108216433  0.0001855296351704173  \\
            1.931062124248497  0.0001849499453130849  \\
            1.935070140280561  0.00018340288894241983  \\
            1.9390781563126251  0.00018439863000538811  \\
            1.9430861723446893  0.00018539437106835643  \\
            1.9470941883767534  0.00018639011213132472  \\
            1.9511022044088175  0.00018738585319429303  \\
            1.9551102204408817  0.00018838159425726134  \\
            1.9591182364729458  0.00018937733532022963  \\
            1.96312625250501  0.00019037307638319795  \\
            1.967134268537074  0.00019136881744616626  \\
            1.9711422845691382  0.00019236455850913455  \\
            1.9751503006012023  0.0001933602995721029  \\
            1.9791583166332665  0.00019435604063507118  \\
            1.9831663326653306  0.0001953517816980395  \\
            1.9871743486973947  0.0001963475227610078  \\
            1.9911823647294589  0.0001973432638239761  \\
            1.995190380761523  0.0001983390048869444  \\
            1.9991983967935871  0.00019933474594991272  \\
            2.0032064128256515  0.0001977886437034711  \\
            2.0072144288577154  0.0001956070806296772  \\
            2.0112224448897797  0.0001934255175558831  \\
            2.0152304609218437  0.00019124395448208927  \\
            2.019238476953908  0.00018906239140829514  \\
            2.023246492985972  0.00018688082833450128  \\
            2.0272545090180363  0.00018469926526070715  \\
            2.0312625250501  0.00018251770218691328  \\
            2.0352705410821645  0.00018060697997153536  \\
            2.0392785571142285  0.00018300326088644875  \\
            2.043286573146293  0.00018400497526666735  \\
            2.0472945891783567  0.00018384033792882745  \\
            2.0513026052104206  0.00018273064213146557  \\
            2.055310621242485  0.00018362148125517704  \\
            2.059318637274549  0.00018471528028123017  \\
            2.0633266533066132  0.00018510919373578637  \\
            2.067334669338677  0.00018480201446617115  \\
            2.0713426853707415  0.00018381732133852373  \\
            2.0753507014028054  0.00018220255187668982  \\
            2.0793587174348698  0.00018002906053135533  \\
            2.0833667334669337  0.000178830492320622  \\
            2.087374749498998  0.00017862861881284993  \\
            2.091382765531062  0.00017832074198307208  \\
            2.0953907815631263  0.0001779114315791119  \\
            2.09939879759519  0.00017740586188355332  \\
            2.1034068136272546  0.00017680961148439133  \\
            2.1074148296593185  0.00017572161026382395  \\
            2.111422845691383  0.00017570883264445174  \\
            2.1154308617234467  0.00017635259084264882  \\
            2.119438877755511  0.00017834451561376567  \\
            2.123446893787575  0.0001822263927426806  \\
            2.1274549098196394  0.00018554135714432085  \\
            2.1314629258517033  0.0001882643082267097  \\
            2.1354709418837676  0.00019038329193046106  \\
            2.1394789579158315  0.00019189945386789497  \\
            2.143486973947896  0.0001928268291154564  \\
            2.14749498997996  0.00019319185093008548  \\
            2.151503006012024  0.0001930325664284456  \\
            2.155511022044088  0.0001923975665624055  \\
            2.1595190380761524  0.00019134465459034976  \\
            2.1635270541082163  0.00018993929063597703  \\
            2.1675350701402807  0.0001882528592450657  \\
            2.1715430861723446  0.000186360811026649  \\
            2.175551102204409  0.00018434072845581012  \\
            2.179559118236473  0.00018227035935638273  \\
            2.183567134268537  0.00018022565051936643  \\
            2.187575150300601  0.00017966012858167962  \\
            2.1915831663326655  0.00018016619863469406  \\
            2.1955911823647294  0.00018024653481733246  \\
            2.1995991983967937  0.00017910553562705504  \\
            2.2036072144288577  0.00018020578283468188  \\
            2.207615230460922  0.00018117469302709644  \\
            2.211623246492986  0.00018200751870148162  \\
            2.2156312625250503  0.00018269993486453556  \\
            2.219639278557114  0.00018324800897491804  \\
            2.2236472945891785  0.00018364817209131804  \\
            2.2276553106212424  0.0001838971873746961  \\
            2.231663326653307  0.0001843781769347684  \\
            2.2356713426853707  0.00018504360417090587  \\
            2.239679358717435  0.00018526879426101312  \\
            2.243687374749499  0.00018500331821443266  \\
            2.2476953907815633  0.00018419929708227018  \\
            2.2517034068136272  0.00018281116029682373  \\
            2.2557114228456916  0.0001811867199645488  \\
            2.2597194388777555  0.0001803002218697914  \\
            2.26372745490982  0.0001802651741207225  \\
            2.2677354709418838  0.00018021743965957279  \\
            2.2717434869739477  0.00017857777016361232  \\
            2.275751503006012  0.0001787119544155757  \\
            2.279759519038076  0.0001788554363536488  \\
            2.2837675350701403  0.00018110270823374846  \\
            2.287775551102204  0.0001825827195069688  \\
            2.2917835671342686  0.00018368848935749826  \\
            2.2957915831663325  0.00018440700955874934  \\
            2.299799599198397  0.00018551556379091136  \\
            2.3038076152304607  0.00018661240035016335  \\
            2.307815631262525  0.00018768966214137967  \\
            2.311823647294589  0.0001887389467003125  \\
            2.3158316633266534  0.0001897513528013337  \\
            2.3198396793587173  0.00019071754246284095  \\
            2.3238476953907816  0.00019162781975381917  \\
            2.3278557114228455  0.00019247222756550188  \\
            2.33186372745491  0.00019324066333583715  \\
            2.335871743486974  0.000193923014563789  \\
            2.339879759519038  0.00019450917049133046  \\
            2.343887775551102  0.00019498952936016504  \\
            2.3478957915831664  0.00019535522308951374  \\
            2.3519038076152303  0.00019559780223674667  \\
            2.3559118236472947  0.0001957098061314528  \\
            2.3599198396793586  0.00019568500093617255  \\
            2.363927855711423  0.00019551863131412779  \\
            2.367935871743487  0.0001989375405097136  \\
            2.371943887775551  0.00020585611279826203  \\
            2.375951903807615  0.00021357236083394696  \\
            2.3799599198396795  0.00022210896934449329  \\
            2.3839679358717434  0.0002315053413100007  \\
            2.3879759519038077  0.00024183215795485046  \\
            2.3919839679358716  0.0002532284835338174  \\
            2.395991983967936  0.00026588499258290127  \\
            2.4  0.00028010883514681395  \\
        }
        ;
    \addlegendentry {SOBMOR}
\end{axis}
\end{tikzpicture}

